Network Systems and String Stability

Network systems and their control are highly important and appear in a variety of applications, including vehicle platooning and formation con- trol. Especially vehicle platoons are highly investigated and an interesting problem that arises in this area is string stability, which broadly spoken means that a input signal amplifies unbounded as it travels through the vehicle string. However, various definitions are commonly used. In this paper, we aim to formalise the notion of string stability and illustrate the importance of those distinctions on simulation examples. A second goal is to generalise the found definitions for general network systems.

==> figures/example1-stringinstability.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor2}{rgb}{0.20525,0.24665,0.69306}%
\definecolor{mycolor3}{rgb}{0.08428,0.34719,0.85733}%
\definecolor{mycolor4}{rgb}{0.01575,0.42571,0.87893}%
\definecolor{mycolor5}{rgb}{0.06578,0.47763,0.85316}%
\definecolor{mycolor6}{rgb}{0.07765,0.52996,0.82789}%
\definecolor{mycolor7}{rgb}{0.03562,0.59462,0.82032}%
\definecolor{mycolor8}{rgb}{0.02301,0.64434,0.78828}%
\definecolor{mycolor9}{rgb}{0.04851,0.67928,0.73414}%
\definecolor{mycolor10}{rgb}{0.14005,0.70848,0.66804}%
\definecolor{mycolor11}{rgb}{0.26529,0.73272,0.59164}%
\definecolor{mycolor12}{rgb}{0.41756,0.74708,0.51422}%
\definecolor{mycolor13}{rgb}{0.56242,0.74869,0.45288}%
\definecolor{mycolor14}{rgb}{0.68717,0.74326,0.40294}%
\definecolor{mycolor15}{rgb}{0.79965,0.73437,0.35765}%
\definecolor{mycolor16}{rgb}{0.90566,0.72611,0.31047}%
\definecolor{mycolor17}{rgb}{0.99441,0.74642,0.23898}%
\definecolor{mycolor18}{rgb}{0.98474,0.81411,0.17337}%
\definecolor{mycolor19}{rgb}{0.95959,0.88693,0.11895}%
\definecolor{mycolor20}{rgb}{0.97630,0.98310,0.05380}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=50,
xlabel={$t$},
ymin=-1000,
ymax=800,
ylabel={$x$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis line style = {gray},
legend style={draw=none},
xticklabel style={/pgf/number format/precision=2,},
yticklabel style={/pgf/number format/precision=2,},
no markers,line join=round
]
\addplot +[color=mycolor1,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	0.271097135223191\\
0.3	0.819648397049117\\
0.45	1.05240942870482\\
0.6	0.943137177738542\\
0.75	0.678199889136113\\
0.9	0.403940457333383\\
1.05	0.186628140552324\\
1.2	0.0394354452525987\\
1.35	-0.0482365089002144\\
1.5	-0.0931951619492885\\
1.65	-0.110676308792556\\
1.8	-0.11204237291637\\
1.95	-0.104886219033865\\
2.1	-0.0938987091678859\\
2.25	-0.0817843451090609\\
2.4	-0.0699873450624773\\
2.55	-0.0591976104567236\\
2.7	-0.0496769597751509\\
2.85	-0.0414582180263883\\
3	-0.0344614087723378\\
3.15	-0.0285587785092404\\
3.3	-0.0236095199490075\\
3.45	-0.0194771694742012\\
3.6	-0.0160374266854189\\
3.75	-0.0131808761057629\\
3.9	-0.0108131297211907\\
4.05	-0.00885376782606415\\
4.2	-0.00723480842434102\\
4.35	-0.00589907670308459\\
4.5	-0.00479865175117063\\
4.65	-0.00389346510107622\\
4.8	-0.00315007331924828\\
4.95	-0.00254060150982201\\
5.1	-0.00204184342432544\\
5.25	-0.00163449994799257\\
5.4	-0.00130253736162402\\
5.55	-0.00103264801980011\\
5.7	-0.000813797951707288\\
5.85	-0.000636847891430967\\
6	-0.000494236153318538\\
6.15	-0.000379713491547429\\
6.3	-0.000288121594230753\\
6.45	-0.00021520816544313\\
6.6	-0.000157472661082441\\
6.75	-0.000112037688689523\\
6.9	-7.65418797276894e-05\\
7.05	-4.90507163048391e-05\\
7.2	-2.79823615548378e-05\\
7.35	-1.20460201243501e-05\\
7.5	-1.90756395008975e-07\\
7.65	8.43696488915849e-06\\
7.8	1.45284679216957e-05\\
7.95	1.86419998913799e-05\\
8.1	2.12268254009366e-05\\
8.25	2.26431298080274e-05\\
8.4	2.31784400585299e-05\\
8.55	2.30611543172888e-05\\
8.7	2.24716735218506e-05\\
8.85	2.15515458258657e-05\\
9	2.04109661828716e-05\\
9.15	1.91349158801456e-05\\
9.3	1.77881788437566e-05\\
9.45	1.64194314683824e-05\\
9.6	1.5064569292411e-05\\
9.75	1.37494059600634e-05\\
9.9	1.24918566810354e-05\\
10.05	1.13036990536832e-05\\
10.2	1.01919880220538e-05\\
10.35	9.16018835520596e-06\\
10.5	8.20907692111906e-06\\
10.65	7.33745780168364e-06\\
10.8	6.54272564558942e-06\\
10.95	5.82130631947914e-06\\
11.1	5.16899867466669e-06\\
11.25	4.58123691328775e-06\\
11.4	4.05328946047973e-06\\
11.55	3.58040729995791e-06\\
11.7	3.15793230228283e-06\\
11.85	2.78137407909252e-06\\
12	2.44646225836775e-06\\
12.15	2.14917973360933e-06\\
12.3	1.88578134222457e-06\\
12.45	1.65280153271922e-06\\
12.6	1.44705385098626e-06\\
12.75	1.26562448363583e-06\\
12.9	1.10586161651736e-06\\
13.05	9.653619791415e-07\\
13.2	8.41955633902335e-07\\
13.35	7.33689819021679e-07\\
13.5	6.38812454595732e-07\\
13.65	5.55755762629924e-07\\
13.8	4.83120326776799e-07\\
13.95	4.1965981929647e-07\\
14.1	3.64266546334129e-07\\
14.25	3.15957903691772e-07\\
14.4	2.73863790378935e-07\\
14.55	2.37214993519731e-07\\
14.7	2.05332533360659e-07\\
14.85	1.77617939290926e-07\\
15	1.53544415437685e-07\\
15.15	1.32648846309565e-07\\
15.3	1.14524588150043e-07\\
15.45	9.8814989340815e-08\\
15.6	8.52075827375039e-08\\
15.75	7.34288937288537e-08\\
15.9	6.32398096946479e-08\\
16.05	5.44314590907404e-08\\
16.2	4.68215513744196e-08\\
16.35	4.02511322175628e-08\\
16.5	3.45817118005905e-08\\
16.65	2.9692727334124e-08\\
16.8	2.54793042423255e-08\\
16.95	2.18502836088988e-08\\
17.1	1.87264864974525e-08\\
17.25	1.60391885894407e-08\\
17.4	1.37287812223712e-08\\
17.55	1.17435973532462e-08\\
17.7	1.00388832177913e-08\\
17.85	8.57589850960205e-09\\
18	7.32112977242833e-09\\
18.15	6.24560339295761e-09\\
18.3	5.32428611135799e-09\\
18.45	4.5355623438859e-09\\
18.6	3.86077884765408e-09\\
18.75	3.28384836371341e-09\\
18.9	2.79090486213404e-09\\
19.05	2.37000389251343e-09\\
19.2	2.01086232545187e-09\\
19.35	1.70463246454027e-09\\
19.5	1.44370612314825e-09\\
19.65	1.22154480394862e-09\\
19.8	1.03253259915916e-09\\
19.95	8.71848852762577e-10\\
20.1	7.35357998694669e-10\\
20.25	6.1951431679328e-10\\
20.4	5.2127963624981e-10\\
20.55	4.38052268961142e-10\\
20.7	3.67605676632444e-10\\
20.85	3.08035569386696e-10\\
21	2.57714303257215e-10\\
21.15	2.15251592179027e-10\\
21.3	1.79460679533674e-10\\
21.45	1.49329227228263e-10\\
21.6	1.23994278728888e-10\\
21.75	1.02720738211795e-10\\
21.9	8.48828826231582e-11\\
22.05	6.99484883432855e-11\\
22.2	5.74652105596515e-11\\
22.35	4.70489024435114e-11\\
22.5	3.83736037437561e-11\\
22.65	3.11629652896384e-11\\
22.8	2.51829078587877e-11\\
22.95	2.02353415556785e-11\\
23.1	1.61527958156071e-11\\
23.25	1.27938308871829e-11\\
23.4	1.00391195774177e-11\\
23.55	7.78810353851916e-12\\
23.7	5.95614175765224e-12\\
23.85	4.47208046171895e-12\\
24	3.27618361360518e-12\\
24.15	2.31837176739155e-12\\
24.3	1.55672445288165e-12\\
24.45	9.56207635256232e-13\\
24.6	4.8759328327148e-13\\
24.75	1.26542800213954e-13\\
24.9	-1.47169869278091e-13\\
25.05	-3.50316155545316e-13\\
25.2	-4.96769506882031e-13\\
25.35	-5.97975891402105e-13\\
25.5	-6.63351084216101e-13\\
25.65	-7.00615775067918e-13\\
25.8	-7.16077910928238e-13\\
25.95	-7.14870300087614e-13\\
26.1	-7.01150316317217e-13\\
26.25	-6.78267525455417e-13\\
26.4	-6.48904188022509e-13\\
26.55	-6.15192849220763e-13\\
26.7	-5.78814593915845e-13\\
26.85	-5.41081003406373e-13\\
27	-5.0300238963309e-13\\
27.15	-4.65344489493262e-13\\
27.3	-4.28675467261993e-13\\
27.45	-3.93404788325251e-13\\
27.6	-3.59815285245075e-13\\
27.75	-3.28089531383779e-13\\
27.9	-2.98331462578515e-13\\
28.05	-2.70584039111978e-13\\
28.2	-2.44843614558149e-13\\
28.35	-2.21071571647297e-13\\
28.5	-1.99203695230016e-13\\
28.65	-1.7915767627995e-13\\
28.8	-1.6083907656975e-13\\
28.95	-1.44146029401599e-13\\
29.1	-1.28972906050649e-13\\
29.25	-1.15213139090256e-13\\
29.4	-1.02761361406784e-13\\
29.55	-9.15149925382779e-14\\
29.7	-8.13753811851145e-14\\
29.85	-7.22485936612548e-14\\
30	-6.40459221039401e-14\\
30.15	-5.66841729468086e-14\\
30.3	-5.00857850702025e-14\\
30.45	-4.4178817820142e-14\\
30.6	-3.88968414353056e-14\\
30.75	-3.41787560866852e-14\\
30.9	-2.99685605037347e-14\\
31.05	-2.62150868534726e-14\\
31.2	-2.28717150029572e-14\\
31.35	-1.98960764026625e-14\\
31.5	-1.72497554706191e-14\\
31.65	-1.48979944440868e-14\\
31.8	-1.28094061208221e-14\\
31.95	-1.09556976718805e-14\\
32.1	-9.31140771889404e-15\\
32.25	-7.85365808623924e-15\\
32.4	-6.56192102516026e-15\\
32.55	-5.41780223171929e-15\\
32.7	-4.40483961757381e-15\\
32.85	-3.5083175206349e-15\\
33	-2.71509584391324e-15\\
33.15	-2.01345347067983e-15\\
33.3	-1.39294521041497e-15\\
33.45	-8.44271473003707e-16\\
33.6	-3.59159840175037e-16\\
33.75	6.97423033140479e-17\\
33.9	4.48964906122032e-16\\
34.05	7.84302959332762e-16\\
34.2	1.08089555169071e-15\\
34.35	1.34329700735565e-15\\
34.5	1.57554080120276e-15\\
34.65	1.78119690323349e-15\\
34.8	1.96342315933422e-15\\
34.95	2.12501127143295e-15\\
35.1	2.26842789681735e-15\\
35.25	2.39585134454142e-15\\
35.4	2.50920430685277e-15\\
35.55	2.61018302567691e-15\\
35.7	2.70028325855611e-15\\
35.85	2.78082337513619e-15\\
36	2.85296488434086e-15\\
36.15	2.91773066374083e-15\\
36.3	2.97602113624919e-15\\
36.45	3.02862861506737e-15\\
36.6	3.07625001566156e-15\\
36.75	3.11949811335187e-15\\
36.9	3.15891150672327e-15\\
37.05	3.19496343039419e-15\\
37.2	3.22806954558146e-15\\
37.35	3.25859482325732e-15\\
37.5	3.28685962238874e-15\\
37.65	3.3131450546688e-15\\
37.8	3.33769771718806e-15\\
37.95	3.3607338655516e-15\\
38.1	3.38244309193037e-15\\
38.25	3.40299156535797e-15\\
38.4	3.42252488516564e-15\\
38.55	3.44117059271437e-15\\
38.7	3.45904038146755e-15\\
38.85	3.47623204088699e-15\\
39	3.49283116557361e-15\\
39.15	3.50891265746064e-15\\
39.3	3.52454204565419e-15\\
39.45	3.53977664566217e-15\\
39.6	3.55466657721942e-15\\
39.75	3.56925565766957e-15\\
39.9	3.5835821858729e-15\\
40.05	3.59767962984485e-15\\
40.2	3.61157722976817e-15\\
40.35	3.62530052664017e-15\\
40.5	3.63887182559455e-15\\
40.65	3.65231060185794e-15\\
40.8	3.66563385634768e-15\\
40.95	3.67885642707554e-15\\
41.1	3.69199126177958e-15\\
41.25	3.70504965655116e-15\\
41.4	3.71804146464692e-15\\
41.55	3.7309752791666e-15\\
41.7	3.74385859282978e-15\\
41.85	3.75669793768994e-15\\
42	3.76949900727719e-15\\
42.15	3.78226676335565e-15\\
42.3	3.79500552921304e-15\\
42.45	3.80771907116379e-15\\
42.6	3.82041066973979e-15\\
42.75	3.83308318186059e-15\\
42.9	3.84573909511489e-15\\
43.05	3.85838057514485e-15\\
43.2	3.87100950700125e-15\\
43.35	3.88362753122976e-15\\
43.5	3.89623607535332e-15\\
43.65	3.90883638133307e-15\\
43.8	3.92142952951675e-15\\
43.95	3.93401645952023e-15\\
44.1	3.94659798843144e-15\\
44.25	3.95917482667732e-15\\
44.4	3.97174759185126e-15\\
44.55	3.98431682076108e-15\\
44.7	3.9968829799248e-15\\
44.85	4.00944647471255e-15\\
45	4.02200765730789e-15\\
45.15	4.03456683363993e-15\\
45.3	4.04712426941815e-15\\
45.45	4.05968019538539e-15\\
45.6	4.07223481188936e-15\\
45.75	4.08478829286059e-15\\
45.9	4.09734078927326e-15\\
46.05	4.10989243215563e-15\\
46.2	4.12244333520836e-15\\
46.35	4.13499359708136e-15\\
46.5	4.14754330335344e-15\\
46.65	4.16009252825321e-15\\
46.8	4.17264133615499e-15\\
46.95	4.1851897828787e-15\\
47.1	4.19773791681951e-15\\
47.25	4.21028577992917e-15\\
47.4	4.22283340856853e-15\\
47.55	4.23538083424792e-15\\
47.7	4.24792808427017e-15\\
47.85	4.26047518228886e-15\\
48	4.27302214879301e-15\\
48.15	4.2855690015278e-15\\
48.3	4.29811575585968e-15\\
48.45	4.31066242509322e-15\\
48.6	4.32320902074602e-15\\
48.75	4.33575555278719e-15\\
48.9	4.34830202984419e-15\\
49.05	4.36084845938227e-15\\
49.2	4.37339484785998e-15\\
49.35	4.38594120086407e-15\\
49.5	4.39848752322639e-15\\
49.65	4.41103381912523e-15\\
49.8	4.42358009217314e-15\\
49.95	4.43612634549301e-15\\
};
\addplot +[color=mycolor2,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	2.67609545332464e-05\\
0.3	0.00287119968270575\\
0.45	0.0308850983146638\\
0.6	0.129424528792122\\
0.75	0.32276734951988\\
0.9	0.577527144219951\\
1.05	0.81742176210112\\
1.2	0.967243748246566\\
1.35	0.987233659805776\\
1.5	0.881312211875042\\
1.65	0.684918131993882\\
1.8	0.445772088184218\\
1.95	0.207768215947587\\
2.1	0.0020950921054671\\
2.25	-0.154871595415007\\
2.4	-0.259341081698571\\
2.55	-0.316079184572375\\
2.7	-0.334360317897264\\
2.85	-0.324803195112292\\
3	-0.29733292112118\\
3.15	-0.260138338219255\\
3.3	-0.219348586608811\\
3.45	-0.179147144138483\\
3.6	-0.142099606844662\\
3.75	-0.109544738704936\\
3.9	-0.081962430819667\\
4.05	-0.0592787939110757\\
4.2	-0.0410979360944525\\
4.35	-0.0268658354483807\\
4.5	-0.0159785010421343\\
4.65	-0.00784803132751682\\
4.8	-0.0019388690572591\\
4.95	0.00221581697451252\\
5.1	0.00501019316294462\\
5.25	0.00676902754142592\\
5.4	0.00775465950506897\\
5.55	0.00817545278947498\\
5.7	0.00819440845979608\\
5.85	0.00793721304958721\\
6	0.00749937829258782\\
6.15	0.00695235983037039\\
6.3	0.00634867338823911\\
6.45	0.00572609436743925\\
6.6	0.00511105538042582\\
6.75	0.00452136229312126\\
6.9	0.00396834322522408\\
7.05	0.00345853306609361\\
7.2	0.00299498212888401\\
7.35	0.00257826366295866\\
7.5	0.00220724212624303\\
7.65	0.00187965283324244\\
7.8	0.00159253394824664\\
7.95	0.00134254371415563\\
8.1	0.00112618913837759\\
8.25	0.00093998691146338\\
8.4	0.000780572924262874\\
8.55	0.000644773202397996\\
8.7	0.000529646240132959\\
8.85	0.000432504458507106\\
9	0.000350920724952472\\
9.15	0.000282724462372994\\
9.3	0.00022599076992136\\
9.45	0.000179025114393155\\
9.6	0.000140345480730302\\
9.75	0.000108663352594126\\
9.9	8.28644971681556e-05\\
10.05	6.1990226502242e-05\\
10.2	4.52195802159393e-05\\
10.35	3.18527048362413e-05\\
10.5	2.12955804291532e-05\\
10.65	1.30461551905629e-05\\
10.8	6.68188516344493e-06\\
10.95	1.84863286267572e-06\\
11.1	-1.74914967680804e-06\\
11.25	-4.35704494455895e-06\\
11.4	-6.17820141518906e-06\\
11.55	-7.37987564672977e-06\\
11.7	-8.09908699753119e-06\\
11.85	-8.447482902427e-06\\
12	-8.51550681521386e-06\\
12.15	-8.37595404186253e-06\\
12.3	-8.08699330039166e-06\\
12.45	-7.69472433715831e-06\\
12.6	-7.23533457540823e-06\\
12.75	-6.73691075085242e-06\\
12.9	-6.22095491447838e-06\\
13.05	-5.70364811904631e-06\\
13.2	-5.19689958115735e-06\\
13.35	-4.70921412828937e-06\\
13.5	-4.24640628503909e-06\\
13.65	-3.81218539859867e-06\\
13.8	-3.40863271664543e-06\\
13.95	-3.03658827383135e-06\\
14.1	-2.69596277687766e-06\\
14.25	-2.38598736399487e-06\\
14.4	-2.10541211433193e-06\\
14.55	-1.85266246181761e-06\\
14.7	-1.62596119199158e-06\\
14.85	-1.42342243986076e-06\\
15	-1.24312303389588e-06\\
15.15	-1.08315562122014e-06\\
15.3	-9.41667239726472e-07\\
15.45	-8.16886354700825e-07\\
15.6	-7.07140833273023e-07\\
15.75	-6.10868874547588e-07\\
15.9	-5.26624533409904e-07\\
16.05	-4.53079160321613e-07\\
16.2	-3.89019818030259e-07\\
16.35	-3.33345520512303e-07\\
16.5	-2.85061962345644e-07\\
16.65	-2.432752618274e-07\\
16.8	-2.07185123197445e-07\\
16.95	-1.76077727782249e-07\\
17.1	-1.49318586913636e-07\\
17.25	-1.26345527876341e-07\\
17.4	-1.06661935181827e-07\\
17.55	-8.98303308765025e-08\\
17.7	-7.54663474663654e-08\\
17.85	-6.32331237903033e-08\\
18	-5.28361364827001e-08\\
18.15	-4.40184664414819e-08\\
18.3	-3.65564900602209e-08\\
18.45	-3.02559781528678e-08\\
18.6	-2.49485808918838e-08\\
18.75	-2.04886742018833e-08\\
18.9	-1.67505415015273e-08\\
19.05	-1.36258641438041e-08\\
19.2	-1.10214941103657e-08\\
19.35	-8.85748326323887e-09\\
19.5	-7.06534458412266e-09\\
19.65	-5.58652220999937e-09\\
19.8	-4.37104860495991e-09\\
19.95	-3.37636881620718e-09\\
20.1	-2.56631339006147e-09\\
20.25	-1.91020312928988e-09\\
20.4	-1.38207042592973e-09\\
20.55	-9.59983383045969e-10\\
20.7	-6.25460330935184e-10\\
20.85	-3.62963640194582e-10\\
21	-1.59462932146333e-10\\
21.15	-4.05888590966332e-12\\
21.3	1.12340157128454e-10\\
21.45	1.97295682965747e-10\\
21.6	2.57076661527032e-10\\
21.75	2.9686270759178e-10\\
21.9	3.20917425917558e-10\\
22.05	3.32736034210896e-10\\
22.2	3.35170836920006e-10\\
22.35	3.30537661734675e-10\\
22.5	3.20705963526408e-10\\
22.65	3.07174941900809e-10\\
22.8	2.91137703562318e-10\\
22.95	2.73535224671166e-10\\
23.1	2.5510162703718e-10\\
23.25	2.36402071445471e-10\\
23.4	2.17864388102109e-10\\
23.55	1.99805404921011e-10\\
23.7	1.82452796264591e-10\\
23.85	1.65963155217884e-10\\
24	1.50436889213406e-10\\
24.15	1.35930449780806e-10\\
24.3	1.22466330552339e-10\\
24.45	1.10041201803648e-10\\
24.6	9.86324933308292e-11\\
24.75	8.82036891113568e-11\\
24.9	7.8708555873398e-11\\
25.05	7.0094492446712e-11\\
25.2	6.23051567515048e-11\\
25.35	5.52825017693296e-11\\
25.5	4.89683301974852e-11\\
25.65	4.33054591640609e-11\\
25.8	3.82385708970402e-11\\
25.95	3.37148121844815e-11\\
26.1	2.96841944768965e-11\\
26.25	2.60998372600281e-11\\
26.4	2.2918089601672e-11\\
26.55	2.00985583227402e-11\\
26.7	1.76040658655561e-11\\
26.85	1.54005564646411e-11\\
27	1.34569655244827e-11\\
27.15	1.17450640534311e-11\\
27.3	1.02392874894654e-11\\
27.45	8.91655619415224e-12\\
27.6	7.7560932110835e-12\\
27.75	6.73924352123989e-12\\
27.9	5.84929792671264e-12\\
28.05	5.07132381098372e-12\\
28.2	4.39200432063195e-12\\
28.35	3.79948695806898e-12\\
28.5	3.2832421410515e-12\\
28.65	2.83393194997725e-12\\
28.8	2.44328902977027e-12\\
28.95	2.10400542404614e-12\\
29.1	1.80963098241304e-12\\
29.25	1.55448088662565e-12\\
29.4	1.33355177914915e-12\\
29.55	1.14244594135966e-12\\
29.7	9.77302952261993e-13\\
29.85	8.34738257494515e-13\\
30	7.11788088670197e-13\\
30.15	6.05860191681707e-13\\
30.3	5.1468984700712e-13\\
30.45	4.36300693335887e-13\\
30.6	3.68969896456293e-13\\
30.75	3.11197237114778e-13\\
30.9	2.6167772356283e-13\\
31.05	2.19277366064507e-13\\
31.2	1.83011781245013e-13\\
31.35	1.52027323462552e-13\\
31.5	1.25584468141972e-13\\
31.65	1.03043198070775e-13\\
31.8	8.38501679481244e-14\\
31.95	6.75274449720893e-14\\
32.1	5.36626439670801e-14\\
32.25	4.19002945401994e-14\\
32.4	3.19342950814536e-14\\
32.55	2.35013241727369e-14\\
32.7	1.63750942378111e-14\\
32.85	1.03613451489178e-14\\
33	5.2934871058468e-15\\
33.15	1.02881252037722e-15\\
33.3	-2.55479402925775e-15\\
33.45	-5.56171036874519e-15\\
33.6	-8.08105097905502e-15\\
33.75	-1.01888094636457e-14\\
33.9	-1.19497118836629e-14\\
34.05	-1.34188183959704e-14\\
34.2	-1.46429060093709e-14\\
34.35	-1.56616611906964e-14\\
34.5	-1.65087074478545e-14\\
34.65	-1.72124898397906e-14\\
34.8	-1.77970355668357e-14\\
34.95	-1.8282607336713e-14\\
35.1	-1.86862640434168e-14\\
35.25	-1.90223414039396e-14\\
35.4	-1.93028635406571e-14\\
35.55	-1.95378950475554e-14\\
35.7	-1.97358418118571e-14\\
35.85	-1.99037077570693e-14\\
36	-2.0047313709615e-14\\
36.15	-2.01714837517215e-14\\
36.3	-2.02802036928663e-14\\
36.45	-2.0376755657259e-14\\
36.6	-2.04638322336459e-14\\
36.75	-2.05436331556074e-14\\
36.9	-2.06179470662005e-14\\
37.05	-2.0688220562124e-14\\
37.2	-2.07556164023741e-14\\
37.35	-2.08210624983296e-14\\
37.5	-2.08852930708485e-14\\
37.65	-2.09488831604443e-14\\
37.8	-2.1012277504731e-14\\
37.95	-2.10758146493946e-14\\
38.1	-2.11397470317553e-14\\
38.25	-2.12042576667351e-14\\
38.4	-2.12694739712966e-14\\
38.55	-2.13354791830604e-14\\
38.7	-2.14023217599969e-14\\
38.85	-2.14700230892272e-14\\
39	-2.15385837826726e-14\\
39.15	-2.16079887943676e-14\\
39.3	-2.16782115576553e-14\\
39.45	-2.17492173093213e-14\\
39.6	-2.18209657412219e-14\\
39.75	-2.18934130974475e-14\\
39.9	-2.19665138159716e-14\\
40.05	-2.20402217975519e-14\\
40.2	-2.2114491370972e-14\\
40.35	-2.21892780121476e-14\\
40.5	-2.22645388648789e-14\\
40.65	-2.23402331028174e-14\\
40.8	-2.2416322165323e-14\\
40.95	-2.24927698940968e-14\\
41.1	-2.25695425926316e-14\\
41.25	-2.26466090264745e-14\\
41.4	-2.27239403789221e-14\\
41.55	-2.28015101739619e-14\\
41.7	-2.28792941759494e-14\\
41.85	-2.29572702735852e-14\\
42	-2.30354183541716e-14\\
42.15	-2.31137201728257e-14\\
42.3	-2.31921592202633e-14\\
42.45	-2.32707205918966e-14\\
42.6	-2.33493908602912e-14\\
42.75	-2.34281579524577e-14\\
42.9	-2.35070110330025e-14\\
43.05	-2.35859403938038e-14\\
43.2	-2.36649373505932e-14\\
43.35	-2.3743994146608e-14\\
43.5	-2.38231038633062e-14\\
43.65	-2.39022603380147e-14\\
43.8	-2.39814580882834e-14\\
43.95	-2.40606922426564e-14\\
44.1	-2.41399584775243e-14\\
44.25	-2.42192529596961e-14\\
44.4	-2.42985722943136e-14\\
44.55	-2.43779134777294e-14\\
44.7	-2.44572738549731e-14\\
44.85	-2.45366510814381e-14\\
45	-2.46160430884401e-14\\
45.15	-2.46954480523098e-14\\
45.3	-2.47748643667058e-14\\
45.45	-2.4854290617851e-14\\
45.6	-2.49337255624171e-14\\
45.75	-2.50131681078013e-14\\
45.9	-2.50926172945605e-14\\
46.05	-2.5172072280786e-14\\
46.2	-2.52515323282219e-14\\
46.35	-2.53309967899456e-14\\
46.5	-2.54104650994472e-14\\
46.65	-2.54899367609589e-14\\
46.8	-2.55694113408993e-14\\
46.95	-2.56488884603124e-14\\
47.1	-2.57283677881909e-14\\
47.25	-2.58078490355853e-14\\
47.4	-2.58873319504124e-14\\
47.55	-2.59668163128817e-14\\
47.7	-2.60463019314714e-14\\
47.85	-2.61257886393892e-14\\
48	-2.6205276291463e-14\\
48.15	-2.62847647614105e-14\\
48.3	-2.63642539394431e-14\\
48.45	-2.64437437301661e-14\\
48.6	-2.65232340507372e-14\\
48.75	-2.66027248292558e-14\\
48.9	-2.66822160033522e-14\\
49.05	-2.67617075189543e-14\\
49.2	-2.684119932921e-14\\
49.35	-2.69206913935457e-14\\
49.5	-2.70001836768444e-14\\
49.65	-2.70796761487294e-14\\
49.8	-2.71591687829387e-14\\
49.95	-2.72386615567808e-14\\
};
\addplot +[color=mycolor3,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	1.0587818224228e-10\\
0.3	3.75281158704837e-07\\
0.45	3.16081924925132e-05\\
0.6	0.00057551709086182\\
0.75	0.00452290218371\\
0.9	0.020864655724175\\
1.05	0.066534033855192\\
1.2	0.161601597015003\\
1.35	0.318050391605693\\
1.5	0.528666893043138\\
1.65	0.763585648571385\\
1.8	0.977213560950679\\
1.95	1.12214603787212\\
2.1	1.16354674604708\\
2.25	1.08834014591069\\
2.4	0.906829380337999\\
2.55	0.64770699474189\\
2.7	0.34940028985877\\
2.85	0.05099798287863\\
3	-0.214853759510314\\
3.15	-0.425983542634847\\
3.3	-0.571688878914528\\
3.45	-0.651432263431638\\
3.6	-0.672231624500328\\
3.75	-0.645656250268649\\
3.9	-0.585084315832089\\
4.05	-0.503584044906818\\
4.2	-0.412531111541268\\
4.35	-0.320905144644992\\
4.5	-0.235118853107933\\
4.65	-0.159207014468516\\
4.8	-0.0952166878234798\\
4.95	-0.0436741231042055\\
5.1	-0.00404309346467238\\
5.25	0.024875146534902\\
5.4	0.0446224665118541\\
5.55	0.0568482935974041\\
5.7	0.0631498695289667\\
5.85	0.0649749285760412\\
6	0.0635719905985402\\
6.15	0.0599744537126481\\
6.3	0.0550068494557475\\
6.45	0.0493041795699841\\
6.6	0.0433377036471879\\
6.75	0.0374426468295414\\
6.9	0.0318449613067708\\
7.05	0.0266855132752162\\
7.2	0.0220409346682135\\
7.35	0.0179409500213632\\
7.5	0.0143823366901832\\
7.65	0.0113398655049456\\
7.8	0.00877465058238234\\
7.95	0.00664035064201752\\
8.1	0.00488763801955323\\
8.25	0.00346730496455288\\
8.4	0.00233232232735844\\
8.55	0.00143911106109356\\
8.7	0.000748236385342848\\
8.85	0.000224690039252055\\
9	-0.000162111549474988\\
9.15	-0.000438516304199926\\
9.3	-0.000626940778114283\\
9.45	-0.000746237360097857\\
9.6	-0.000812087342503925\\
9.75	-0.000837394417461862\\
9.9	-0.000832661895798865\\
10.05	-0.000806343376386364\\
10.2	-0.000765161242966437\\
10.35	-0.000714390646091074\\
10.5	-0.000658108873178916\\
10.65	-0.000599411483363761\\
10.8	-0.0005405974912842\\
10.95	-0.000483326383586685\\
11.1	-0.000428749964256994\\
11.25	-0.000377622040669032\\
11.4	-0.000330388848815743\\
11.55	-0.000287262922879182\\
11.7	-0.000248282876590341\\
11.85	-0.000213361306723317\\
12	-0.000182322769695092\\
12.15	-0.000154933531900664\\
12.3	-0.000130924560134783\\
12.45	-0.000110009004194895\\
12.6	-9.18952313154349e-05\\
12.75	-7.62963017513183e-05\\
12.9	-6.29366259201042e-05\\
13.05	-5.15564147198948e-05\\
13.2	-4.19144243006956e-05\\
13.35	-3.37894028512394e-05\\
13.5	-2.69805680044341e-05\\
13.65	-2.13073774452879e-05\\
13.8	-1.66088005121666e-05\\
13.95	-1.27422534384057e-05\\
14.1	-9.58232396118609e-06\\
14.25	-7.0193810588107e-06\\
14.4	-4.95814144958488e-06\\
14.55	-3.31624522366016e-06\\
14.7	-2.02287774553486e-06\\
14.85	-1.01746304288133e-06\\
15	-2.4844467891732e-07\\
15.15	3.27836921702505e-07\\
15.3	7.48166988320688e-07\\
15.45	1.04337891478199e-06\\
15.6	1.23917966620452e-06\\
15.75	1.35688286086992e-06\\
15.9	1.41405551094492e-06\\
16.05	1.42508509728585e-06\\
16.2	1.40167395995374e-06\\
16.35	1.35326800945747e-06\\
16.5	1.28742658489898e-06\\
16.65	1.21013996731808e-06\\
16.8	1.12610064853167e-06\\
16.95	1.03893399498177e-06\\
17.1	9.51393460613807e-07\\
17.25	8.65525013268758e-07\\
17.4	7.82804960311566e-07\\
17.55	7.04254901479807e-07\\
17.7	6.30537106923867e-07\\
17.85	5.62033220118139e-07\\
18	4.98908820709049e-07\\
18.15	4.41166051883449e-07\\
18.3	3.88686219860795e-07\\
18.45	3.4126400825372e-07\\
18.6	2.98634715426773e-07\\
18.75	2.6049571643479e-07\\
18.9	2.26523170310127e-07\\
19.05	1.96384836017683e-07\\
19.2	1.69749723969118e-07\\
19.35	1.46295192333838e-07\\
19.5	1.25711996381612e-07\\
19.65	1.0770771276666e-07\\
19.8	9.20088872029754e-08\\
19.95	7.83621917377538e-08\\
20.1	6.65348253190526e-08\\
20.25	5.63143472474931e-08\\
20.4	4.7508096220764e-08\\
20.55	3.99423169832427e-08\\
20.7	3.34610911679552e-08\\
20.85	2.79251479670745e-08\\
21	2.32106130976298e-08\\
21.15	1.9207740542157e-08\\
21.3	1.58196602241217e-08\\
21.45	1.296116568314e-08\\
21.6	1.05575585680674e-08\\
21.75	8.54356104621622e-09\\
21.9	6.86230276276796e-09\\
22.05	5.46438554692189e-09\\
22.2	4.30702645820985e-09\\
22.35	3.35327783697248e-09\\
22.5	2.57132163341085e-09\\
22.65	1.93383432901781e-09\\
22.8	1.41741814111101e-09\\
22.95	1.00209384061696e-09\\
23.1	6.70850353990625e-10\\
23.25	4.09246312573851e-10\\
23.4	2.0505881683197e-10\\
23.55	4.79748668173512e-11\\
23.7	-7.06788514155629e-11\\
23.85	-1.5817186072828e-10\\
24	-2.20575214207123e-10\\
24.15	-2.62939688201796e-10\\
24.3	-2.8944999402154e-10\\
24.45	-3.03557864550302e-10\\
24.6	-3.08096593672802e-10\\
24.75	-3.0537934339437e-10\\
24.9	-2.97283287789653e-10\\
25.05	-2.85321435431004e-10\\
25.2	-2.70703763046871e-10\\
25.35	-2.54389102655478e-10\\
25.5	-2.37129051752369e-10\\
25.65	-2.1950502048669e-10\\
25.8	-2.01959390154121e-10\\
25.95	-1.84821632675172e-10\\
26.1	-1.68330129876243e-10\\
26.25	-1.52650333196512e-10\\
26.4	-1.37889817773538e-10\\
26.55	-1.24110708620566e-10\\
26.7	-1.11339889758875e-10\\
26.85	-9.95773487320133e-11\\
27	-8.88029579969468e-11\\
27.15	-7.89819504224998e-11\\
27.3	-7.00693077618057e-11\\
27.45	-6.20132478060928e-11\\
27.6	-5.47579673425199e-11\\
27.75	-4.82457734627972e-11\\
27.9	-4.24187146953907e-11\\
28.05	-3.7219805410748e-11\\
28.2	-3.25939215755151e-11\\
28.35	-2.84884328537998e-11\\
28.5	-2.48536249588981e-11\\
28.65	-2.1642956773262e-11\\
28.8	-1.88131888376417e-11\\
28.95	-1.63244131525804e-11\\
29.1	-1.41400086542076e-11\\
29.25	-1.22265420630479e-11\\
29.4	-1.05536299220975e-11\\
29.55	-9.09377442018589e-12\\
29.7	-7.82218293655307e-12\\
29.85	-6.71657905490368e-12\\
30	-5.75701100480669e-12\\
30.15	-4.92566203092622e-12\\
30.3	-4.20666601143745e-12\\
30.45	-3.58593069952339e-12\\
30.6	-3.05097020657007e-12\\
30.75	-2.59074774918021e-12\\
30.9	-2.19552921624081e-12\\
31.05	-1.85674775332607e-12\\
31.2	-1.56687928984161e-12\\
31.35	-1.31932873293154e-12\\
31.5	-1.10832640746638e-12\\
31.65	-9.28834221948786e-13\\
31.8	-7.76460976447842e-13\\
31.95	-6.47386192911672e-13\\
32.1	-5.38291834032578e-13\\
32.25	-4.46301279052135e-13\\
32.4	-3.68924939286655e-13\\
32.55	-3.04011919339458e-13\\
32.7	-2.49707159241573e-13\\
32.85	-2.04413525986732e-13\\
33	-1.66758358423873e-13\\
33.15	-1.35564005945075e-13\\
33.3	-1.09821937872988e-13\\
33.45	-8.86700361745027e-14\\
33.6	-7.13727185737793e-14\\
33.75	-5.73035719365017e-14\\
33.9	-4.59302067049307e-14\\
34.05	-3.68010720368389e-14\\
34.2	-2.95339980752364e-14\\
34.35	-2.38062564436765e-14\\
34.5	-1.93459526617992e-14\\
34.65	-1.59245847778147e-14\\
34.8	-1.33506212115788e-14\\
34.95	-1.1463967701428e-14\\
35.1	-1.01312084666564e-14\\
35.25	-9.24152035631696e-15\\
35.4	-8.70317097559617e-15\\
35.55	-8.44052268306949e-15\\
35.7	-8.39147405160391e-15\\
35.85	-8.505278993198e-15\\
36	-8.74069136818499e-15\\
36.15	-9.06438962982064e-15\\
36.3	-9.44964198722282e-15\\
36.45	-9.87517778678473e-15\\
36.6	-1.03242353914659e-14\\
36.75	-1.07837608489765e-14\\
36.9	-1.12437351475772e-14\\
37.05	-1.16966109197018e-14\\
37.2	-1.21368421208729e-14\\
37.35	-1.25604925310957e-14\\
37.5	-1.29649109399131e-14\\
37.65	-1.33484626218734e-14\\
37.8	-1.3710308219543e-14\\
37.95	-1.40502224558686e-14\\
38.1	-1.4368446222794e-14\\
38.25	-1.46655665616437e-14\\
38.4	-1.49424198832571e-14\\
38.55	-1.52000144901169e-14\\
38.7	-1.54394690744709e-14\\
38.85	-1.56619643895103e-14\\
39	-1.5868705737078e-14\\
39.15	-1.60608942956787e-14\\
39.3	-1.62397056359301e-14\\
39.45	-1.64062740450073e-14\\
39.6	-1.65616815140372e-14\\
39.75	-1.67069504388142e-14\\
39.9	-1.6843039249825e-14\\
40.05	-1.69708403269153e-14\\
40.2	-1.70911796708606e-14\\
40.35	-1.72048179019872e-14\\
40.5	-1.73124522376867e-14\\
40.65	-1.74147191686587e-14\\
40.8	-1.75121976101159e-14\\
40.95	-1.76054123507994e-14\\
41.1	-1.76948376610414e-14\\
41.25	-1.77809009525749e-14\\
41.4	-1.78639864084704e-14\\
41.55	-1.79444385224161e-14\\
41.7	-1.80225655033643e-14\\
41.85	-1.8098642515028e-14\\
42	-1.81729147304022e-14\\
42.15	-1.82456001898912e-14\\
42.3	-1.8316892458159e-14\\
42.45	-1.83869630798176e-14\\
42.6	-1.84559638378274e-14\\
42.75	-1.85240288212306e-14\\
42.9	-1.85912763107788e-14\\
43.05	-1.86578104923165e-14\\
43.2	-1.87237230085648e-14\\
43.35	-1.87890943603464e-14\\
43.5	-1.88539951683773e-14\\
43.65	-1.89184873066039e-14\\
43.8	-1.89826249177539e-14\\
43.95	-1.90464553213243e-14\\
44.1	-1.91100198237154e-14\\
44.25	-1.9173354439638e-14\\
44.4	-1.92364905333249e-14\\
44.55	-1.92994553874556e-14\\
44.7	-1.93622727071015e-14\\
44.85	-1.94249630653951e-14\\
45	-1.94875442970592e-14\\
45.15	-1.95500318453818e-14\\
45.3	-1.96124390677087e-14\\
45.45	-1.96747775040428e-14\\
45.6	-1.97370571128889e-14\\
45.75	-1.97992864780707e-14\\
45.9	-1.98614729898614e-14\\
46.05	-1.99236230034226e-14\\
46.2	-1.99857419772256e-14\\
46.35	-2.00478345938396e-14\\
46.5	-2.01099048652104e-14\\
46.65	-2.0171956224313e-14\\
46.8	-2.02339916048519e-14\\
46.95	-2.02960135104874e-14\\
47.1	-2.0358024074897e-14\\
47.25	-2.04200251138274e-14\\
47.4	-2.04820181701523e-14\\
47.55	-2.05440045528337e-14\\
47.7	-2.06059853705729e-14\\
47.85	-2.0667961560841e-14\\
48	-2.07299339148965e-14\\
48.15	-2.07919030993174e-14\\
48.3	-2.08538696745135e-14\\
48.45	-2.09158341106222e-14\\
48.6	-2.09777968011419e-14\\
48.75	-2.10397580746096e-14\\
48.9	-2.11017182045915e-14\\
49.05	-2.11636774182179e-14\\
49.2	-2.12256359034659e-14\\
49.35	-2.12875938153648e-14\\
49.5	-2.1349551281275e-14\\
49.65	-2.14115084053732e-14\\
49.8	-2.14734652724567e-14\\
49.95	-2.1535421951165e-14\\
};
\addplot +[color=mycolor4,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	6.18161556630244e-17\\
0.3	7.12247122857891e-12\\
0.45	4.62577485407613e-09\\
0.6	3.60386877531092e-07\\
0.75	8.77923892067064e-06\\
0.9	0.000102442170924419\\
1.05	0.000718697784381603\\
1.2	0.00347123320395628\\
1.35	0.0125930332318755\\
1.5	0.0364089273366282\\
1.65	0.0874847542135123\\
1.8	0.180135910909942\\
1.95	0.325179031152949\\
2.1	0.523562479924143\\
2.25	0.761648034972945\\
2.4	1.01063384854458\\
2.55	1.23101967989373\\
2.7	1.38098160339861\\
2.85	1.42604583182902\\
3	1.34711218935434\\
3.15	1.14464554674934\\
3.3	0.838244732678788\\
3.45	0.462200745400704\\
3.6	0.0586071042358374\\
3.75	-0.330099808422462\\
3.9	-0.667541809655617\\
4.05	-0.927704533036993\\
4.2	-1.09679304097464\\
4.35	-1.17285930226953\\
4.5	-1.16378968044161\\
4.65	-1.08437989958082\\
4.8	-0.953180416350505\\
4.95	-0.789636700974903\\
5.1	-0.611846559682047\\
5.25	-0.435064135574067\\
5.4	-0.270929613663384\\
5.55	-0.12730682647948\\
5.7	-0.0085651901167505\\
5.85	0.0838632729366803\\
6	0.150800446502164\\
6.15	0.194626792689461\\
6.3	0.218651503056985\\
6.45	0.226591476764288\\
6.6	0.222175329070926\\
6.75	0.208869398965214\\
6.9	0.189710900103784\\
7.05	0.167227600249613\\
7.2	0.143422087784938\\
7.35	0.119800227284416\\
7.5	0.0974265199486608\\
7.65	0.0769928005363867\\
7.8	0.0588903731154294\\
7.95	0.0432789360332501\\
8.1	0.0301482978937788\\
8.25	0.0193709055093562\\
8.4	0.0107446402441689\\
8.55	0.00402628192425285\\
8.7	-0.00104340536310982\\
8.85	-0.00472174232171449\\
9	-0.00725206413545791\\
9.15	-0.00885627232648038\\
9.3	-0.0097308986443156\\
9.45	-0.0100457330029119\\
9.6	-0.00994423740255792\\
9.75	-0.0095451292517062\\
9.9	-0.00894466156589481\\
10.05	-0.00821925022018844\\
10.2	-0.00742819910329528\\
10.35	-0.00661635397960622\\
10.5	-0.00581657747442805\\
10.65	-0.00505198364727504\\
10.8	-0.00433790392640701\\
10.95	-0.00368357936080229\\
11.1	-0.00309358950076139\\
11.25	-0.00256903768256761\\
11.4	-0.00210851764768487\\
11.55	-0.0017088885290381\\
11.7	-0.00136588525913406\\
11.85	-0.00107459013307842\\
12	-0.000829789136909395\\
12.15	-0.000626234118012233\\
12.3	-0.000458829200895969\\
12.45	-0.000322757219383409\\
12.6	-0.000213559459423782\\
12.75	-0.000127179750837899\\
12.9	-5.99819425614851e-05\\
13.05	-8.74805208433526e-06\\
13.2	2.93371118796978e-05\\
13.35	5.67103110445991e-05\\
13.5	7.54597249351862e-05\\
13.65	8.73576411309186e-05\\
13.8	9.38940379360758e-05\\
13.95	9.63096620157155e-05\\
14.1	9.56276390739273e-05\\
14.25	9.2682993574378e-05\\
14.4	8.81497112811068e-05\\
14.55	8.25651711570265e-05\\
14.7	7.63519138045682e-05\\
14.85	6.98368130335518e-05\\
15	6.32677843343688e-05\\
15.15	5.68282064528572e-05\\
15.3	5.06492559515991e-05\\
15.45	4.48203644620418e-05\\
15.6	3.93980081475242e-05\\
15.75	3.44130317439861e-05\\
15.9	2.98766977744232e-05\\
16.05	2.57856369395428e-05\\
16.2	2.21258596156245e-05\\
16.35	1.88759718275989e-05\\
16.5	1.60097227139514e-05\\
16.65	1.34979948425128e-05\\
16.8	1.13103340849131e-05\\
16.95	9.41610229618389e-06\\
17.1	7.78532386278439e-06\\
17.25	6.38928629586567e-06\\
17.4	5.20094542663103e-06\\
17.55	4.19517734398667e-06\\
17.7	3.34891191728447e-06\\
17.85	2.6411764731439e-06\\
18	2.05307284449032e-06\\
18.15	1.56770648136684e-06\\
18.3	1.17008250935997e-06\\
18.45	8.46980450735781e-07\\
18.6	5.86816700602675e-07\\
18.75	3.79501698191506e-07\\
18.9	2.16296982110107e-07\\
19.05	8.96759063870858e-08\\
19.2	-6.80933309129317e-09\\
19.35	-7.86526019099782e-08\\
19.5	-1.30509593654856e-07\\
19.65	-1.66303925005219e-07\\
19.8	-1.89323425247549e-07\\
19.95	-2.02306780431518e-07\\
20.1	-2.07520901853771e-07\\
20.25	-2.06829530827392e-07\\
20.4	-2.01753681430508e-07\\
20.55	-1.93524572169104e-07\\
20.7	-1.83129716056155e-07\\
20.85	-1.71352834441895e-07\\
21	-1.58808239391789e-07\\
21.15	-1.45970297547806e-07\\
21.3	-1.33198549184352e-07\\
21.45	-1.20759012647158e-07\\
21.6	-1.08842158875008e-07\\
21.75	-9.75779949927782e-08\\
21.9	-8.70486512969936e-08\\
22.05	-7.72988232218258e-08\\
22.2	-6.8344379666934e-08\\
22.35	-6.01794117509267e-08\\
22.5	-5.2781961811171e-08\\
22.65	-4.61186413552351e-08\\
22.8	-4.01483186371796e-08\\
22.95	-3.48250314697667e-08\\
23.1	-3.01002586309967e-08\\
23.25	-2.59246635899976e-08\\
23.4	-2.22494070565622e-08\\
23.55	-1.90271098374593e-08\\
23.7	-1.62125344489673e-08\\
23.85	-1.3763042683139e-08\\
24	-1.16388766593534e-08\\
24.15	-9.80330262940628e-09\\
24.3	-8.22264977420081e-09\\
24.45	-6.86627027793031e-09\\
24.6	-5.70644195094775e-09\\
24.75	-4.71823046894427e-09\\
24.9	-3.87932479086504e-09\\
25.05	-3.16985641122865e-09\\
25.2	-2.57221070612028e-09\\
25.35	-2.07083666894132e-09\\
25.5	-1.65205973477756e-09\\
25.65	-1.30390110268856e-09\\
25.8	-1.01590593301368e-09\\
25.95	-7.78981978728733e-10\\
26.1	-5.85249569041725e-10\\
26.25	-4.27903368360022e-10\\
26.4	-3.01085957884558e-10\\
26.55	-1.99773007953737e-10\\
26.7	-1.19669608052531e-10\\
26.85	-5.71171824117577e-11\\
27	-9.01032930440332e-12\\
27.15	2.7277129271884e-11\\
27.3	5.39576226973556e-11\\
27.45	7.28875663050525e-11\\
27.6	8.56180731287483e-11\\
27.75	9.34393317296904e-11\\
27.9	9.74193021422687e-11\\
28.05	9.84373399882131e-11\\
28.2	9.72133139861476e-11\\
28.35	9.43327361862584e-11\\
28.5	9.02683786110785e-11\\
28.65	8.53988055539106e-11\\
28.8	8.00242082652369e-11\\
28.95	7.43798886098163e-11\\
29.1	6.86477007923641e-11\\
29.25	6.29657255806737e-11\\
29.4	5.74364196505644e-11\\
29.55	5.21334537079323e-11\\
29.7	4.71074268234232e-11\\
29.85	4.2390620818845e-11\\
30	3.80009374187908e-11\\
30.15	3.39451420573213e-11\\
30.3	3.02215215311618e-11\\
30.45	2.68220479390143e-11\\
30.6	2.37341283652431e-11\\
30.75	2.0942008385318e-11\\
30.9	1.84278875282352e-11\\
31.05	1.61727961757128e-11\\
31.2	1.41572758679945e-11\\
31.35	1.23618984913963e-11\\
31.5	1.07676542242352e-11\\
31.65	9.35623330736831e-12\\
31.8	8.11022258560362e-12\\
31.95	7.01323424907506e-12\\
32.1	6.04998121099173e-12\\
32.25	5.20631102031399e-12\\
32.4	4.46920806320985e-12\\
32.55	3.8267720011938e-12\\
32.7	3.26817887884685e-12\\
32.85	2.78363006810737e-12\\
33	2.36429316279102e-12\\
33.15	2.00223806449051e-12\\
33.3	1.69037078180144e-12\\
33.45	1.42236687513939e-12\\
33.6	1.19260599877951e-12\\
33.75	9.96108602580598e-13\\
33.9	8.28475543106292e-13\\
34.05	6.85831104689926e-13\\
34.2	5.64769734492328e-13\\
34.35	4.62306642521852e-13\\
34.5	3.7583230010934e-13\\
34.65	3.03070781879755e-13\\
34.8	2.42041831320897e-13\\
34.95	1.91026484009835e-13\\
35.1	1.48536051585583e-13\\
35.25	1.13284250476535e-13\\
35.4	8.4162249585397e-14\\
35.55	6.0216408455908e-14\\
35.7	4.06284801439043e-14\\
35.85	2.46980596720445e-14\\
36	1.18270684220842e-14\\
36.15	1.50607620115921e-15\\
36.3	-6.69772470937229e-15\\
36.45	-1.31510660132705e-14\\
36.6	-1.81638294598867e-14\\
36.75	-2.19970983299777e-14\\
36.9	-2.48701672720319e-14\\
37.05	-2.6966631056889e-14\\
37.2	-2.84396611197483e-14\\
37.35	-2.9416567792427e-14\\
37.5	-3.00027359348088e-14\\
37.65	-3.02850122666017e-14\\
37.8	-3.0334614072855e-14\\
37.95	-3.02096210886202e-14\\
38.1	-2.99571052286675e-14\\
38.25	-2.96149463791258e-14\\
38.4	-2.92133766665858e-14\\
38.55	-2.87762904213724e-14\\
38.7	-2.83223524092074e-14\\
38.85	-2.7865932773446e-14\\
39	-2.74178934637486e-14\\
39.15	-2.69862476834521e-14\\
39.3	-2.65767110262984e-14\\
39.45	-2.61931604552827e-14\\
39.6	-2.5838015066596e-14\\
39.75	-2.55125506470552e-14\\
39.9	-2.5217158343831e-14\\
40.05	-2.49515562931436e-14\\
40.2	-2.47149617748662e-14\\
40.35	-2.45062303500317e-14\\
40.5	-2.43239674777232e-14\\
40.65	-2.41666172784777e-14\\
40.8	-2.4032532396847e-14\\
40.95	-2.39200283015982e-14\\
41.1	-2.38274248353269e-14\\
41.25	-2.3753077374566e-14\\
41.4	-2.36953995767511e-14\\
41.55	-2.36528793627652e-14\\
41.7	-2.36240895054685e-14\\
41.85	-2.36076939587811e-14\\
42	-2.36024508625976e-14\\
42.15	-2.36072129908587e-14\\
42.3	-2.36209262689866e-14\\
42.45	-2.3642626868678e-14\\
42.6	-2.36714372893593e-14\\
42.75	-2.37065617535051e-14\\
42.9	-2.3747281174977e-14\\
43.05	-2.37929479033936e-14\\
43.2	-2.38429804014086e-14\\
43.35	-2.38968579740836e-14\\
43.5	-2.3954115638904e-14\\
43.65	-2.40143392002584e-14\\
43.8	-2.40771605723891e-14\\
43.95	-2.41422533790791e-14\\
44.1	-2.4209328845974e-14\\
44.25	-2.42781319918361e-14\\
44.4	-2.43484381176938e-14\\
44.55	-2.4420049587362e-14\\
44.7	-2.44927928888121e-14\\
44.85	-2.45665159630719e-14\\
45	-2.4641085785492e-14\\
45.15	-2.47163861831221e-14\\
45.3	-2.47923158714365e-14\\
45.45	-2.48687866935889e-14\\
45.6	-2.49457220456645e-14\\
45.75	-2.50230554719222e-14\\
45.9	-2.51007294147355e-14\\
46.05	-2.51786941047634e-14\\
46.2	-2.52569065777836e-14\\
46.35	-2.53353298055625e-14\\
46.5	-2.54139319290788e-14\\
46.65	-2.54926855833607e-14\\
46.8	-2.55715673041039e-14\\
46.95	-2.56505570071148e-14\\
47.1	-2.57296375324487e-14\\
47.25	-2.58087942458957e-14\\
47.4	-2.58880146911908e-14\\
47.55	-2.59672882870008e-14\\
47.7	-2.60466060633579e-14\\
47.85	-2.6125960432781e-14\\
48	-2.62053449918426e-14\\
48.15	-2.62847543494113e-14\\
48.3	-2.63641839782246e-14\\
48.45	-2.64436300868339e-14\\
48.6	-2.65230895093056e-14\\
48.75	-2.66025596103758e-14\\
48.9	-2.66820382040303e-14\\
49.05	-2.67615234837303e-14\\
49.2	-2.68410139627232e-14\\
49.35	-2.6920508423072e-14\\
49.5	-2.70000058722117e-14\\
49.65	-2.70795055059925e-14\\
49.8	-2.7159006677302e-14\\
49.95	-2.7238508869482e-14\\
};
\addplot +[color=mycolor5,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	9.12781007388391e-24\\
0.3	3.39725306208311e-17\\
0.45	1.69104781906852e-13\\
0.6	5.60336037586005e-11\\
0.75	4.20498013425974e-09\\
0.9	1.23283806654339e-07\\
1.05	1.88860731827982e-06\\
1.2	1.79800378176478e-05\\
1.35	0.000118955584742344\\
1.5	0.000590213139673607\\
1.65	0.00231848434350079\\
1.8	0.00750397245271591\\
1.95	0.0206231292668919\\
2.1	0.049259075380835\\
2.25	0.104134533940544\\
2.4	0.197672331252844\\
2.55	0.340824258790932\\
2.7	0.538660105667653\\
2.85	0.785966794539736\\
3	1.06447762733549\\
3.15	1.34309446261204\\
3.3	1.58163121406795\\
3.45	1.73750712833769\\
3.6	1.77387034496197\\
3.75	1.66717146095981\\
3.9	1.41236026665312\\
4.05	1.02454578763571\\
4.2	0.536884349044093\\
4.35	-0.00465370769055862\\
4.5	-0.548373894744702\\
4.65	-1.0443088339933\\
4.8	-1.45067456767705\\
4.95	-1.73837762402784\\
5.1	-1.89313752694612\\
5.25	-1.9152872856691\\
5.4	-1.81769299231501\\
5.55	-1.62244684644416\\
5.7	-1.35703694758375\\
5.85	-1.050616214354\\
6	-0.730831542827004\\
6.15	-0.421483016988726\\
6.3	-0.141102167267823\\
6.45	0.0976058705210602\\
6.6	0.287607230740936\\
6.75	0.426869681399272\\
6.9	0.517384031788533\\
7.05	0.564060442285306\\
7.2	0.5736451399534\\
7.35	0.553758565451126\\
7.5	0.51211321384738\\
7.65	0.455933295822298\\
7.8	0.391571144641985\\
7.95	0.324297343552421\\
8.1	0.258231853714757\\
8.25	0.196380299114623\\
8.4	0.140741117146322\\
8.55	0.092453733417357\\
8.7	0.0519637886039752\\
8.85	0.0191876277933426\\
9	-0.00633598080085654\\
9.15	-0.0253140239947709\\
9.3	-0.0385905656373562\\
9.45	-0.0470616134708634\\
9.6	-0.0516120176685895\\
9.75	-0.0530717486706354\\
9.9	-0.0521883634915095\\
10.05	-0.0496123650558681\\
10.2	-0.0458923428607988\\
10.35	-0.0414771375521622\\
10.5	-0.0367227074987841\\
10.65	-0.031901828832174\\
10.8	-0.027215190281222\\
10.95	-0.0228028263247378\\
11.1	-0.0187551553530983\\
11.25	-0.0151231511952472\\
11.4	-0.0119273797436718\\
11.55	-0.00916578396435582\\
11.7	-0.00682020826360136\\
11.85	-0.00486172523877929\\
12	-0.00325487204089803\\
12.15	-0.00196092681657641\\
12.3	-0.000940363804115526\\
12.45	-0.000154623370567586\\
12.6	0.000432675690051816\\
12.75	0.000854967108249798\\
12.9	0.00114231149139646\\
13.05	0.00132122923988069\\
13.2	0.00141472162022186\\
13.35	0.00144242285245267\\
13.5	0.00142083785426229\\
13.65	0.00136363047003348\\
13.8	0.0012819356089682\\
13.95	0.00118467581609776\\
14.1	0.00107886854440643\\
14.25	0.000969914949934668\\
14.4	0.000861864564723764\\
14.55	0.000757652879419005\\
14.7	0.000659310840392283\\
14.85	0.000568146671323805\\
15	0.000484901384574675\\
15.15	0.000409879954016291\\
15.3	0.000343060462197159\\
15.45	0.000284183679579507\\
15.6	0.000232825537413228\\
15.75	0.000188454862411831\\
15.9	0.000150478584755146\\
16.05	0.000118276436949278\\
16.2	9.12269489804188e-05\\
16.35	6.87263289351576e-05\\
16.5	5.0201607545725e-05\\
16.65	3.51192264024005e-05\\
16.8	2.29900668092366e-05\\
16.95	1.33717515308848e-05\\
17.1	5.86890571749779e-06\\
17.25	1.31935873859355e-07\\
17.4	-4.14522401530191e-06\\
17.55	-7.22804346049962e-06\\
17.7	-9.34472629301311e-06\\
17.85	-1.06897293164965e-05\\
18	-1.14273103323657e-05\\
18.15	-1.1694990559172e-05\\
18.3	-1.16068512938565e-05\\
18.45	-1.12566121759934e-05\\
18.6	-1.07204598092519e-05\\
18.75	-1.00596118228642e-05\\
18.9	-9.32261364003989e-06\\
19.05	-8.54737405222566e-06\\
19.2	-7.76295185222778e-06\\
19.35	-6.9911098232715e-06\\
19.5	-6.24765478811578e-06\\
19.65	-5.54358358234218e-06\\
19.8	-4.8860550469459e-06\\
19.95	-4.27920769385173e-06\\
20.1	-3.72484178829115e-06\\
20.25	-3.22298337472735e-06\\
20.4	-2.77234637254397e-06\\
20.55	-2.37070737855675e-06\\
20.7	-2.01520630587032e-06\\
20.85	-1.70258451350266e-06\\
21	-1.42937067386997e-06\\
21.15	-1.19202330885227e-06\\
21.3	-9.8703771355048e-07\\
21.45	-8.11023886684478e-07\\
21.6	-6.60761099269457e-07\\
21.75	-5.33233856330321e-07\\
21.9	-4.25653234909923e-07\\
22.05	-3.35466908699886e-07\\
22.2	-2.60360587445106e-07\\
22.35	-1.98253099519184e-07\\
22.5	-1.4728692030922e-07\\
22.65	-1.05815589037472e-07\\
22.8	-7.23891545156868e-08\\
22.95	-4.5738538714539e-08\\
23.1	-2.47594991586618e-08\\
23.25	-8.49670087097835e-09\\
23.4	3.87172963951455e-09\\
23.55	1.30489069383782e-08\\
23.7	1.96329726367547e-08\\
23.85	2.41298608684121e-08\\
24	2.69649928404849e-08\\
24.15	2.84938905523863e-08\\
24.3	2.90117297635719e-08\\
24.45	2.87618737749821e-08\\
24.6	2.79434442870789e-08\\
24.75	2.67179949435711e-08\\
24.9	2.52153583539796e-08\\
25.05	2.35387393895866e-08\\
25.2	2.17691271657708e-08\\
25.35	1.99690960064221e-08\\
25.5	1.8186062351655e-08\\
25.65	1.64550604293805e-08\\
25.8	1.48010948859708e-08\\
25.95	1.3241123709011e-08\\
26.1	1.17857198633154e-08\\
26.25	1.04404552383114e-08\\
26.4	9.20704586947159e-09\\
26.55	8.0842930162206e-09\\
26.7	7.06885059652493e-09\\
26.85	6.1558457178904e-09\\
27	5.33937561488183e-09\\
27.15	4.61290120275212e-09\\
27.3	3.96955467563598e-09\\
27.45	3.40237610079835e-09\\
27.6	2.90449176874908e-09\\
27.75	2.46924513158168e-09\\
27.9	2.09028947654874e-09\\
28.05	1.76165001632641e-09\\
28.2	1.47776180974688e-09\\
28.35	1.23348883595695e-09\\
28.5	1.02412861113068e-09\\
28.65	8.45405941523945e-10\\
28.8	6.93458732772385e-10\\
28.95	5.64818207372068e-10\\
29.1	4.56385406206263e-10\\
29.25	3.65405453203627e-10\\
29.4	2.89440733521745e-10\\
29.55	2.26343865124723e-10\\
29.7	1.74231122539166e-10\\
29.85	1.31456792297685e-10\\
30	9.65887954745656e-11\\
30.15	6.83857980388968e-11\\
30.3	4.57759395494999e-11\\
30.45	2.78372407549247e-11\\
30.6	1.37796973271569e-11\\
30.75	2.92902718430349e-12\\
30.9	-5.28798994169222e-12\\
31.05	-1.13566620334162e-11\\
31.2	-1.56861177625214e-11\\
31.35	-1.86197247873717e-11\\
31.5	-2.04442985383636e-11\\
31.65	-2.13982067229251e-11\\
31.8	-2.16784724589076e-11\\
31.95	-2.1446974900878e-11\\
32.1	-2.08358409947095e-11\\
32.25	-1.99521160063323e-11\\
32.4	-1.88817940526261e-11\\
32.55	-1.76932832721398e-11\\
32.7	-1.6440373704299e-11\\
32.85	-1.51647695410558e-11\\
33	-1.3898241276865e-11\\
33.15	-1.26644474811945e-11\\
33.3	-1.14804704965519e-11\\
33.45	-1.03581053482445e-11\\
33.6	-9.30493654839957e-12\\
33.75	-8.32523328316007e-12\\
33.9	-7.42068967693396e-12\\
34.05	-6.59103341354345e-12\\
34.2	-5.8345229394531e-12\\
34.35	-5.14835075478418e-12\\
34.5	-4.52896788805355e-12\\
34.65	-3.97234252461848e-12\\
34.8	-3.47416389106766e-12\\
34.95	-3.03000086347549e-12\\
35.1	-2.63542334288879e-12\\
35.25	-2.28609320439127e-12\\
35.4	-1.97783055587599e-12\\
35.55	-1.70666012014018e-12\\
35.7	-1.4688417616136e-12\\
35.85	-1.2608885010508e-12\\
36	-1.07957478351271e-12\\
36.15	-9.21937274052736e-13\\
36.3	-7.85270040202707e-13\\
36.45	-6.67115630401632e-13\\
36.6	-5.65253263878202e-13\\
36.75	-4.77685102218392e-13\\
36.9	-4.02621368930016e-13\\
37.05	-3.3846491464632e-13\\
37.2	-2.83795686870493e-13\\
37.35	-2.37355449737396e-13\\
37.5	-1.98033007168968e-13\\
37.65	-1.64850108590551e-13\\
37.8	-1.36948157108831e-13\\
37.95	-1.1357579320754e-13\\
38.1	-9.40773904469937e-14\\
38.25	-7.78824715352032e-14\\
38.4	-6.4496031930303e-14\\
38.55	-5.34897425383088e-14\\
38.7	-4.44939919979324e-14\\
38.85	-3.71907215861035e-14\\
39	-3.1307001178188e-14\\
39.15	-2.66092923305863e-14\\
39.3	-2.28983439062573e-14\\
39.45	-2.0004666315317e-14\\
39.6	-1.7784532051706e-14\\
39.75	-1.61164524976955e-14\\
39.9	-1.48980837206697e-14\\
40.05	-1.40435170270484e-14\\
40.2	-1.34809132302868e-14\\
40.35	-1.31504428286809e-14\\
40.5	-1.3002497494907e-14\\
40.65	-1.29961413941882e-14\\
40.8	-1.30977738298871e-14\\
40.95	-1.32799775356414e-14\\
41.1	-1.35205295740138e-14\\
41.25	-1.38015542533832e-14\\
41.4	-1.41087997342399e-14\\
41.55	-1.4431022064758e-14\\
41.7	-1.47594622687046e-14\\
41.85	-1.50874038141361e-14\\
42	-1.54097993284405e-14\\
42.15	-1.57229568047113e-14\\
42.3	-1.60242767773928e-14\\
42.45	-1.63120330430562e-14\\
42.6	-1.65851904763861e-14\\
42.75	-1.68432543530515e-14\\
42.9	-1.70861463506913e-14\\
43.05	-1.7314103066814e-14\\
43.2	-1.752759347741e-14\\
43.35	-1.77272522712497e-14\\
43.5	-1.7913826440268e-14\\
43.65	-1.80881328935063e-14\\
43.8	-1.82510251975354e-14\\
43.95	-1.84033678362209e-14\\
44.1	-1.85460166326209e-14\\
44.25	-1.86798041906626e-14\\
44.4	-1.8805529398456e-14\\
44.55	-1.89239501925946e-14\\
44.7	-1.90357789170764e-14\\
44.85	-1.91416797246212e-14\\
45	-1.92422675649166e-14\\
45.15	-1.93381083860675e-14\\
45.3	-1.94297202443679e-14\\
45.45	-1.95175750752968e-14\\
45.6	-1.9602100926952e-14\\
45.75	-1.96836844973834e-14\\
45.9	-1.97626738506663e-14\\
46.05	-1.98393812141161e-14\\
46.2	-1.99140857816861e-14\\
46.35	-1.99870364670832e-14\\
46.5	-2.00584545651503e-14\\
46.65	-2.01285362921621e-14\\
46.8	-2.01974551853533e-14\\
46.95	-2.02653643496523e-14\\
47.1	-2.03323985455822e-14\\
47.25	-2.03986761169119e-14\\
47.4	-2.04643007601357e-14\\
47.55	-2.05293631404496e-14\\
47.7	-2.05939423607443e-14\\
47.85	-2.06581072913963e-14\\
48	-2.07219177694372e-14\\
48.15	-2.07854256761074e-14\\
48.3	-2.08486759019478e-14\\
48.45	-2.09117072085108e-14\\
48.6	-2.09745529955405e-14\\
48.75	-2.10372419821226e-14\\
48.9	-2.10997988098794e-14\\
49.05	-2.11622445757992e-14\\
49.2	-2.12245973017842e-14\\
49.35	-2.12868723474764e-14\\
49.5	-2.13490827723993e-14\\
49.65	-2.14112396529456e-14\\
49.8	-2.14733523592467e-14\\
49.95	-2.15354287964943e-14\\
};
\addplot +[color=mycolor6,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	4.59943927203101e-31\\
0.3	5.51233120446686e-23\\
0.45	2.09659572406893e-18\\
0.6	2.94579314616352e-15\\
0.75	6.78902084358144e-13\\
0.9	4.98503215175058e-11\\
1.05	1.66173403801531e-09\\
1.2	3.10633746494268e-08\\
1.35	3.73153340921637e-07\\
1.5	3.1611167274542e-06\\
1.65	2.01774780763877e-05\\
1.8	0.000101898710104448\\
1.95	0.000422486703630695\\
2.1	0.00147996738181806\\
2.25	0.00448039654722946\\
2.4	0.0119367245039688\\
2.55	0.028402139382824\\
2.7	0.06108712341532\\
2.85	0.119948883006204\\
3	0.216798862523798\\
3.15	0.363139211739836\\
3.3	0.56682204287258\\
3.45	0.828123970851808\\
3.6	1.13625592764806\\
3.75	1.46748990499815\\
3.9	1.78586671264915\\
4.05	2.04687650468915\\
4.2	2.20373617262437\\
4.35	2.21516004663609\\
4.5	2.05305704950583\\
4.65	1.70852474652296\\
4.8	1.19485766762465\\
4.95	0.5469339853378\\
5.1	-0.182891934234864\\
5.25	-0.931577973588701\\
5.4	-1.63359370056055\\
5.55	-2.22910706839649\\
5.7	-2.67087615176933\\
5.85	-2.92892737824399\\
6	-2.9925793758592\\
6.15	-2.8698517088772\\
6.3	-2.58469083898829\\
6.45	-2.17269799606179\\
6.6	-1.67614011823179\\
6.75	-1.13898256907353\\
6.9	-0.602538640842499\\
7.05	-0.10213189192888\\
7.2	0.335043142214747\\
7.35	0.690864050434049\\
7.5	0.956172930434793\\
7.65	1.12985342014162\\
7.8	1.21736577874629\\
7.95	1.22900831007337\\
8.1	1.17813754507614\\
8.25	1.07952604085678\\
8.4	0.947977051254561\\
8.55	0.797258654151955\\
8.7	0.639372072524149\\
8.85	0.484132877091292\\
9	0.339020109542638\\
9.15	0.209236033239826\\
9.3	0.0979161241050076\\
9.45	0.00643257171861839\\
9.6	-0.0652574846042939\\
9.75	-0.118257646448498\\
9.9	-0.154399941511988\\
10.05	-0.175952678613782\\
10.2	-0.185378176975041\\
10.35	-0.18514336374196\\
10.5	-0.177581334285574\\
10.65	-0.164798738733927\\
10.8	-0.14862204106372\\
10.95	-0.130574992515902\\
11.1	-0.111879767142821\\
11.25	-0.0934748510903801\\
11.4	-0.0760437309264113\\
11.55	-0.0600495126755793\\
11.7	-0.0457716940126342\\
11.85	-0.0333423224296038\\
12	-0.0227796527923758\\
12.15	-0.014018146451915\\
12.3	-0.00693422837415956\\
12.45	-0.00136764880017585\\
12.6	0.00286140062773751\\
12.75	0.00593906853342719\\
12.9	0.00804806181743867\\
13.05	0.00936078875617085\\
13.2	0.0100349122469062\\
13.35	0.0102108257770642\\
13.5	0.0100106114791078\\
13.65	0.00953809650847851\\
13.8	0.00887968423157839\\
13.95	0.00810569567205935\\
14.1	0.00727201132932067\\
14.25	0.00642185212432787\\
14.4	0.00558758006266573\\
14.55	0.0047924341196394\\
14.7	0.00405214517796954\\
14.85	0.00337639618616952\\
15	0.00277011079647193\\
15.15	0.00223456637426004\\
15.3	0.00176833622009847\\
15.45	0.0013680718292512\\
15.6	0.00102913967308398\\
15.75	0.000746128875607075\\
15.9	0.000513246741613452\\
16.05	0.000324618751135851\\
16.2	0.000174508672471962\\
16.35	5.74730998558792e-05\\
16.5	-3.15368281999515e-05\\
16.65	-9.71153955516298e-05\\
16.8	-0.000143374425392652\\
16.95	-0.000173939527541838\\
17.1	-0.000191963846451076\\
17.25	-0.000200153925169976\\
17.4	-0.000200803391632313\\
17.55	-0.000195831112221821\\
17.7	-0.00018682125108508\\
17.85	-0.000175063333475492\\
18	-0.000161590951096569\\
18.15	-0.000147218181408334\\
18.3	-0.00013257313558023\\
18.45	-0.000118128314982411\\
18.6	-0.000104227656534019\\
18.75	-9.11102943476651e-05\\
18.9	-7.89311690539527e-05\\
19.05	-6.77786857383826e-05\\
19.2	-5.76896640610684e-05\\
19.35	-4.86618461420669e-05\\
19.5	-4.06642343804549e-05\\
19.65	-3.36455267706369e-05\\
19.8	-2.75409048855052e-05\\
19.95	-2.22774121982196e-05\\
20.1	-1.77781398945092e-05\\
20.25	-1.39654153661619e-05\\
20.4	-1.07631663435291e-05\\
20.55	-8.09861195830472e-06\\
20.7	-5.90341150123448e-06\\
20.85	-4.11438261967916e-06\\
21	-2.67388339506405e-06\\
21.15	-1.52993723863492e-06\\
21.3	-6.36165846575236e-07\\
21.45	4.84164984419976e-08\\
21.6	5.59704305209017e-07\\
21.75	9.28863757674022e-07\\
21.9	1.18273036023866e-06\\
22.05	1.34422080651641e-06\\
22.2	1.43274366117125e-06\\
22.35	1.46459763339577e-06\\
22.5	1.45334960108562e-06\\
22.65	1.41018723642182e-06\\
22.8	1.34424319431212e-06\\
22.95	1.26288945100373e-06\\
23.1	1.17200160555176e-06\\
23.25	1.07619385502527e-06\\
23.4	9.79025988370218e-07\\
23.55	8.83184167342129e-07\\
23.7	7.90637521031888e-07\\
23.85	7.02772710904431e-07\\
24	6.20508657049273e-07\\
24.15	5.4439357890709e-07\\
24.3	4.74686415605267e-07\\
24.45	4.11424568573717e-07\\
24.6	3.54479765194153e-07\\
24.75	3.03603686824346e-07\\
24.9	2.58464845195105e-07\\
25.05	2.18678033501229e-07\\
25.2	1.83827526513365e-07\\
25.35	1.53485060475345e-07\\
25.5	1.27223490174828e-07\\
25.65	1.04626898365038e-07\\
25.8	8.52978220656146e-08\\
25.95	6.88621611372628e-08\\
26.1	5.49722465490608e-08\\
26.25	4.3308468361961e-08\\
26.4	3.35797959187646e-08\\
26.55	2.55234642595173e-08\\
26.7	1.89040505352409e-08\\
26.85	1.35121213331214e-08\\
27	9.16259553571716e-09\\
27.15	5.69293683765446e-09\\
27.3	2.96126460837359e-09\\
27.45	8.4445074867238e-10\\
27.6	-7.63747067625041e-10\\
27.75	-1.95447939627433e-09\\
27.9	-2.80550117295881e-09\\
28.05	-3.38275387423966e-09\\
28.2	-3.7418245751878e-09\\
28.35	-3.9292782058923e-09\\
28.5	-3.9838634020551e-09\\
28.65	-3.93759535814975e-09\\
28.8	-3.81672123219738e-09\\
28.95	-3.64257509402533e-09\\
29.1	-3.43233030064889e-09\\
29.25	-3.19965764531948e-09\\
29.4	-2.95529776173263e-09\\
29.55	-2.70755615457086e-09\\
29.7	-2.46272893910155e-09\\
29.85	-2.2254669599213e-09\\
30	-1.99908546502637e-09\\
30.15	-1.78582596983632e-09\\
30.3	-1.58707638258914e-09\\
30.45	-1.4035548973415e-09\\
30.6	-1.23546260819711e-09\\
30.75	-1.08260926874727e-09\\
30.9	-9.44516121127092e-10\\
31.05	-8.20499254033674e-10\\
31.2	-7.09736520948017e-10\\
31.35	-6.11320659515906e-10\\
31.5	-5.24300900271218e-10\\
31.65	-4.47715036470894e-10\\
31.8	-3.80613644998139e-10\\
31.95	-3.22077898927214e-10\\
32.1	-2.71232193039574e-10\\
32.25	-2.27252611832146e-10\\
32.4	-1.89372102837315e-10\\
32.55	-1.56883073900571e-10\\
32.7	-1.291380090521e-10\\
32.85	-1.05548591509178e-10\\
33	-8.55837320555369e-11\\
33.15	-6.87668246240289e-11\\
33.3	-5.46724865910653e-11\\
33.45	-4.29229874743857e-11\\
33.6	-3.31845249720899e-11\\
33.75	-2.51634703085963e-11\\
33.9	-1.86026745266545e-11\\
34.05	-1.32779026838188e-11\\
34.2	-8.99444300158643e-12\\
34.35	-5.58392211362106e-12\\
34.5	-2.90134500625882e-12\\
34.65	-8.22368471335158e-13\\
34.8	7.59190588843735e-13\\
34.95	1.9336162671639e-12\\
35.1	2.77733250797398e-12\\
35.25	3.35473090282886e-12\\
35.4	3.71980048438613e-12\\
35.55	3.91757367571714e-12\\
35.7	3.98540305192159e-12\\
35.85	3.95408361344914e-12\\
36	3.84883497188583e-12\\
36.15	3.69015730318236e-12\\
36.3	3.49457420595374e-12\\
36.45	3.27527477367144e-12\\
36.6	3.04266629653753e-12\\
36.75	2.8048480881611e-12\\
36.9	2.56801601168559e-12\\
37.05	2.33680638043168e-12\\
37.2	2.11458704433636e-12\\
37.35	1.90370265575785e-12\\
37.5	1.70568034317511e-12\\
37.65	1.52140131264848e-12\\
37.8	1.35124324610971e-12\\
37.95	1.19519777240791e-12\\
38.1	1.05296675009886e-12\\
38.25	9.24040617876273e-13\\
38.4	8.07761636343449e-13\\
38.55	7.03374460161752e-13\\
38.7	6.10066138927045e-13\\
38.85	5.26997344779241e-13\\
39	4.53326361130734e-13\\
39.15	3.88227136495932e-13\\
39.3	3.30902506859315e-13\\
39.45	2.80593516167364e-13\\
39.6	2.36585614417321e-13\\
39.75	1.98212383715041e-13\\
39.9	1.64857332086083e-13\\
40.05	1.3595420047558e-13\\
40.2	1.10986148209951e-13\\
40.35	8.94841143725643e-14\\
40.5	7.10245954188102e-14\\
40.65	5.5227031459433e-14\\
40.8	4.17509536795496e-14\\
40.95	3.02930121943812e-14\\
41.1	2.0583976271693e-14\\
41.25	1.23857764026248e-14\\
41.4	5.48863941811861e-15\\
41.55	-2.91646929715811e-16\\
41.7	-5.11631534023331e-15\\
41.85	-9.12603109576856e-15\\
42	-1.24431271076409e-14\\
42.15	-1.51736597033698e-14\\
42.3	-1.7409287275306e-14\\
42.45	-1.92289770820987e-14\\
42.6	-2.07005477583614e-14\\
42.75	-2.18820566247795e-14\\
42.9	-2.28230418510252e-14\\
43.05	-2.35656300319406e-14\\
43.2	-2.414551989646e-14\\
43.35	-2.45928527630791e-14\\
43.5	-2.49329800541441e-14\\
43.65	-2.51871377394244e-14\\
43.8	-2.53730370419466e-14\\
43.95	-2.55053801412711e-14\\
44.1	-2.55963089790412e-14\\
44.25	-2.56557946301639e-14\\
44.4	-2.56919740666725e-14\\
44.55	-2.57114405222478e-14\\
44.7	-2.57194930721818e-14\\
44.85	-2.57203504822161e-14\\
45	-2.57173338539166e-14\\
45.15	-2.5713022106147e-14\\
45.3	-2.57093838825125e-14\\
45.45	-2.57078890631248e-14\\
45.6	-2.57096026847021e-14\\
45.75	-2.57152637343342e-14\\
45.9	-2.57253509773376e-14\\
46.05	-2.57401377063642e-14\\
46.2	-2.57597370550662e-14\\
46.35	-2.57841393028539e-14\\
46.5	-2.58132424053177e-14\\
46.65	-2.58468768154976e-14\\
46.8	-2.5884825512213e-14\\
46.95	-2.59268400210951e-14\\
47.1	-2.59726530998815e-14\\
47.25	-2.60219886601618e-14\\
47.4	-2.60745694114884e-14\\
47.55	-2.61301226390688e-14\\
47.7	-2.61883844618006e-14\\
47.85	-2.62491028619421e-14\\
48	-2.63120397301393e-14\\
48.15	-2.63769721288476e-14\\
48.3	-2.64436929425102e-14\\
48.45	-2.6512011053397e-14\\
48.6	-2.65817511570624e-14\\
48.75	-2.66527533103379e-14\\
48.9	-2.6724872287086e-14\\
49.05	-2.6797976802131e-14\\
49.2	-2.68719486514378e-14\\
49.35	-2.69466818063613e-14\\
49.5	-2.7022081491328e-14\\
49.65	-2.70980632673605e-14\\
49.8	-2.7174552138184e-14\\
49.95	-2.72514816910495e-14\\
};
\addplot +[color=mycolor7,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	9.57728012494872e-39\\
0.3	3.69028878181606e-29\\
0.45	1.0706098323909e-23\\
0.6	6.36733261294208e-20\\
0.75	4.49868130050375e-17\\
0.9	8.25793880938011e-15\\
1.05	5.97841067032856e-13\\
1.2	2.18982236615277e-11\\
1.35	4.76541918488998e-10\\
1.5	6.8750391245053e-09\\
1.65	7.11004574121719e-08\\
1.8	5.58385941180189e-07\\
1.95	3.47903164235921e-06\\
2.1	1.77905662431125e-05\\
2.25	7.67000678431795e-05\\
2.4	0.000284877242164006\\
2.55	0.000927733113844391\\
2.7	0.00268780372686999\\
2.85	0.00701182864627885\\
3	0.0166390885298691\\
3.15	0.0362251938451499\\
3.3	0.0728829341246354\\
3.45	0.13634800806189\\
3.6	0.238420800950546\\
3.75	0.391396261823519\\
3.9	0.605403553070682\\
4.05	0.884911137738991\\
4.2	1.22502552520606\\
4.35	1.60849754063027\\
4.5	2.00442703885975\\
4.65	2.36945564093218\\
4.8	2.65177186802125\\
4.95	2.79762573377427\\
5.1	2.75942090768068\\
5.25	2.5039920261142\\
5.4	2.0195103619262\\
5.55	1.31964145418934\\
5.7	0.444061857914712\\
5.85	-0.544886872624003\\
6	-1.56892513394621\\
6.15	-2.54287622640446\\
6.3	-3.38459982138248\\
6.45	-4.02432338712848\\
6.6	-4.412071869497\\
6.75	-4.52229274537203\\
6.9	-4.35527603791593\\
7.05	-3.93547505946217\\
7.2	-3.30725722190101\\
7.35	-2.52889834559083\\
7.5	-1.66575604811441\\
7.65	-0.783527131718574\\
7.8	0.0576571076304231\\
7.95	0.807769906422961\\
8.1	1.42978864085228\\
8.25	1.90092175550735\\
8.4	2.21232670289601\\
8.55	2.36761915706132\\
8.7	2.3805456423842\\
8.85	2.27220456092988\\
9	2.06816664449659\\
9.15	1.79578043805352\\
9.3	1.4818670108101\\
9.45	1.15092415054577\\
9.6	0.823884036843835\\
9.75	0.517406347829295\\
9.9	0.243644005199849\\
10.05	0.0103915210516488\\
10.2	-0.178485657527842\\
10.35	-0.322441367394529\\
10.5	-0.423548986690252\\
10.65	-0.485786582136927\\
10.8	-0.514363705043671\\
10.95	-0.515128453460413\\
11.1	-0.494076936728792\\
11.25	-0.456973491428427\\
11.4	-0.409079364783009\\
11.55	-0.354980122165911\\
11.7	-0.298497464578556\\
11.85	-0.242668995714498\\
12	-0.189779215523142\\
12.15	-0.141426096841955\\
12.3	-0.0986095333450515\\
12.45	-0.0618303203255965\\
12.6	-0.0311908256386268\\
12.75	-0.00649089764732724\\
12.9	0.0126853076780476\\
13.05	0.0268940979513329\\
13.2	0.0367696944384825\\
13.35	0.0429743596211969\\
13.5	0.0461604408213512\\
13.65	0.0469430837201127\\
13.8	0.0458821081922606\\
13.95	0.0434714492229191\\
14.1	0.0401346004874144\\
14.25	0.0362246165912998\\
14.4	0.0320273984611521\\
14.55	0.0277671787804585\\
14.7	0.0236133213137154\\
14.85	0.019687736008686\\
15	0.0160723823576638\\
15.15	0.0128164819378694\\
15.3	0.00994318554038494\\
15.45	0.00745554109588482\\
15.6	0.00534168733391758\\
15.75	0.00357925719747357\\
15.9	0.00213901728958361\\
16.05	0.000987797950805984\\
16.2	9.07857305127695e-05\\
16.35	-0.000586741454617053\\
16.5	-0.00107815407916608\\
16.65	-0.00141460575391537\\
16.8	-0.00162448853814125\\
16.95	-0.00173314175420682\\
17.1	-0.00176275551268373\\
17.25	-0.00173241866758921\\
17.4	-0.00165826919028681\\
17.55	-0.0015537126588605\\
17.7	-0.00142968151601882\\
17.85	-0.00129491385788674\\
18	-0.00115623575399772\\
18.15	-0.00101883549033008\\
18.3	-0.000886521729687203\\
18.45	-0.000761960473751898\\
18.6	-0.00064688797486297\\
18.75	-0.000542298471384374\\
18.9	-0.00044860689423347\\
19.05	-0.000365787593598294\\
19.2	-0.000293490736218942\\
19.35	-0.000231138388259144\\
19.5	-0.000178002481281261\\
19.65	-0.000133266905084574\\
19.8	-9.60759190905454e-05\\
19.95	-6.5570954256193e-05\\
20.1	-4.09177145138494e-05\\
20.25	-2.13252993542582e-05\\
20.4	-6.05887166402051e-06\\
20.55	5.55280224236141e-06\\
20.7	1.41138029293521e-05\\
20.85	2.01605379033921e-05\\
21	2.41634521770198e-05\\
21.15	2.65303143545912e-05\\
21.3	2.76105500775905e-05\\
21.45	2.77002044026754e-05\\
21.6	2.70472082482943e-05\\
21.75	2.58567026860211e-05\\
21.9	2.42962400118221e-05\\
22.05	2.25007337307616e-05\\
22.2	2.05770723446277e-05\\
22.35	1.86083456053128e-05\\
22.5	1.66576580509286e-05\\
22.65	1.47715244211602e-05\\
22.8	1.29828560677591e-05\\
22.95	1.1313557716796e-05\\
23.1	9.77676075271105e-06\\
23.25	8.37872330858349e-06\\
23.4	7.12042947705989e-06\\
23.55	5.9989204140333e-06\\
23.7	5.00838941322811e-06\\
23.85	4.14107152535854e-06\\
24	3.38795625274492e-06\\
24.15	2.73934948293493e-06\\
24.3	2.18530829757021e-06\\
24.45	1.71596972927869e-06\\
24.6	1.3217920301914e-06\\
24.75	9.93724624262713e-07\\
24.9	7.23320683943223e-07\\
25.05	5.02804225161937e-07\\
25.2	3.2510176537727e-07\\
25.35	1.83846940348145e-07\\
25.5	7.33650219122666e-08\\
25.65	-1.13569878307514e-08\\
25.8	-7.47101034644707e-08\\
25.95	-1.20509295289844e-07\\
26.1	-1.52042760727739e-07\\
26.25	-1.72122329160613e-07\\
26.4	-1.83133348778154e-07\\
26.55	-1.87082852684457e-07\\
26.7	-1.85645164931169e-07\\
26.85	-1.80204397649199e-07\\
27	-1.71893519249771e-07\\
27.15	-1.61629850731924e-07\\
27.3	-1.50146981264408e-07\\
27.45	-1.38023193078233e-07\\
27.6	-1.25706555938052e-07\\
27.75	-1.13536898723611e-07\\
27.9	-1.01764894748597e-07\\
28.05	-9.05685124033581e-08\\
28.2	-8.00670868800266e-08\\
28.35	-7.03332648797166e-08\\
28.5	-6.14030645552457e-08\\
28.65	-5.32842793140201e-08\\
28.8	-4.59634379270793e-08\\
28.95	-3.94115157820451e-08\\
29.1	-3.35885739399899e-08\\
29.25	-2.84474845547816e-08\\
29.4	-2.39368836592012e-08\\
29.55	-2.00034756449541e-08\\
29.7	-1.65937981812113e-08\\
29.85	-1.36555419579222e-08\\
30	-1.11385065671965e-08\\
30.15	-8.99526205842935e-09\\
30.3	-7.18157519249663e-09\\
30.45	-5.65665012229967e-09\\
30.6	-4.38322506799516e-09\\
30.75	-3.3275594509316e-09\\
30.9	-2.45933981019814e-09\\
31.05	-1.75152755747344e-09\\
31.2	-1.18016713838939e-09\\
31.35	-7.24169374071336e-10\\
31.5	-3.65081571880511e-10\\
31.65	-8.68533424489087e-11\\
31.8	1.24395130030063e-10\\
31.95	2.80597409950726e-10\\
32.1	3.91954223580172e-10\\
32.25	4.67133626984858e-10\\
32.4	5.13456514161188e-10\\
32.55	5.37066770038473e-10\\
32.7	5.43085923783111e-10\\
32.85	5.3575257011942e-10\\
33	5.18547125799615e-10\\
33.15	4.94302696696381e-10\\
33.3	4.65302966675548e-10\\
33.45	4.33368097888747e-10\\
33.6	3.99929666277486e-10\\
33.75	3.66095656534905e-10\\
33.9	3.32706516240755e-10\\
34.05	3.00383226438406e-10\\
34.2	2.69568291238099e-10\\
34.35	2.40560486614232e-10\\
34.5	2.13544141943509e-10\\
34.65	1.88613659719648e-10\\
34.8	1.65793911325452e-10\\
34.95	1.45057081245226e-10\\
35.1	1.26336469720186e-10\\
35.25	1.09537705295117e-10\\
35.4	9.45477644064138e-11\\
35.55	8.12421453342915e-11\\
35.7	6.94904985346078e-11\\
35.85	5.91609745043139e-11\\
36	5.01235137558785e-11\\
36.15	4.22522709546451e-11\\
36.3	3.54273365434349e-11\\
36.45	2.95358939518829e-11\\
36.6	2.44729284649882e-11\\
36.75	2.01415847070447e-11\\
36.9	1.64532531915803e-11\\
37.05	1.33274522157378e-11\\
37.2	1.06915592753301e-11\\
37.35	8.48043589952855e-12\\
37.5	6.63598112626045e-12\\
37.65	5.10664155528664e-12\\
37.8	3.84689983972431e-12\\
37.95	2.81675844171922e-12\\
38.1	1.98123133548759e-12\\
38.25	1.30985295953225e-12\\
38.4	7.76210983786581e-13\\
38.55	3.57507265543772e-13\\
38.7	3.41496322481725e-14\\
38.85	-2.10624226608177e-13\\
39	-3.91090517672311e-13\\
39.15	-5.19351294322149e-13\\
39.3	-6.0561571458443e-13\\
39.45	-6.5845212380818e-13\\
39.6	-6.85012745990316e-13\\
39.75	-6.91232926576278e-13\\
39.9	-6.82006944649619e-13\\
40.05	-6.61342423268228e-13\\
40.2	-6.32495329369512e-13\\
40.35	-5.98087482228884e-13\\
40.5	-5.60208392462761e-13\\
40.65	-5.20503140439979e-13\\
40.8	-4.80247880348122e-13\\
40.95	-4.40414429222047e-13\\
41.1	-4.01725272931306e-13\\
41.25	-3.64700196394641e-13\\
41.4	-3.29695625286228e-13\\
41.55	-2.96937652710518e-13\\
41.7	-2.66549617721103e-13\\
41.85	-2.38575003705377e-13\\
42	-2.12996333794575e-13\\
42.15	-1.89750657589728e-13\\
42.3	-1.687421484392e-13\\
42.45	-1.49852262953938e-13\\
42.6	-1.32947854003001e-13\\
42.75	-1.17887574637385e-13\\
42.9	-1.04526862754547e-13\\
43.05	-9.27217543359299e-14\\
43.2	-8.23317362632563e-14\\
43.35	-7.32218175566449e-14\\
43.5	-6.52639699094126e-14\\
43.65	-5.8338064176958e-14\\
43.8	-5.23324085957865e-14\\
43.95	-4.71439765799225e-14\\
44.1	-4.26783966137693e-14\\
44.25	-3.88497637125745e-14\\
44.4	-3.55803208643769e-14\\
44.55	-3.2800049540336e-14\\
44.7	-3.04462005310718e-14\\
44.85	-2.84627898283174e-14\\
45	-2.68000788409223e-14\\
45.15	-2.54140537510748e-14\\
45.3	-2.42659151394252e-14\\
45.45	-2.33215860135093e-14\\
45.6	-2.25512439555171e-14\\
45.75	-2.19288811704933e-14\\
45.9	-2.14318946847531e-14\\
46.05	-2.10407077482327e-14\\
46.2	-2.0738422575207e-14\\
46.35	-2.05105038655673e-14\\
46.5	-2.03444920415189e-14\\
46.65	-2.02297447766143e-14\\
46.8	-2.01572051556765e-14\\
46.95	-2.01191946604821e-14\\
47.1	-2.01092291064128e-14\\
47.25	-2.01218556425733e-14\\
47.4	-2.01525089581077e-14\\
47.55	-2.01973848992415e-14\\
47.7	-2.02533297856964e-14\\
47.85	-2.03177438142076e-14\\
48	-2.03884970450696e-14\\
48.15	-2.04638565803739e-14\\
48.3	-2.05424236563591e-14\\
48.45	-2.0623079484416e-14\\
48.6	-2.07049387838152e-14\\
48.75	-2.07873100527707e-14\\
48.9	-2.08696617220754e-14\\
49.05	-2.09515934266794e-14\\
49.2	-2.10328117149285e-14\\
49.35	-2.11131095926675e-14\\
49.5	-2.11923493701277e-14\\
49.65	-2.1270448343672e-14\\
49.8	-2.13473669023542e-14\\
49.95	-2.14230987012265e-14\\
};
\addplot +[color=mycolor8,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	2.21332592871229e-45\\
0.3	1.16549695414752e-35\\
0.45	2.57629771013769e-29\\
0.6	6.47865432698053e-25\\
0.75	1.40169371333128e-21\\
0.9	6.42494687682974e-19\\
1.05	1.00898962973231e-16\\
1.2	7.23264635585003e-15\\
1.35	2.8474265805394e-13\\
1.5	6.98558895516907e-12\\
1.65	1.16858011355789e-10\\
1.8	1.42456854221821e-09\\
1.95	1.33102001205606e-08\\
2.1	9.91237023264243e-08\\
2.25	6.06927658532133e-07\\
2.4	3.13264399049932e-06\\
2.55	1.39109762359715e-05\\
2.7	5.40502413750756e-05\\
2.85	0.000186357086933494\\
3	0.000576973964137129\\
3.15	0.00162034001435816\\
3.3	0.00416330633365915\\
3.45	0.00985983267908255\\
3.6	0.021660843630524\\
3.75	0.0443871142001849\\
3.9	0.085249644929161\\
4.05	0.154091373383159\\
4.2	0.263061958492795\\
4.35	0.425446788355397\\
4.5	0.653486053276548\\
4.65	0.955245507864864\\
4.8	1.33090285468202\\
4.95	1.76911867435629\\
5.1	2.24437255942845\\
5.25	2.7161746980231\\
5.4	3.13086028969397\\
5.55	3.42624948313482\\
5.7	3.53888495315377\\
5.85	3.41296786897329\\
6	3.00964286451498\\
6.15	2.31505438559026\\
6.3	1.34567718377651\\
6.45	0.149807992541682\\
6.6	-1.19528078925305\\
6.75	-2.59030554698231\\
6.9	-3.92415322387553\\
7.05	-5.08586594139729\\
7.2	-5.97675567226649\\
7.35	-6.52100514640158\\
7.5	-6.6734022331752\\
7.65	-6.42333713143276\\
7.8	-5.79476714799815\\
7.95	-4.84242022798303\\
8.1	-3.64497793046511\\
8.25	-2.29629152167261\\
8.4	-0.895815578185872\\
8.55	0.460601087890643\\
8.7	1.68861449975972\\
8.85	2.72130303056546\\
9	3.51275324469181\\
9.15	4.03927613575468\\
9.3	4.29847998743692\\
9.45	4.30661766347697\\
9.6	4.09473531565166\\
9.75	3.70417933112748\\
9.9	3.18198141835385\\
10.05	2.57655629119729\\
10.2	1.93403258677381\\
10.35	1.2954143978083\\
10.5	0.694653761621206\\
10.65	0.157614827182109\\
10.8	-0.298165276782941\\
10.95	-0.663063400393563\\
11.1	-0.934474294206697\\
11.25	-1.11560389040351\\
11.4	-1.21411118920687\\
11.55	-1.24073379922068\\
11.7	-1.20800202454357\\
11.85	-1.1291146126234\\
12	-1.01701920801725\\
12.15	-0.883714462481224\\
12.3	-0.739769896371431\\
12.45	-0.594044414182284\\
12.6	-0.453574630911097\\
12.75	-0.323599214383141\\
12.9	-0.207684395372252\\
13.05	-0.107917657714109\\
13.2	-0.0251404393871342\\
13.35	0.0408043945085934\\
13.5	0.0908292000472926\\
13.65	0.126375982672897\\
13.8	0.149217504760298\\
13.95	0.161289907267727\\
14.1	0.164558409527773\\
14.25	0.160915183069512\\
14.4	0.152106774287444\\
14.55	0.139687381576482\\
14.7	0.124993760137056\\
14.85	0.109137412207034\\
15	0.0930099081895594\\
15.15	0.077297574009732\\
15.3	0.0625022874253843\\
15.45	0.0489656838370877\\
15.6	0.0368946302174243\\
15.75	0.0263863491635405\\
15.9	0.0174520417477398\\
16.05	0.0100382561779395\\
16.2	0.00404557559511303\\
16.35	-0.000655545371530709\\
16.5	-0.00421177363369802\\
16.65	-0.00677656285311247\\
16.8	-0.00850224501451379\\
16.95	-0.00953425240897386\\
17.1	-0.0100071536510129\\
17.25	-0.0100421889622884\\
17.4	-0.00974600698778538\\
17.55	-0.00921033239673836\\
17.7	-0.00851232609733271\\
17.85	-0.00771543471725688\\
18	-0.00687056062138358\\
18.15	-0.00601741645862235\\
18.3	-0.00518595797325165\\
18.45	-0.00439781498667801\\
18.6	-0.00366766282450724\\
18.75	-0.00300449506663148\\
18.9	-0.00241277355083433\\
19.05	-0.00189344339230278\\
19.2	-0.00144480978220749\\
19.35	-0.00106327990963709\\
19.5	-0.000743977917945693\\
19.65	-0.000481243739449356\\
19.8	-0.000269028295534973\\
19.95	-0.000101198204527394\\
20.1	2.82369351204694e-05\\
20.25	0.00012496220896122\\
20.4	0.000194248451957449\\
20.55	0.000240886303461495\\
20.7	0.000269154071225055\\
20.85	0.000282811472655914\\
21	0.000285112531273167\\
21.15	0.000278832038697786\\
21.3	0.000266301023767946\\
21.45	0.000249447587938314\\
21.6	0.000229840265884956\\
21.75	0.000208731754157159\\
21.9	0.00018710142494955\\
22.05	0.000165695515448842\\
22.2	0.000145064266087695\\
22.35	0.000125595584391462\\
22.5	0.000107545045897437\\
22.65	9.10622203644389e-05\\
22.8	7.62134399226144e-05\\
22.95	6.30012147599929e-05\\
23.1	5.13805592137455e-05\\
23.25	4.12725235137089e-05\\
23.4	3.25752397018562e-05\\
23.55	2.51727892797734e-05\\
23.7	1.89421889221982e-05\\
23.85	1.37587723851663e-05\\
24	9.5002241157691e-06\\
24.15	6.04949505045017e-06\\
24.3	3.2968052018815e-06\\
24.45	1.14091201199104e-06\\
24.6	-5.10201105779548e-07\\
24.75	-1.73908455829698e-06\\
24.9	-2.61892022803823e-06\\
25.05	-3.2138654155671e-06\\
25.2	-3.57956822502266e-06\\
25.35	-3.76379415661455e-06\\
25.5	-3.80711625452629e-06\\
25.65	-3.74363186046304e-06\\
25.8	-3.6016780079551e-06\\
25.95	-3.40452493780699e-06\\
26.1	-3.17103330043641e-06\\
26.25	-2.91626551141485e-06\\
26.4	-2.652045608192e-06\\
26.55	-2.38746497234631e-06\\
26.7	-2.12933357229371e-06\\
26.85	-1.88257807092839e-06\\
27	-1.65058934104086e-06\\
27.15	-1.43552273407092e-06\\
27.3	-1.23855493679667e-06\\
27.45	-1.06010149546354e-06\\
27.6	-8.99999145870256e-07\\
27.75	-7.57657009256192e-07\\
27.9	-6.32180536852773e-07\\
28.05	-5.22471842392693e-07\\
28.2	-4.27309776875356e-07\\
28.35	-3.45412793074379e-07\\
28.5	-2.75487333603401e-07\\
28.65	-2.1626416694854e-07\\
28.8	-1.66524798711116e-07\\
28.95	-1.25119805837261e-07\\
29.1	-9.09806832915859e-08\\
29.25	-6.31265573461245e-08\\
29.4	-4.06669080942074e-08\\
29.55	-2.28012557620408e-08\\
29.7	-8.81660003686007e-09\\
29.85	1.91674232425898e-09\\
30	9.95038046352905e-09\\
30.15	1.57637578451054e-08\\
30.3	1.97704007090745e-08\\
30.45	2.2324256306695e-08\\
30.6	2.37259330359421e-08\\
30.75	2.42287057966991e-08\\
30.9	2.40441914345452e-08\\
31.05	2.33476324299632e-08\\
31.2	2.22827532699206e-08\\
31.35	2.096617433007e-08\\
31.5	1.94913835859445e-08\\
31.65	1.79322779237235e-08\\
31.8	1.63462939827273e-08\\
31.95	1.47771539738549e-08\\
32.1	1.32572553256954e-08\\
32.25	1.18097347721486e-08\\
32.4	1.04502379952451e-08\\
32.55	9.18842549118313e-09\\
32.7	8.0292441954289e-09\\
32.85	6.97399279357667e-09\\
33	6.02120672580977e-09\\
33.15	5.16738679591267e-09\\
33.3	4.4075931226866e-09\\
33.45	3.73592399944413e-09\\
33.6	3.14589711284041e-09\\
33.75	2.63074855601314e-09\\
33.9	2.18366318001147e-09\\
34.05	1.79794807850126e-09\\
34.2	1.46715940229992e-09\\
34.35	1.18519125474995e-09\\
34.5	9.46334123975834e-10\\
34.65	7.45309158009612e-10\\
34.8	5.7728357562589e-10\\
34.95	4.37871620006555e-10\\
35.1	3.23124693720859e-10\\
35.25	2.29513651267539e-10\\
35.4	1.53905658916439e-10\\
35.55	9.35375504415269e-11\\
35.7	4.59872016836938e-11\\
35.85	9.14410747249633e-12\\
36	-1.88199372735918e-11\\
36.15	-3.94793822614063e-11\\
36.3	-5.41822113116364e-11\\
36.45	-6.40756480159342e-11\\
36.6	-7.01300704632167e-11\\
36.75	-7.31610234500409e-11\\
36.9	-7.38492904265677e-11\\
37.05	-7.27590433330294e-11\\
37.2	-7.03541296784653e-11\\
37.35	-6.70125854652762e-11\\
37.5	-6.30394822166429e-11\\
37.65	-5.86782283994308e-11\\
37.8	-5.41204516117416e-11\\
37.95	-4.95145894007596e-11\\
38.1	-4.49733146298937e-11\\
38.25	-4.05799168534935e-11\\
38.4	-3.63937549343696e-11\\
38.55	-3.24548887555591e-11\\
38.7	-2.87879898084917e-11\\
38.85	-2.54056220547489e-11\\
39	-2.23109760403819e-11\\
39.15	-1.9500131000914e-11\\
39.3	-1.69639117839113e-11\\
39.45	-1.46893999394475e-11\\
39.6	-1.26611513545043e-11\\
39.75	-1.08621663733994e-11\\
39.9	-9.27465246797059e-12\\
40.05	-7.88061419640387e-12\\
40.2	-6.66230040341746e-12\\
40.35	-5.60253434300671e-12\\
40.5	-4.68494861792516e-12\\
40.65	-3.89414349346379e-12\\
40.8	-3.21578422079005e-12\\
40.95	-2.63665046036777e-12\\
41.1	-2.14464869246041e-12\\
41.25	-1.72879660426144e-12\\
41.4	-1.37918681836301e-12\\
41.55	-1.0869359437162e-12\\
41.7	-8.4412375890464e-13\\
41.85	-6.43726351807401e-13\\
42	-4.79546215349741e-13\\
42.15	-3.46141614199324e-13\\
42.3	-2.3875697241756e-13\\
42.45	-1.53255569847737e-13\\
42.6	-8.60554600653396e-14\\
42.75	-3.40692215543206e-14\\
42.9	5.35208536084406e-15\\
43.05	3.44705706194957e-14\\
43.2	5.52087346889812e-14\\
43.35	6.91923250276677e-14\\
43.5	7.77889767553387e-14\\
43.65	8.21428420580109e-14\\
43.8	8.32054505620863e-14\\
43.95	8.17630657056065e-14\\
44.1	7.84608132621338e-14\\
44.25	7.38238603287012e-14\\
44.4	6.82759184891922e-14\\
44.55	6.21553353171222e-14\\
44.7	5.5729025350443e-14\\
44.85	4.92044763277328e-14\\
45	4.27400497478636e-14\\
45.15	3.64537774283566e-14\\
45.3	3.04308382471945e-14\\
45.45	2.47298820765425e-14\\
45.6	1.93883513595542e-14\\
45.75	1.4426935057019e-14\\
45.9	9.8532749400092e-15\\
46.05	5.66503051127668e-15\\
46.2	1.85239624046279e-15\\
46.35	-1.59984669963482e-15\\
46.5	-4.71067242802195e-15\\
46.65	-7.50148369551762e-15\\
46.8	-9.99506258055876e-15\\
46.95	-1.22147520257595e-14\\
47.1	-1.41838283185876e-14\\
47.25	-1.59250304512193e-14\\
47.4	-1.74602174088239e-14\\
47.55	-1.88101288999278e-14\\
47.7	-1.99942289221917e-14\\
47.85	-2.10306149135604e-14\\
48	-2.19359781300156e-14\\
48.15	-2.27256033705707e-14\\
48.3	-2.34133982867809e-14\\
48.45	-2.40119443126872e-14\\
48.6	-2.45325627722501e-14\\
48.75	-2.49853910014006e-14\\
48.9	-2.53794643933973e-14\\
49.05	-2.57228011681844e-14\\
49.2	-2.60224874045168e-14\\
49.35	-2.62847604802987e-14\\
49.5	-2.65150895616346e-14\\
49.65	-2.6718252181748e-14\\
49.8	-2.68984062721538e-14\\
49.95	-2.70591572632156e-14\\
};
\addplot +[color=mycolor9,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	1.15232948857524e-50\\
0.3	1.91658397484888e-42\\
0.45	3.22549174578639e-35\\
0.6	3.42710417375472e-30\\
0.75	2.26888549847396e-26\\
0.9	2.59494056197018e-23\\
1.05	8.8329095938123e-21\\
1.2	1.23805711136015e-18\\
1.35	8.80999199283291e-17\\
1.5	3.67189547061643e-15\\
1.65	9.92559336475567e-14\\
1.8	1.87608859326396e-12\\
1.95	2.625360138528e-11\\
2.1	2.84339765653528e-10\\
2.25	2.46870783684e-09\\
2.4	1.767606777362e-08\\
2.55	1.06816044152962e-07\\
2.7	5.55312722184545e-07\\
2.85	2.52373376562909e-06\\
3	1.0163095369235e-05\\
3.15	3.66846290632802e-05\\
3.3	0.000119868569214268\\
3.45	0.000357593865692344\\
3.6	0.000981182626292677\\
3.75	0.00249221044529822\\
3.9	0.00589311620632936\\
4.05	0.0130370993718623\\
4.2	0.0271008283885001\\
4.35	0.0531387475501045\\
4.5	0.0986110717456478\\
4.65	0.173700353323909\\
4.8	0.291167273340581\\
4.95	0.465476984801292\\
5.1	0.710984221308662\\
5.25	1.03911646769065\\
5.4	1.45473237412192\\
5.55	1.9521182378445\\
5.7	2.5113516708138\\
5.85	3.09592775586656\\
6	3.65253685260381\\
6.15	4.11366470129484\\
6.3	4.4032640795376\\
6.45	4.44518681873463\\
6.6	4.17347322706498\\
6.75	3.54310094739146\\
6.9	2.53951474274082\\
7.05	1.18527075013809\\
7.2	-0.457548250350027\\
7.35	-2.28990303901349\\
7.5	-4.18336163675792\\
7.65	-5.99188984770266\\
7.8	-7.56644054615167\\
7.95	-8.77047985106378\\
8.1	-9.49445092097656\\
8.25	-9.66734712172745\\
8.4	-9.26400326239773\\
8.55	-8.30733172098496\\
8.7	-6.8654217333633\\
8.85	-5.04407512579743\\
9	-2.97587753577886\\
9.15	-0.807238202114051\\
9.3	1.31505229116904\\
9.45	3.2562888348306\\
9.6	4.90414744799709\\
9.75	6.1759887288162\\
9.9	7.02277170298914\\
10.05	7.42959268031447\\
10.2	7.41321501703531\\
10.35	7.01721342962756\\
10.5	6.30550564034766\\
10.65	5.35508594970726\\
10.8	4.2487240862428\\
10.95	3.06827113485142\\
11.1	1.88904908801538\\
11.25	0.775617902969487\\
11.4	-0.220963267753142\\
11.55	-1.0644183669311\\
11.7	-1.73323831602365\\
11.85	-2.21960595725785\\
12	-2.52754421075066\\
12.15	-2.67057786534308\\
12.3	-2.66918009752251\\
12.45	-2.54823594052678\\
12.6	-2.33470458659282\\
12.75	-2.05560786204603\\
12.9	-1.73641936658149\\
13.05	-1.39988189730805\\
13.2	-1.06524253891215\\
13.35	-0.74786638172393\\
13.5	-0.459171222230666\\
13.65	-0.206815921440643\\
13.8	0.00492709715682871\\
13.95	0.174681152381393\\
14.1	0.303414767351446\\
14.25	0.393879672383008\\
14.4	0.450074770183405\\
14.55	0.476762628372193\\
14.7	0.479055105164629\\
14.85	0.462076155672388\\
15	0.430702963941311\\
15.15	0.389381355922271\\
15.3	0.342007880840966\\
15.45	0.291868815489621\\
15.6	0.241625406159728\\
15.75	0.193334655041904\\
15.9	0.148495627023557\\
16.05	0.108112367919156\\
16.2	0.07276588956408\\
16.35	0.0426891330012115\\
16.5	0.0178402492409422\\
16.65	-0.00202914513820991\\
16.8	-0.0173129246092459\\
16.95	-0.0284978430717815\\
17.1	-0.0361198003686183\\
17.25	-0.0407288464646361\\
17.4	-0.0428623646400226\\
17.55	-0.0430256025126206\\
17.7	-0.0416785674212592\\
17.85	-0.0392282453324165\\
18	-0.0360251162928928\\
18.15	-0.0323630035232507\\
18.3	-0.0284813896963058\\
18.45	-0.0245694482695581\\
18.6	-0.0207711586550727\\
18.75	-0.0171909931611807\\
18.9	-0.0138997752215001\\
19.05	-0.0109404087553465\\
19.2	-0.00833326559533737\\
19.35	-0.006081091089929\\
19.5	-0.00417334750620821\\
19.65	-0.00258996163481474\\
19.8	-0.00130447834982878\\
19.95	-0.000286647325942234\\
20.1	0.000495512749615836\\
20.25	0.00107411776633547\\
20.4	0.00148022984423187\\
20.55	0.00174301633591836\\
20.7	0.00188919742700634\\
20.85	0.00194272756940408\\
21	0.00192466122979425\\
21.15	0.00185315935083396\\
21.3	0.00174359905134244\\
21.45	0.0016087551016496\\
21.6	0.00145902737094333\\
21.75	0.00130269360719053\\
21.9	0.00114617149462455\\
22.05	0.000994277906361217\\
22.2	0.000850476634556047\\
22.35	0.000717108667419037\\
22.5	0.000595601337857269\\
22.65	0.000486654448694603\\
22.8	0.000390402844804547\\
22.95	0.000306555913903536\\
23.1	0.000234515213548831\\
23.25	0.00017347189612784\\
23.4	0.000122485884975157\\
23.55	8.0548885946719e-05\\
23.7	4.66333365243946e-05\\
23.85	1.97293296920639e-05\\
24	-1.1285721527167e-06\\
24.15	-1.68428766039863e-05\\
24.3	-2.8241476424557e-05\\
24.45	-3.60713501430737e-05\\
24.6	-4.0996443787851e-05\\
24.75	-4.35987078427909e-05\\
24.9	-4.43814297466658e-05\\
25.05	-4.37741536349117e-05\\
25.2	-4.21386141428605e-05\\
25.35	-3.97752295530899e-05\\
25.5	-3.69298017111657e-05\\
25.65	-3.38001567980963e-05\\
25.8	-3.05425334122125e-05\\
25.95	-2.72775838498274e-05\\
26.1	-2.40959024421271e-05\\
26.25	-2.10630327724615e-05\\
26.4	-1.82239349818188e-05\\
26.55	-1.56069165015443e-05\\
26.7	-1.32270456503258e-05\\
26.85	-1.10890786913505e-05\\
27	-9.18993813014247e-06\\
27.15	-7.5207840808329e-06\\
27.3	-6.06872215334855e-06\\
27.45	-4.8181911177207e-06\\
27.6	-3.7520720828974e-06\\
27.75	-2.85255849276916e-06\\
27.9	-2.10182321779501e-06\\
28.05	-1.48251566341347e-06\\
28.2	-9.78118324078323e-07\\
28.35	-5.73188732545917e-07\\
28.5	-2.53509395398818e-07\\
28.65	-6.16514196159088e-09\\
28.8	1.80435607550186e-07\\
28.95	3.16581800732539e-07\\
29.1	4.11311456286517e-07\\
29.25	4.72484722097538e-07\\
29.4	5.06870721265528e-07\\
29.55	5.20242188396407e-07\\
29.7	5.17473233258381e-07\\
29.85	5.02636690951212e-07\\
30	4.79098449489495e-07\\
30.15	4.49606909513935e-07\\
30.3	4.16376348277972e-07\\
30.45	3.81163451406973e-07\\
30.6	3.45336659925348e-07\\
30.75	3.09938273693918e-07\\
30.9	2.7573947090023e-07\\
31.05	2.43288560017483e-07\\
31.2	2.12952887392999e-07\\
31.35	1.84954890426286e-07\\
31.5	1.59402821739734e-07\\
31.65	1.36316681068256e-07\\
31.8	1.1564988482421e-07\\
31.95	9.73071833894301e-08\\
32.1	8.11593071747788e-08\\
32.25	6.70547875946e-08\\
32.4	5.48293608698953e-08\\
32.55	4.43133229644914e-08\\
32.7	3.53371644565701e-08\\
32.85	2.77357758412623e-08\\
33	2.13514774137261e-08\\
33.15	1.60360940026463e-08\\
33.3	1.16522637132667e-08\\
33.45	8.07414163995875e-09\\
33.6	5.18763424337187e-09\\
33.75	2.89027768969156e-09\\
33.9	1.09085378925856e-09\\
34.05	-2.91179924254168e-10\\
34.2	-1.32638416425082e-09\\
34.35	-2.07610668120809e-09\\
34.5	-2.59328728784303e-09\\
34.65	-2.9232694603261e-09\\
34.8	-3.10459626690273e-09\\
34.95	-3.16977446445329e-09\\
35.1	-3.14599555053234e-09\\
35.25	-3.05580652689467e-09\\
35.4	-2.91772626802017e-09\\
35.55	-2.74680582635547e-09\\
35.7	-2.55513286117843e-09\\
35.85	-2.35228175188632e-09\\
36	-2.14571193730244e-09\\
36.15	-1.94111768607552e-09\\
36.3	-1.74273291397513e-09\\
36.45	-1.55359487638451e-09\\
36.6	-1.37577062418401e-09\\
36.75	-1.2105500563246e-09\\
36.9	-1.05860926375085e-09\\
37.05	-9.20147662135412e-10\\
37.2	-7.95002175331185e-10\\
37.35	-6.82741473496064e-10\\
37.5	-5.82743001911633e-10\\
37.65	-4.94255268056261e-10\\
37.8	-4.16447592523785e-10\\
37.95	-3.48449278932955e-10\\
38.1	-2.89379922479353e-10\\
38.25	-2.38372358394533e-10\\
38.4	-1.94589551450817e-10\\
38.55	-1.5723654616892e-10\\
38.7	-1.25568434353996e-10\\
38.85	-9.8895151385101e-11\\
39	-7.65837843970893e-11\\
39.15	-5.80589630102598e-11\\
39.3	-4.28018053528676e-11\\
39.45	-3.03478075019057e-11\\
39.6	-2.02839918483245e-11\\
39.75	-1.22455680121852e-11\\
39.9	-5.91230758252123e-12\\
40.05	-1.00478999785939e-12\\
40.2	2.71935974022398e-12\\
40.35	5.46915108570614e-12\\
40.5	7.42376003541449e-12\\
40.65	8.73586769767672e-12\\
40.8	9.53477584102145e-12\\
40.95	9.92928264112358e-12\\
41.1	1.00103117444181e-11\\
41.25	9.85329532464471e-12\\
41.4	9.52031743666286e-12\\
41.55	9.06202802478505e-12\\
41.7	8.51934072322334e-12\\
41.85	7.9249293505015e-12\\
42	7.30453896363145e-12\\
42.15	6.67812768170575e-12\\
42.3	6.06085536161572e-12\\
42.45	5.46393473351019e-12\\
42.6	4.89535988015598e-12\\
42.75	4.36052605289804e-12\\
42.9	3.86275382136679e-12\\
43.05	3.40372950457321e-12\\
43.2	2.98387276622331e-12\\
43.35	2.60264120613973e-12\\
43.5	2.25878076400274e-12\\
43.65	1.95052978631751e-12\\
43.8	1.67578370263072e-12\\
43.95	1.43222641860013e-12\\
44.1	1.21743376448639e-12\\
44.25	1.02895363850647e-12\\
44.4	8.64366853988697e-13\\
44.55	7.2133213481572e-13\\
44.7	5.97618201741322e-13\\
44.85	4.91125448731327e-13\\
45	3.99899319075218e-13\\
45.15	3.22137151060708e-13\\
45.3	2.56189967912933e-13\\
45.45	2.00560431995266e-13\\
45.6	1.53897964659113e-13\\
45.75	1.14991846565843e-13\\
45.9	8.2762955011513e-14\\
46.05	5.62546612860011e-14\\
46.2	3.46232992163883e-14\\
46.35	1.71285229043336e-14\\
46.5	3.1237946850873e-15\\
46.65	-7.95281879364722e-15\\
46.8	-1.65874157949161e-14\\
46.95	-2.31985087505791e-14\\
47.1	-2.81447011651009e-14\\
47.25	-3.1731765593826e-14\\
47.4	-3.42191160707839e-14\\
47.55	-3.58256834592097e-14\\
47.7	-3.67352133244129e-14\\
47.85	-3.71010138296613e-14\\
48	-3.70501864632488e-14\\
48.15	-3.66873756506301e-14\\
48.3	-3.60980749341739e-14\\
48.45	-3.53515277841645e-14\\
48.6	-3.45032605429142e-14\\
48.75	-3.35972837486016e-14\\
48.9	-3.26679963390106e-14\\
49.05	-3.1741825160175e-14\\
49.2	-3.08386299300209e-14\\
49.35	-2.99729014334738e-14\\
49.5	-2.91547783309644e-14\\
49.65	-2.83909056055441e-14\\
49.8	-2.76851553979693e-14\\
49.95	-2.70392288145498e-14\\
};
\addplot +[color=mycolor10,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	1.18323420863884e-56\\
0.3	1.78174711192392e-49\\
0.45	2.26662042248286e-41\\
0.6	1.01701517389096e-35\\
0.75	2.05921444023915e-31\\
0.9	5.87329246112272e-28\\
1.05	4.33088204441771e-25\\
1.2	1.18628316600275e-22\\
1.35	1.52488848276744e-20\\
1.5	1.07903571270342e-18\\
1.65	4.70989175723618e-17\\
1.8	1.37928336013002e-15\\
1.95	2.88847000543511e-14\\
2.1	4.54550770210231e-13\\
2.25	5.59057778359105e-12\\
2.4	5.54672416355757e-11\\
2.55	4.55573275985275e-10\\
2.7	3.16462471876708e-09\\
2.85	1.89283052553784e-08\\
3	9.89700156714407e-08\\
3.15	4.58250839861966e-07\\
3.3	1.89987263927237e-06\\
3.45	7.12081278470719e-06\\
3.6	2.43298325637601e-05\\
3.75	7.63342431749335e-05\\
3.9	0.00022133612303612\\
4.05	0.000596474430483935\\
4.2	0.0015014474832218\\
4.35	0.00354597012717591\\
4.5	0.00788825465235316\\
4.65	0.0165872256185218\\
4.8	0.0330728797267759\\
4.95	0.0627022698996653\\
5.1	0.113312403266285\\
5.25	0.195612686925878\\
5.4	0.323194527877356\\
5.55	0.511898656930261\\
5.7	0.778299406245259\\
5.85	1.1371621126789\\
6	1.59791249136868\\
6.15	2.16040922352053\\
6.3	2.81059064490789\\
6.45	3.51680911748955\\
6.6	4.22779941506795\\
6.75	4.87318702134898\\
6.9	5.36719466982735\\
7.05	5.61576076252124\\
7.2	5.52670036456965\\
7.35	5.02191858392353\\
7.5	4.0501501063286\\
7.65	2.59836648627708\\
7.8	0.699952465563415\\
7.95	-1.56196046112967\\
8.1	-4.05702820312004\\
8.25	-6.61632109687225\\
8.4	-9.04638607651788\\
8.55	-11.1472681660585\\
8.7	-12.7323992097988\\
8.85	-13.6479482412526\\
9	-13.7892644595164\\
9.15	-13.1124180257295\\
9.3	-11.6394889720844\\
9.45	-9.45706400222138\\
9.6	-6.70824947026368\\
9.75	-3.57927402771887\\
9.9	-0.28233629381714\\
10.05	2.96331289485887\\
10.2	5.9500002143992\\
10.35	8.49810695885403\\
10.5	10.4689201943275\\
10.65	11.7729069022763\\
10.8	12.3730336932851\\
10.95	12.2833041247609\\
11.1	11.5631490810111\\
11.25	10.3086410701504\\
11.4	8.64169078317162\\
11.55	6.6984249414259\\
11.7	4.61785662295783\\
11.85	2.53177305186605\\
12	0.556517396418227\\
12.15	-1.21293289176134\\
12.3	-2.70645551224357\\
12.45	-3.87993873066818\\
12.6	-4.7143846307442\\
12.75	-5.21336688440409\\
12.9	-5.39931496504388\\
13.05	-5.30910788020174\\
13.2	-4.98942734486583\\
13.35	-4.49225495557982\\
13.5	-3.87081299464821\\
13.65	-3.17615574527332\\
13.8	-2.45452751538804\\
13.95	-1.74552241488572\\
14.1	-1.08101419193504\\
14.25	-0.484774556414351\\
14.4	0.0273342318251815\\
14.55	0.446723396399992\\
14.7	0.771132200697278\\
14.85	1.00349923796123\\
15	1.15076140501746\\
15.15	1.2226716736579\\
15.3	1.23070499314845\\
15.45	1.18710006238771\\
15.6	1.10406487918135\\
15.75	0.993156944314483\\
15.9	0.864835322304038\\
16.05	0.728171590054906\\
16.2	0.590699883711724\\
16.35	0.458382415631884\\
16.5	0.335665484984252\\
16.65	0.225601601517168\\
16.8	0.130015340738051\\
16.95	0.0496934522901275\\
17.1	-0.0154168767658332\\
17.25	-0.0660141921970817\\
17.4	-0.103262586769869\\
17.55	-0.128631304248125\\
17.7	-0.143757639216053\\
17.85	-0.15033447578456\\
18	-0.150022128858895\\
18.15	-0.144382929099953\\
18.3	-0.134836178259427\\
18.45	-0.122630633992984\\
18.6	-0.108831496511876\\
18.75	-0.0943188983887323\\
18.9	-0.0797950832542928\\
19.05	-0.0657977461542442\\
19.2	-0.0527173537528519\\
19.35	-0.0408166310788745\\
19.5	-0.0302507663718238\\
19.65	-0.0210872277994978\\
19.8	-0.0133243930335501\\
19.95	-0.00690845801539829\\
20.1	-0.0017483121446372\\
20.25	0.00227175579547513\\
20.4	0.00528152053040561\\
20.55	0.00741635209299645\\
20.7	0.00881064876172081\\
20.85	0.00959296181897003\\
21	0.00988258236406478\\
21.15	0.00978735625060596\\
21.3	0.00940250103224584\\
21.45	0.00881021489942319\\
21.6	0.00807988890412274\\
21.75	0.00726875784028207\\
21.9	0.00642285007453807\\
22.05	0.00557812100245386\\
22.2	0.00476167766055322\\
22.35	0.00399302272693259\\
22.5	0.00328526434639635\\
22.65	0.00264625379026408\\
22.8	0.00207962593694402\\
22.95	0.00158572808023034\\
23.1	0.00116243085420773\\
23.25	0.000805821364250708\\
23.4	0.000510783207706601\\
23.55	0.000271471229525851\\
23.7	8.16908480605028e-05\\
23.85	-6.4807156413894e-05\\
24	-0.000174105160484987\\
24.15	-0.00025195949204392\\
24.3	-0.0003036930472136\\
24.45	-0.000334130107116292\\
24.6	-0.000347564711472633\\
24.75	-0.000347754994439491\\
24.9	-0.000337936944553134\\
25.05	-0.000320852071065845\\
25.2	-0.000298784413063713\\
25.35	-0.000273603196404712\\
25.5	-0.000246808216386458\\
25.65	-0.000219575697538143\\
25.8	-0.000192802957396003\\
25.95	-0.000167150683435955\\
26.1	-0.000143082028682658\\
26.25	-0.00012089805043968\\
26.4	-0.000100769267273908\\
26.55	-8.27633011094628e-05\\
26.7	-6.68687130060316e-05\\
26.85	-5.30152413027055e-05\\
27	-4.10907169468504e-05\\
27.15	-3.09549698113256e-05\\
27.3	-2.24510575819575e-05\\
27.45	-1.54141504693833e-05\\
27.6	-9.67839485604238e-06\\
27.75	-5.08206057579997e-06\\
27.9	-1.47125271472033e-06\\
28.05	1.29755810092942e-06\\
28.2	3.35596122948611e-06\\
28.35	4.82278992717182e-06\\
28.5	5.80389354025385e-06\\
28.65	6.39235354843892e-06\\
28.8	6.66902264939199e-06\\
28.95	6.7032873851974e-06\\
29.1	6.55397371954227e-06\\
29.25	6.27033149208374e-06\\
29.4	5.89304789510259e-06\\
29.55	5.4552521821023e-06\\
29.7	4.98348390730077e-06\\
29.85	4.49860530612258e-06\\
30	4.01664516342268e-06\\
30.15	3.54956687950407e-06\\
30.3	3.10595762665733e-06\\
30.45	2.69163867073347e-06\\
30.6	2.3101992774955e-06\\
30.75	1.96345827972066e-06\\
30.9	1.65185847860331e-06\\
31.05	1.37479970542769e-06\\
31.2	1.13091667416698e-06\\
31.35	9.18307795115152e-07\\
31.5	7.34720962767835e-07\\
31.65	5.77702034655292e-07\\
31.8	4.44711327683255e-07\\
31.95	3.33213011416571e-07\\
32.1	2.40741802317861e-07\\
32.25	1.64950881141024e-07\\
32.4	1.03644483752298e-07\\
32.55	5.47981652459463e-08\\
32.7	1.65693162139437e-08\\
32.85	-1.26998767017588e-08\\
33	-3.44851837671599e-08\\
33.15	-5.00872687916361e-08\\
33.3	-6.06415550359073e-08\\
33.45	-6.7130006028278e-08\\
33.6	-7.03940137930451e-08\\
33.75	-7.11477633161402e-08\\
33.9	-6.99915906933004e-08\\
34.05	-6.74249762458534e-08\\
34.2	-6.38589158344998e-08\\
34.35	-5.96274964252917e-08\\
34.5	-5.49985682704519e-08\\
34.65	-5.01834582649278e-08\\
34.8	-4.5345709312965e-08\\
34.95	-4.06088608461207e-08\\
35.1	-3.60633077086382e-08\\
35.25	-3.17722899848569e-08\\
35.4	-2.77770762990289e-08\\
35.55	-2.41014087944329e-08\\
35.7	-2.0755280348077e-08\\
35.85	-1.77381143973175e-08\\
36	-1.50414157064216e-08\\
36.15	-1.26509570255818e-08\\
36.3	-1.05485623294114e-08\\
36.45	-8.71354251459281e-09\\
36.6	-7.12383435957724e-09\\
36.75	-5.75688841193907e-09\\
36.9	-4.59034642727591e-09\\
37.05	-3.60254415017185e-09\\
37.2	-2.77287068028881e-09\\
37.35	-2.08201145458485e-09\\
37.5	-1.51209802730622e-09\\
37.65	-1.04678435298916e-09\\
37.8	-6.71266171566319e-10\\
37.95	-3.72257346681855e-10\\
38.1	-1.37934599724668e-10\\
38.25	4.21400102371319e-11\\
38.4	1.77111312216222e-10\\
38.55	2.74931944507518e-10\\
38.7	3.42467262668024e-10\\
38.85	3.85600617069814e-10\\
39	4.0933628937955e-10\\
39.15	4.17898122637198e-10\\
39.3	4.14822485537079e-10\\
39.45	4.03044697974643e-10\\
39.6	3.8497842986223e-10\\
39.75	3.62587884643437e-10\\
39.9	3.37452806987053e-10\\
40.05	3.10826523192119e-10\\
40.2	2.83687343622607e-10\\
40.35	2.56783738250679e-10\\
40.5	2.30673747001302e-10\\
40.65	2.05759112723351e-10\\
40.8	1.82314631850886e-10\\
40.95	1.60513210804932e-10\\
41.1	1.40447098738916e-10\\
41.25	1.22145742456628e-10\\
41.4	1.05590679728263e-10\\
41.55	9.07278547785878e-11\\
41.7	7.74777059672733e-11\\
41.85	6.57433418075424e-11\\
42	5.54170883577472e-11\\
42.15	4.63856593080808e-11\\
42.3	3.85341702092011e-11\\
42.45	3.17491905301501e-11\\
42.6	2.59210017435036e-11\\
42.75	2.09452064732457e-11\\
42.9	1.67238128891133e-11\\
43.05	1.31658999197062e-11\\
43.2	1.01879523767622e-11\\
43.35	7.71394060017727e-12\\
43.5	5.67520659745828e-12\\
43.65	4.01020770434363e-12\\
43.8	2.66415937550732e-12\\
43.95	1.58861066847063e-12\\
44.1	7.40979158947632e-13\\
44.25	8.4066278962328e-14\\
44.4	-4.14430732954577e-13\\
44.55	-7.82398059926273e-13\\
44.7	-1.04376677277748e-12\\
44.85	-1.21895025264057e-12\\
45	-1.3252534280403e-12\\
45.15	-1.37725138362439e-12\\
45.3	-1.38713622729518e-12\\
45.45	-1.36503212391413e-12\\
45.6	-1.31927917037125e-12\\
45.75	-1.25668734465043e-12\\
45.9	-1.18276214997925e-12\\
46.05	-1.10190382773249e-12\\
46.2	-1.01758215775043e-12\\
46.35	-9.32488925847398e-13\\
46.5	-8.48670135242287e-13\\
46.65	-7.67639987703851e-13\\
46.8	-6.9047857466246e-13\\
46.95	-6.17915109149259e-13\\
47.1	-5.50398404784219e-13\\
47.25	-4.88156174932552e-13\\
47.4	-4.31244588854439e-13\\
47.55	-3.79589386197831e-13\\
47.7	-3.33019719505034e-13\\
47.85	-2.91295768654188e-13\\
48	-2.54131052789551e-13\\
48.15	-2.21210255219985e-13\\
48.3	-1.92203275467353e-13\\
48.45	-1.66776130279755e-13\\
48.6	-1.44599241893347e-13\\
48.75	-1.25353576851282e-13\\
48.9	-1.08735031858948e-13\\
49.05	-9.44574039732723e-14\\
49.2	-8.2254230338696e-14\\
49.35	-7.18797371150017e-14\\
49.5	-6.3109097607415e-14\\
49.65	-5.57381653313473e-14\\
49.8	-4.95828182671374e-14\\
49.95	-4.44780253568441e-14\\
};
\addplot +[color=mycolor11,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	3.9871316255124e-63\\
0.3	1.6618429530935e-56\\
0.45	9.49324574030279e-48\\
0.6	1.79810121332569e-41\\
0.75	1.11303862618242e-36\\
0.9	7.91379933630228e-33\\
1.05	1.26363758579867e-29\\
1.2	6.76125475344867e-27\\
1.35	1.56928183675734e-24\\
1.5	1.88443048535222e-22\\
1.65	1.32754717679977e-20\\
1.8	6.020172786395e-19\\
1.95	1.88562418722913e-17\\
2.1	4.30891408953834e-16\\
2.25	7.50227035462134e-15\\
2.4	1.03066420867461e-13\\
2.55	1.14963111241043e-12\\
2.7	1.06609876401975e-11\\
2.85	8.38379191438134e-11\\
3	5.68542969262386e-10\\
3.15	3.37264086824429e-09\\
3.3	1.77171058668915e-08\\
3.45	8.33000965974974e-08\\
3.6	3.53790673895663e-07\\
3.75	1.36840349292671e-06\\
3.9	4.85451620419447e-06\\
4.05	1.58957113714832e-05\\
4.2	4.83111020657075e-05\\
4.35	0.000136965838184627\\
4.5	0.000363840279746042\\
4.65	0.000909234236829946\\
4.8	0.00214517674317457\\
4.95	0.00479370305878973\\
5.1	0.0101755479183214\\
5.25	0.0205709498790988\\
5.4	0.0396987499386083\\
5.55	0.0732884346969961\\
5.7	0.129670662051286\\
5.85	0.220248955470384\\
6	0.35964990568452\\
6.15	0.565300284874672\\
6.3	0.856171057934696\\
6.45	1.2504841412547\\
6.6	1.76231354955576\\
6.75	2.39722757730665\\
6.9	3.14738987407225\\
7.05	3.98681834688755\\
7.2	4.86772767710897\\
7.35	5.71898427265021\\
7.5	6.44762327721689\\
7.65	6.94408592966738\\
7.8	7.09134395890701\\
7.95	6.77744432647299\\
8.1	5.91033183731787\\
8.25	4.43321274237694\\
8.4	2.33833382306509\\
8.55	-0.323032819692997\\
8.7	-3.4363388377673\\
8.85	-6.82656956833674\\
9	-10.2685626428224\\
9.15	-13.5042650724336\\
9.3	-16.2653593845576\\
9.45	-18.2988682070325\\
9.6	-19.3928360443218\\
9.75	-19.3990695445486\\
9.9	-18.250212862584\\
10.05	-15.9690975659185\\
10.2	-12.6692366750249\\
10.35	-8.54639321732948\\
10.5	-3.86219547775719\\
10.65	1.07834479134843\\
10.8	5.9529363027235\\
10.95	10.4489694960026\\
11.1	14.2886227171747\\
11.25	17.2497623894691\\
11.4	19.1808862606379\\
11.55	20.0091032847639\\
11.7	19.7409305126525\\
11.85	18.4564208852541\\
12	16.2977385126103\\
12.15	13.453717913947\\
12.3	10.142157327068\\
12.45	6.59160731034248\\
12.6	3.0242508027685\\
12.75	-0.358828202694806\\
12.9	-3.38907265159133\\
13.05	-5.93807665191775\\
13.2	-7.92130510174236\\
13.35	-9.29815568127372\\
13.5	-10.0688808222586\\
13.65	-10.2690678666962\\
13.8	-9.96246470653329\\
13.95	-9.23294368688482\\
14.1	-8.17633310673368\\
14.25	-6.89273177314546\\
14.4	-5.47977745790671\\
14.55	-4.02718343517665\\
14.7	-2.6127045466349\\
14.85	-1.2995577897169\\
15	-0.135210542532548\\
15.15	0.84863343935038\\
15.3	1.63507333985276\\
15.45	2.22032438390173\\
15.6	2.61155463433805\\
15.75	2.82447794383206\\
15.9	2.88090467580925\\
16.05	2.80641292019881\\
16.2	2.62826077557077\\
16.35	2.37361877829015\\
16.5	2.06816368591059\\
16.65	1.73504253586171\\
16.8	1.39419026603447\\
16.95	1.06196549780522\\
17.1	0.751057041011575\\
17.25	0.470607556122831\\
17.4	0.226499613122874\\
17.55	0.0217520145117808\\
17.7	-0.143020405321532\\
17.85	-0.269123254029761\\
18	-0.359307232227263\\
18.15	-0.41732492835623\\
18.3	-0.447536237376363\\
18.45	-0.45457221664233\\
18.6	-0.443061566032865\\
18.75	-0.417419426301506\\
18.9	-0.381694823362583\\
19.05	-0.339470768162658\\
19.2	-0.293809625862153\\
19.35	-0.247235742181346\\
19.5	-0.201747298127649\\
19.65	-0.158849800437725\\
19.8	-0.119604360920263\\
19.95	-0.0846848495495712\\
20.1	-0.0544390215558322\\
20.25	-0.0289497381480095\\
20.4	-0.00809336536731779\\
20.55	0.00840669361534174\\
20.7	0.0209326240111546\\
20.85	0.029931648154186\\
21	0.0358824647876385\\
21.15	0.0392684686834769\\
21.3	0.0405572714470402\\
21.45	0.0401858692573852\\
21.6	0.0385507061323023\\
21.75	0.0360018462830594\\
21.9	0.0328404814063458\\
22.05	0.0293190450526229\\
22.2	0.0256432750609417\\
22.35	0.0219756469713062\\
22.5	0.0184396887574114\\
22.65	0.0151247744021719\\
22.8	0.0120910766032525\\
22.95	0.00937443445401956\\
23.1	0.0069909586366775\\
23.25	0.00494125372764935\\
23.4	0.00321418457404512\\
23.55	0.00179015177324445\\
23.7	0.000643870828284197\\
23.85	-0.000253328485201111\\
24	-0.000931650567273164\\
24.15	-0.00142138830256405\\
24.3	-0.00175183572003735\\
24.45	-0.00195050941449949\\
24.6	-0.00204262968855972\\
24.75	-0.00205081481473005\\
24.9	-0.00199494553423321\\
25.05	-0.00189216139755342\\
25.2	-0.00175695541222379\\
25.35	-0.00160133838991978\\
25.5	-0.00143504915314816\\
25.65	-0.00126579121594321\\
25.8	-0.00109948059372607\\
25.95	-0.000940492970617078\\
26.1	-0.000791901538606192\\
26.25	-0.000655699428585566\\
26.4	-0.000533002803198466\\
26.55	-0.000424232412771735\\
26.7	-0.000329272772432174\\
26.85	-0.000247609148278715\\
27	-0.000178443290942653\\
27.15	-0.000120789371994185\\
27.3	-7.35519052161671e-05\\
27.45	-3.55876094458318e-05\\
27.6	-5.75322661306018e-06\\
27.75	1.7058722772858e-05\\
27.9	3.38943592510535e-05\\
28.05	4.5721289416865e-05\\
28.2	5.34182905571417e-05\\
28.35	5.77704263288968e-05\\
28.5	5.94683652175323e-05\\
28.65	5.91108495579908e-05\\
28.8	5.72094294290208e-05\\
28.95	5.41947292711162e-05\\
29.1	5.04236535900788e-05\\
29.25	4.61870606577422e-05\\
29.4	4.17175396162302e-05\\
29.55	3.71970173515768e-05\\
29.7	3.27639978705564e-05\\
29.85	2.85202999076728e-05\\
30	2.45372094765319e-05\\
30.15	2.08610044903657e-05\\
30.3	1.75178398303845e-05\\
30.45	1.45180046994383e-05\\
30.6	1.18595810315953e-05\\
30.75	9.53154329216028e-06\\
30.9	7.51634723007699e-06\\
31.05	5.79205894122773e-06\\
31.2	4.33407674782717e-06\\
31.35	3.11649755836172e-06\\
31.5	2.11317709720884e-06\\
31.65	1.29853013676495e-06\\
31.8	6.48112993050046e-07\\
31.95	1.39026346817631e-07\\
32.1	-2.49827851424282e-07\\
32.25	-5.37605875838937e-07\\
32.4	-7.41472662302612e-07\\
32.55	-8.76621526996787e-07\\
32.7	-9.56344985635315e-07\\
32.85	-9.92141629415391e-07\\
33	-9.93846798595728e-07\\
33.15	-9.69777232002313e-07\\
33.3	-9.26881975456021e-07\\
33.45	-8.70893625607637e-07\\
33.6	-8.0647549371086e-07\\
33.75	-7.37361524489972e-07\\
33.9	-6.66486827240489e-07\\
34.05	-5.96107498025047e-07\\
34.2	-5.27909060477032e-07\\
34.35	-4.63103353727892e-07\\
34.5	-4.02514072654069e-07\\
34.65	-3.46651439031577e-07\\
34.8	-2.9577667097949e-07\\
34.95	-2.49957038642875e-07\\
35.1	-2.0911236057151e-07\\
35.25	-1.73053819782921e-07\\
35.4	-1.41515971248024e-07\\
35.55	-1.14182781984019e-07\\
35.7	-9.07084980401029e-08\\
35.85	-7.07340750420209e-08\\
36	-5.38998450934369e-08\\
36.15	-3.98550262024656e-08\\
36.3	-2.82646136664649e-08\\
36.45	-1.88141279710998e-08\\
36.6	-1.1212632135694e-08\\
36.75	-5.19437400007643e-09\\
36.9	-5.19356265245364e-10\\
37.05	3.02691054952472e-09\\
37.2	5.63425962784079e-09\\
37.35	7.46914881993828e-09\\
37.5	8.67622881752193e-09\\
37.65	9.38008464927829e-09\\
37.8	9.68706083702916e-09\\
37.95	9.68710105116899e-09\\
38.1	9.4555502584002e-09\\
38.25	9.05488154715993e-09\\
38.4	8.53632141391683e-09\\
38.55	7.94135664241613e-09\\
38.7	7.30311332765412e-09\\
38.85	6.64760437810782e-09\\
39	5.99484623538369e-09\\
39.15	5.35984881260655e-09\\
39.3	4.75348497592878e-09\\
39.45	4.18324745518446e-09\\
39.6	3.65390202283809e-09\\
39.75	3.16804625522678e-09\\
39.9	2.7265832964745e-09\\
40.05	2.32911987497235e-09\\
40.2	1.9742974505342e-09\\
40.35	1.6600648588354e-09\\
40.5	1.38390021803866e-09\\
40.65	1.14298920981284e-09\\
40.8	9.34366173743425e-10\\
40.95	7.55023783603862e-10\\
41.1	6.01996423245503e-10\\
41.25	4.72421761160392e-10\\
41.4	3.6358444426574e-10\\
41.55	2.72945298151708e-10\\
41.7	1.98158935427271e-10\\
41.85	1.37082236473806e-10\\
42	8.77757770154006e-11\\
42.15	4.84999325381605e-11\\
42.3	1.77070881154746e-11\\
42.45	-5.96887946476157e-12\\
42.6	-2.37249055697353e-11\\
42.75	-3.66020780675417e-11\\
42.9	-4.54994272315523e-11\\
43.05	-5.11877146436154e-11\\
43.2	-5.43228838165243e-11\\
43.35	-5.54589284181864e-11\\
43.5	-5.50600097508963e-11\\
43.65	-5.35117160012363e-11\\
43.8	-5.11314039640643e-11\\
43.95	-4.81776014497043e-11\\
44.1	-4.48584771659843e-11\\
44.25	-4.13394060662309e-11\\
44.4	-3.77496733076516e-11\\
44.55	-3.41883702227374e-11\\
44.7	-3.07295420522578e-11\\
44.85	-2.74266504543236e-11\\
45	-2.43164146885713e-11\\
45.15	-2.14220944590429e-11\\
45.3	-1.87562751627241e-11\\
45.45	-1.63232131234491e-11\\
45.6	-1.41207946075691e-11\\
45.75	-1.21421582685263e-11\\
45.9	-1.0377026347944e-11\\
46.05	-8.81278562123202e-12\\
46.2	-7.43535482850228e-12\\
46.35	-6.22987125837015e-12\\
46.5	-5.18122530946408e-12\\
46.65	-4.2744682785452e-12\\
46.8	-3.49511533552686e-12\\
46.95	-2.82936265249671e-12\\
47.1	-2.26423495479392e-12\\
47.25	-1.78767734902155e-12\\
47.4	-1.38860314233218e-12\\
47.55	-1.05690748278571e-12\\
47.7	-7.83455003310665e-13\\
47.85	-5.60048221974192e-13\\
48	-3.79382218728275e-13\\
48.15	-2.34990053658192e-13\\
48.3	-1.21182494810811e-13\\
48.45	-3.29848667131313e-14\\
48.6	3.39268033166118e-14\\
48.75	8.32886907254163e-14\\
48.9	1.18309914676051e-13\\
49.05	1.41730251867023e-13\\
49.2	1.55874246365223e-13\\
49.35	1.62701366330858e-13\\
49.5	1.63852037454731e-13\\
49.65	1.60689521078212e-13\\
49.8	1.54337709294085e-13\\
49.95	1.45714985853916e-13\\
};
\addplot +[color=mycolor12,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	5.73197530307853e-70\\
0.3	1.45245260987676e-62\\
0.45	2.488503831231e-54\\
0.6	1.9887186468282e-47\\
0.75	3.76240467796921e-42\\
0.9	6.66663305099291e-38\\
1.05	2.3043832619674e-34\\
1.2	2.40777241602573e-31\\
1.35	1.00871944804312e-28\\
1.5	2.05485567485953e-26\\
1.65	2.33554273008203e-24\\
1.8	1.63943909291674e-22\\
1.95	7.67704136982743e-21\\
2.1	2.54631483607315e-19\\
2.25	6.27306439366286e-18\\
2.4	1.1926793285203e-16\\
2.55	1.80567568473194e-15\\
2.7	2.23401603267659e-14\\
2.85	2.30828820128334e-13\\
3	2.02871935912216e-12\\
3.15	1.54056986637024e-11\\
3.3	1.02450427239968e-10\\
3.45	6.03642918952399e-10\\
3.6	3.18339272790662e-09\\
3.75	1.51603315981367e-08\\
3.9	6.57113027739089e-08\\
4.05	2.61034437884278e-07\\
4.2	9.56226257090882e-07\\
4.35	3.24802350871565e-06\\
4.5	1.0280494826566e-05\\
4.65	3.04556736538353e-05\\
4.8	8.47839899324645e-05\\
4.95	0.000222594686981086\\
5.1	0.000552949827195166\\
5.25	0.00130349185477703\\
5.4	0.00292378155217345\\
5.55	0.00625532829359759\\
5.7	0.0127932368608938\\
5.85	0.0250612421399388\\
6	0.0471085803222702\\
6.15	0.0851095443319376\\
6.3	0.14800248289913\\
6.45	0.248046257080571\\
6.6	0.401106605751986\\
6.75	0.626427292536598\\
6.9	0.945612110709904\\
7.05	1.38056716715016\\
7.2	1.95024842271456\\
7.35	2.66623673502965\\
7.5	3.52741362762716\\
7.65	4.51430587745485\\
7.8	5.58395455867039\\
7.95	6.6663781932864\\
8.1	7.66377105462026\\
8.25	8.45345039181193\\
8.4	8.89521362948177\\
8.55	8.84320347181439\\
8.7	8.16166705681522\\
8.85	6.74323834307515\\
9	4.52770087470226\\
9.15	1.5187347949892\\
9.3	-2.20397128957668\\
9.45	-6.47959182358016\\
9.6	-11.0697009397306\\
9.75	-15.6711621425272\\
9.9	-19.9378668670108\\
10.05	-23.5095978125164\\
10.2	-26.0452290005851\\
10.35	-27.2567327198693\\
10.5	-26.9401643390254\\
10.65	-24.9999940003325\\
10.8	-21.4638296443154\\
10.95	-16.4856385055982\\
11.1	-10.336879161546\\
11.25	-3.3863272641102\\
11.4	3.92936458852179\\
11.55	11.14134585676\\
11.7	17.7868563227262\\
11.85	23.4463312821146\\
12	27.7758038896966\\
12.15	30.5317328274928\\
12.3	31.5863045006092\\
12.45	30.9323257964862\\
12.6	28.6779027456279\\
12.75	25.0320704632988\\
12.9	20.2833043440567\\
13.05	14.7733398282787\\
13.2	8.86893400635994\\
13.35	2.93412838145651\\
13.5	-2.69474070281126\\
13.65	-7.72952749416868\\
13.8	-11.9450966421306\\
13.95	-15.1879427378424\\
14.1	-17.3786678599774\\
14.25	-18.508882095709\\
14.4	-18.6334770204841\\
14.55	-17.8594678548605\\
14.7	-16.332705510239\\
14.85	-14.2237378594243\\
15	-11.713973239935\\
15.15	-8.9830972377467\\
15.3	-6.19844696250712\\
15.45	-3.50678461455091\\
15.6	-1.02865944484711\\
15.75	1.14467614559586\\
15.9	2.95201138238883\\
16.05	4.36092904045696\\
16.2	5.36499128770241\\
16.35	5.97981934566337\\
16.5	6.2385193004888\\
16.65	6.18686687854493\\
16.8	5.87860207598152\\
16.95	5.37110956455361\\
17.1	4.72168120179021\\
17.25	3.98447971578754\\
17.4	3.20825296878442\\
17.55	2.43478962932928\\
17.7	1.69806146141891\\
17.85	1.02396522170996\\
18	0.430557677535812\\
18.15	-0.071330946830537\\
18.3	-0.477218681775389\\
18.45	-0.787934035891712\\
18.6	-1.00851091713619\\
18.75	-1.14709235780656\\
18.9	-1.2139019087253\\
19.05	-1.22032457768462\\
19.2	-1.17812350136352\\
19.35	-1.09880486720062\\
19.5	-0.993132340882573\\
19.65	-0.870783544761692\\
19.8	-0.740134907104587\\
19.95	-0.608157248426603\\
20.1	-0.480402480922238\\
20.25	-0.361061412110173\\
20.4	-0.253073493554859\\
20.55	-0.158271084614164\\
20.7	-0.0775430892643461\\
20.85	-0.0110053976941747\\
21	0.0418317975872711\\
21.15	0.0819072072311886\\
21.3	0.110467256667923\\
21.45	0.128943574189846\\
21.6	0.138850546678223\\
21.75	0.141702998363032\\
21.9	0.138953041726758\\
22.05	0.131944443694762\\
22.2	0.121882405905577\\
22.35	0.109816431801248\\
22.5	0.0966339013693792\\
22.65	0.0830620544303554\\
22.8	0.0696762571061027\\
22.95	0.0569126602727304\\
23.1	0.0450836256875073\\
23.25	0.0343945729987602\\
23.4	0.024961172219126\\
23.55	0.0168260594878436\\
23.7	0.00997448123052053\\
23.85	0.00434846874741046\\
24	-0.000140689839109066\\
24.15	-0.00360178005830508\\
24.3	-0.00615479019187393\\
24.45	-0.00792375847272689\\
24.6	-0.00903120452391744\\
24.75	-0.00959397759438179\\
24.9	-0.00972033666522938\\
25.05	-0.00950807267968682\\
25.2	-0.00904348786986536\\
25.35	-0.00840105867950038\\
25.5	-0.0076436247946824\\
25.65	-0.00682296539052979\\
25.8	-0.00598064337051515\\
25.95	-0.00514901796468752\\
26.1	-0.004352344726008\\
26.25	-0.00360789915096497\\
26.4	-0.0029270755030182\\
26.55	-0.00231642576308543\\
26.7	-0.00177861493386781\\
26.85	-0.00131327824801029\\
27	-0.000917773307192225\\
27.15	-0.000587825987886948\\
27.3	-0.000318073291501493\\
27.45	-0.000102509402146626\\
27.6	6.51567485820106e-05\\
27.75	0.000191222928154592\\
27.9	0.000281784072240191\\
28.05	0.000342581797112345\\
28.2	0.000378903364710195\\
28.35	0.000395521161800634\\
28.5	0.00039666457469507\\
28.65	0.000386017052390803\\
28.8	0.00036673209421902\\
28.95	0.000341462828252735\\
29.1	0.000312400731611102\\
29.25	0.000281319861615786\\
29.4	0.000249623704233526\\
29.55	0.000218392396814785\\
29.7	0.000188428644395271\\
29.85	0.000160301125146188\\
30	0.000134384575987688\\
30.15	0.000110896070704103\\
30.3	8.99272579025719e-05\\
30.45	7.14725230426372e-05\\
30.6	5.54531857239106e-05\\
30.75	4.17379483156079e-05\\
30.9	3.01598821683001e-05\\
31.05	2.05302797130922e-05\\
31.2	1.26497206306512e-05\\
31.35	6.31670310026785e-06\\
31.5	1.33418130390751e-06\\
31.65	-2.48566846381046e-06\\
31.8	-5.31815552363681e-06\\
31.95	-7.3239871599576e-06\\
32.1	-8.64814634614945e-06\\
32.25	-9.41952575730809e-06\\
32.4	-9.75113823680849e-06\\
32.55	-9.74075148354576e-06\\
32.7	-9.4718201721211e-06\\
32.85	-9.01461171690125e-06\\
33	-8.42744231303549e-06\\
33.15	-7.75795772647121e-06\\
33.3	-7.04440864431487e-06\\
33.45	-6.31688338316108e-06\\
33.6	-5.59847157390222e-06\\
33.75	-4.90634130816729e-06\\
33.9	-4.25271936493484e-06\\
34.05	-3.64576975664383e-06\\
34.2	-3.09037015505198e-06\\
34.35	-2.58878897789513e-06\\
34.5	-2.14126822147071e-06\\
34.65	-1.7465186767979e-06\\
34.8	-1.40213511427962e-06\\
34.95	-1.1049394913123e-06\\
35.1	-8.51260338523675e-07\\
35.25	-6.3715630585329e-07\\
35.4	-4.58591476654077e-07\\
35.55	-3.11569549623235e-07\\
35.7	-1.92233395623081e-07\\
35.85	-9.69358595976093e-08\\
36	-2.22870279339423e-08\\
36.15	3.48174578781795e-08\\
36.3	7.7183072656234e-08\\
36.45	1.07314668685993e-07\\
36.6	1.27423458353014e-07\\
36.75	1.39440326720674e-07\\
36.9	1.45033507609926e-07\\
37.05	1.45629030701151e-07\\
37.2	1.42432672019845e-07\\
37.35	1.36452418862831e-07\\
37.5	1.28520696381025e-07\\
37.65	1.19315800623584e-07\\
37.8	1.09382145968603e-07\\
37.95	9.91490675938891e-08\\
38.1	8.89480259087014e-08\\
38.25	7.90281433771505e-08\\
38.4	6.95700683375466e-08\\
38.55	6.06982083686616e-08\\
38.7	5.24914102576056e-08\\
38.85	4.49921871444787e-08\\
39	3.82146081019472e-08\\
39.15	3.2150973102877e-08\\
39.3	2.67773986112379e-08\\
39.45	2.20584372259874e-08\\
39.6	1.79508500158259e-08\\
39.75	1.44066433075679e-08\\
39.9	1.13754734621157e-08\\
40.05	8.80651416970277e-09\\
40.2	6.64987147258147e-09\\
40.35	4.85762242332532e-09\\
40.5	3.38454426535803e-09\\
40.65	2.18859246034528e-09\\
40.8	1.23117790598065e-09\\
40.95	4.77286360935092e-10\\
41.1	-1.04523542702061e-10\\
41.25	-5.42213258096614e-10\\
41.4	-8.6042306781912e-10\\
41.55	-1.08067603025205e-09\\
41.7	-1.22161053459883e-09\\
41.85	-1.29922829474064e-09\\
42	-1.32714752125737e-09\\
42.15	-1.31685345724602e-09\\
42.3	-1.27794049866176e-09\\
42.45	-1.21834179344049e-09\\
42.6	-1.14454357252524e-09\\
42.75	-1.06178255362403e-09\\
42.9	-9.74225614865019e-10\\
43.05	-8.8513159640516e-10\\
43.2	-7.96995585538776e-10\\
43.35	-7.11676403229943e-10\\
43.5	-6.30508261966689e-10\\
43.65	-5.54397727783005e-10\\
43.8	-4.83907211526522e-10\\
43.95	-4.19326251498844e-10\\
44.1	-3.60731844506122e-10\\
44.25	-3.08039045969681e-10\\
44.4	-2.61043000967621e-10\\
44.55	-2.19453494137658e-10\\
44.7	-1.82923023055879e-10\\
44.85	-1.51069311573695e-10\\
45	-1.23493090168536e-10\\
45.15	-9.9791882300147e-11\\
45.3	-7.95704510072183e-11\\
45.45	-6.24484798888499e-11\\
45.6	-4.80659880826594e-11\\
45.75	-3.60869103937394e-11\\
45.9	-2.6201211572545e-11\\
46.05	-1.81258478889576e-11\\
46.2	-1.16048394424558e-11\\
46.35	-6.40867280384323e-12\\
46.5	-2.33321524064251e-12\\
46.65	8.0171147636088e-13\\
46.8	3.1539782931782e-12\\
46.95	4.86092213065537e-12\\
47.1	6.04117083621606e-12\\
47.25	6.79646279683298e-12\\
47.4	7.21341856392712e-12\\
47.55	7.36523367191082e-12\\
47.7	7.31327145714177e-12\\
47.85	7.1085424178265e-12\\
48	6.79306278095976e-12\\
48.15	6.40108971189582e-12\\
48.3	5.96023423829555e-12\\
48.45	5.49245565794133e-12\\
48.6	5.0149431285566e-12\\
48.75	4.54089144313878e-12\\
48.9	4.0801788010204e-12\\
49.05	3.63995479851756e-12\\
49.2	3.22514697235127e-12\\
49.35	2.83889410795257e-12\\
49.5	2.48291423426788e-12\\
49.65	2.15781481655762e-12\\
49.8	1.86335216911159e-12\\
49.95	1.598646572792e-12\\
};
\addplot +[color=mycolor13,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	4.11313153355631e-77\\
0.3	1.30416552653123e-68\\
0.45	4.27948127269085e-61\\
0.6	1.43262790482867e-53\\
0.75	8.28178080523046e-48\\
0.9	3.65621482333492e-43\\
1.05	2.73519655095277e-39\\
1.2	5.57955875443019e-36\\
1.35	4.21819468190284e-33\\
1.5	1.45731973983423e-30\\
1.65	2.67163856836235e-28\\
1.8	2.9020613456114e-26\\
1.95	2.03105989502098e-24\\
2.1	9.77468329394215e-23\\
2.25	3.40611408398007e-21\\
2.4	8.95895175323115e-20\\
2.55	1.84021955096305e-18\\
2.7	3.036203184505e-17\\
2.85	4.11989287914527e-16\\
3	4.69028511149247e-15\\
3.15	4.55683042373353e-14\\
3.3	3.83383428904155e-13\\
3.45	2.82888754520883e-12\\
3.6	1.85100772656967e-11\\
3.75	1.08447064995865e-10\\
3.9	5.73789079314738e-10\\
4.05	2.76245779901625e-09\\
4.2	1.21834250107576e-08\\
4.35	4.95202698043468e-08\\
4.5	1.86498753778125e-07\\
4.65	6.53962160046003e-07\\
4.8	2.14442989616766e-06\\
4.95	6.60194046194525e-06\\
5.1	1.91509379025617e-05\\
5.25	5.25150133498166e-05\\
5.4	0.000136534247146462\\
5.55	0.000337474221989694\\
5.7	0.000794976719863293\\
5.85	0.00178881023828109\\
6	0.00385271610019211\\
6.15	0.0079575983315573\\
6.3	0.0157890928311537\\
6.45	0.0301421206369756\\
6.6	0.0554434948250611\\
6.75	0.0983890479464681\\
6.9	0.168641380577266\\
7.05	0.27947857323234\\
7.2	0.448218368940973\\
7.35	0.696178001575139\\
7.5	1.04788486975226\\
7.65	1.52924981208997\\
7.8	2.1644751230255\\
7.95	2.97160998537448\\
8.1	3.95689014697753\\
8.25	5.10829105985637\\
8.4	6.38904709424177\\
8.55	7.73218641528047\\
8.7	9.03733136100756\\
8.85	10.1710470082597\\
9	10.9718308277054\\
9.15	11.2604000705872\\
9.3	10.8552705917324\\
9.45	9.59279958721119\\
9.6	7.34999751959125\\
9.75	4.06764280916888\\
9.9	-0.229295567189059\\
10.05	-5.4170807879414\\
10.2	-11.2673380205547\\
10.35	-17.4519992082417\\
10.5	-23.5600170157414\\
10.65	-29.1253830125759\\
10.8	-33.6644881776619\\
10.95	-36.7195019296668\\
11.1	-37.903423763986\\
11.25	-36.9419422675833\\
11.4	-33.7073143730855\\
11.55	-28.2401634634359\\
11.7	-20.7563120647262\\
11.85	-11.6373620721599\\
12	-1.40550943072364\\
12.15	9.315194071741\\
12.3	19.8474559641323\\
12.45	29.5145324144155\\
12.6	37.6940101131035\\
12.75	43.8665057612497\\
12.9	47.6548628746182\\
13.05	48.8505257987158\\
13.2	47.4251668019616\\
13.35	43.5271595873898\\
13.5	37.4639564859743\\
13.65	29.672682709642\\
13.8	20.6821925264052\\
13.95	11.0703697677204\\
14.1	1.42057990438945\\
14.25	-7.71907878745488\\
14.4	-15.8706553470045\\
14.55	-22.6530916511539\\
14.7	-27.7994922962426\\
14.85	-31.1645197391874\\
15	-32.7223825071586\\
15.15	-32.5566040368101\\
15.3	-30.843284843573\\
15.45	-27.8298796757983\\
15.6	-23.8116065949278\\
15.75	-19.1075090720664\\
15.9	-14.0379422428786\\
16.05	-8.90489589602882\\
16.2	-3.97614763539914\\
16.35	0.526194502424469\\
16.5	4.43261073121638\\
16.65	7.62875595626017\\
16.8	10.0542016880762\\
16.95	11.6980179177992\\
17.1	12.591990775769\\
17.25	12.8023041459294\\
17.4	12.4204786393807\\
17.55	11.5542745941869\\
17.7	10.3191435362667\\
17.85	8.83067091571608\\
18	7.19830637650078\\
18.15	5.52053825289844\\
18.3	3.88154535714736\\
18.45	2.349257288935\\
18.6	0.97467742026351\\
18.75	-0.207729156675406\\
18.9	-1.17880862518759\\
19.05	-1.93288578366507\\
19.2	-2.47554977479274\\
19.35	-2.82126028461321\\
19.5	-2.99094592747595\\
19.65	-3.00973164422159\\
19.8	-2.90489585236769\\
19.95	-2.7041234548966\\
20.1	-2.43408958815074\\
20.25	-2.1193824371812\\
20.4	-1.78175222522145\\
20.55	-1.43965773708594\\
20.7	-1.1080712090505\\
20.85	-0.798496569731902\\
21	-0.519154128564941\\
21.15	-0.275286075770016\\
21.3	-0.0695407651308089\\
21.45	0.0976010695363577\\
21.6	0.227388943096511\\
21.75	0.322378482466646\\
21.9	0.386038657289564\\
22.05	0.422402719084235\\
22.2	0.435770086390457\\
22.35	0.430462123515724\\
22.5	0.410631330308687\\
22.65	0.380120873469822\\
22.8	0.342369584360299\\
22.95	0.300356432188337\\
23.1	0.256577946255719\\
23.25	0.213051992213697\\
23.4	0.171341593088811\\
23.55	0.132593022752647\\
23.7	0.0975830964197819\\
23.85	0.0667713629752906\\
24	0.0403537058326935\\
24.15	0.0183146356187592\\
24.3	0.000476275740912926\\
24.45	-0.0134573209198284\\
24.6	-0.0238613411734662\\
24.75	-0.0311572350724631\\
24.9	-0.0357856081057284\\
25.05	-0.0381847297306808\\
25.2	-0.0387742177967894\\
25.35	-0.037943337815632\\
25.5	-0.0360432915224354\\
25.65	-0.0333828494734666\\
25.8	-0.0302266969721205\\
25.95	-0.0267959019270357\\
26.1	-0.0232699691045435\\
26.25	-0.0197900107828504\\
26.4	-0.016462633520178\\
26.55	-0.0133642103420648\\
26.7	-0.0105452739931613\\
26.85	-0.00803482782706957\\
27	-0.00584442508874903\\
27.15	-0.00397191410948757\\
27.3	-0.00240478613586369\\
27.45	-0.00112309438978641\\
27.6	-0.000101938016063972\\
27.75	0.000686476499520736\\
27.9	0.00127117028654247\\
28.05	0.00168108823641556\\
28.2	0.00194411587046402\\
28.35	0.00208637416998072\\
28.5	0.0021317496275194\\
28.65	0.00210161850476389\\
28.8	0.00201472719913055\\
28.95	0.00188719429815248\\
29.1	0.00173260398887372\\
29.25	0.00156216471526881\\
29.4	0.00138491113324291\\
29.55	0.00120793135098532\\
29.7	0.00103660506190105\\
29.85	0.000874841417401407\\
30	0.000725308318529454\\
30.15	0.000589647224106541\\
30.3	0.000468669592165693\\
30.45	0.000362532716806602\\
30.6	0.000270894028288484\\
30.75	0.000193043928704602\\
30.9	0.000128017979202215\\
31.05	7.46897772771366e-05\\
31.2	3.18462021308508e-05\\
31.35	-1.75310254650878e-06\\
31.5	-2.73300642315371e-05\\
31.65	-4.60544057218821e-05\\
31.8	-5.90199072893399e-05\\
31.95	-6.72289810817395e-05\\
32.1	-7.15839857094043e-05\\
32.25	-7.28838784382974e-05\\
32.4	-7.18249774440509e-05\\
32.55	-6.90047794073648e-05\\
32.7	-6.49279427296682e-05\\
32.85	-6.00136999697455e-05\\
33	-5.4604102343017e-05\\
33.15	-4.89726230296641e-05\\
33.3	-4.33327542385836e-05\\
33.45	-3.78463257685686e-05\\
33.6	-3.26313509694059e-05\\
33.75	-2.77692706271841e-05\\
33.9	-2.33115176679416e-05\\
34.05	-1.92853670752163e-05\\
34.2	-1.56990674530594e-05\\
34.35	-1.2546274603143e-05\\
34.5	-9.8098246131853e-06\\
34.65	-7.46489546238408e-06\\
34.8	-5.48161310882978e-06\\
34.95	-3.82716138067484e-06\\
35.1	-2.46745556912016e-06\\
35.25	-1.36843811847873e-06\\
35.4	-4.97051814970062e-07\\
35.55	1.78058123871018e-07\\
35.7	6.86066271582491e-07\\
35.85	1.05367165844984e-06\\
36	1.30494799694488e-06\\
36.15	1.4613074557277e-06\\
36.3	1.54155060252529e-06\\
36.45	1.56197944022375e-06\\
36.6	1.53655438378748e-06\\
36.75	1.47707954128813e-06\\
36.9	1.39340376385377e-06\\
37.05	1.29362762538045e-06\\
37.2	1.18430880291852e-06\\
37.35	1.07066027965822e-06\\
37.5	9.56737415837456e-07\\
37.65	8.4561126243039e-07\\
37.8	7.39526562497338e-07\\
37.95	6.40043729247285e-07\\
38.1	5.48164740251191e-07\\
38.25	4.64443373694656e-07\\
38.4	3.89080562322556e-07\\
38.55	3.22005878262596e-07\\
38.7	2.62946308832491e-07\\
38.85	2.11483558561493e-07\\
39	1.67101132160075e-07\\
39.15	1.29222430747662e-07\\
39.3	9.72410407352639e-08\\
39.45	7.05443207686344e-08\\
39.6	4.85313046869987e-08\\
39.75	3.06258435996727e-08\\
39.9	1.6285812642967e-08\\
40.05	5.00911132947913e-09\\
40.2	-3.6629067335587e-09\\
40.35	-1.01440267599293e-08\\
40.5	-1.48033215565872e-08\\
40.65	-1.79664633368923e-08\\
40.8	-1.99178721634956e-08\\
40.95	-2.09034334571367e-08\\
41.1	-2.11335685243572e-08\\
41.25	-2.07864866269441e-08\\
41.4	-2.0011485228633e-08\\
41.55	-1.89321972636469e-08\\
41.7	-1.76497111609337e-08\\
41.85	-1.62455115165598e-08\\
42	-1.4784206309925e-08\\
42.15	-1.33160209553527e-08\\
42.3	-1.18790507808296e-08\\
42.45	-1.05012721998022e-08\\
42.6	-9.20231931457805e-09\\
42.75	-7.99503733981086e-09\\
42.9	-6.8868273955498e-09\\
43.05	-5.88079918205301e-09\\
43.2	-4.97674906324055e-09\\
43.35	-4.17198136530471e-09\\
43.5	-3.46199042083909e-09\\
43.65	-2.84102020591268e-09\\
43.8	-2.30251745011402e-09\\
43.95	-1.83949294671539e-09\\
44.1	-1.44480453061172e-09\\
44.25	-1.11137388723064e-09\\
44.4	-8.32348053328713e-10\\
44.55	-6.01215205506847e-10\\
44.7	-4.11883129433222e-10\\
44.85	-2.58727639066191e-10\\
45	-1.36617181028938e-10\\
45.15	-4.09189199787378e-11\\
45.3	3.25092423413974e-11\\
45.45	8.73370103371424e-11\\
45.6	1.26787354029008e-10\\
45.75	1.53667011316891e-10\\
45.9	1.70399853166255e-10\\
46.05	1.7906155316928e-10\\
46.2	1.81414359092878e-10\\
46.35	1.78941062034499e-10\\
46.5	1.72877505470297e-10\\
46.65	1.64243178254216e-10\\
46.8	1.53869598530613e-10\\
46.95	1.42426325088188e-10\\
47.1	1.30444533926035e-10\\
47.25	1.18338175221379e-10\\
47.4	1.06422783472467e-10\\
47.55	9.49320548426232e-11\\
47.7	8.40323336993893e-11\\
47.85	7.38351676509518e-11\\
48	6.44080992709706e-11\\
48.15	5.57838650661391e-11\\
48.3	4.79681696633567e-11\\
48.45	4.09461969879443e-11\\
48.6	3.46880114458175e-11\\
48.75	2.91529916801062e-11\\
48.9	2.4293428039233e-11\\
49.05	2.00574030120206e-11\\
49.2	1.63910619731565e-11\\
49.35	1.32403699516025e-11\\
49.5	1.05524390112202e-11\\
49.65	8.2765003725987e-12\\
49.8	6.36458570691675e-12\\
49.95	4.7719731510438e-12\\
};
\addplot +[color=mycolor14,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	1.79825651047835e-84\\
0.3	6.1139392287124e-75\\
0.45	5.77462026751885e-68\\
0.6	6.95425360118258e-60\\
0.75	1.22814396487296e-53\\
0.9	1.35065919001829e-48\\
1.05	2.18640627944966e-44\\
1.2	8.70582279403985e-41\\
1.35	1.18746929812284e-37\\
1.5	6.95629999521794e-35\\
1.65	2.05647629063497e-32\\
1.8	3.45601283802183e-30\\
1.95	3.61413898316045e-28\\
2.1	2.52310950598085e-26\\
2.25	1.24326558509922e-24\\
2.4	4.52262417303865e-23\\
2.55	1.25998375223597e-21\\
2.7	2.77138247053903e-20\\
2.85	4.93682228348408e-19\\
3	7.27736966964414e-18\\
3.15	9.04192242144711e-17\\
3.3	9.61994518396071e-16\\
3.45	8.88499620468277e-15\\
3.6	7.2094091405901e-14\\
3.75	5.19334064515706e-13\\
3.9	3.35202720691613e-12\\
4.05	1.9544912462978e-11\\
4.2	1.03701866883563e-10\\
4.35	5.03954330187591e-10\\
4.5	2.25622252948423e-09\\
4.65	9.35492601961707e-09\\
4.8	3.6093331487106e-08\\
4.95	1.30139208063415e-07\\
5.1	4.40229394828073e-07\\
5.25	1.4021127199102e-06\\
5.4	4.21820874910802e-06\\
5.55	1.20226984187413e-05\\
5.7	3.25524535668297e-05\\
5.85	8.39372782964117e-05\\
6	0.000206589631893661\\
6.15	0.000486359488026944\\
6.3	0.00109733906721554\\
6.45	0.00237700896686216\\
6.6	0.00495150312117457\\
6.75	0.00993370969533996\\
6.9	0.0192199319115929\\
7.05	0.0359091352694234\\
7.2	0.0648587942508043\\
7.35	0.113369136087593\\
7.5	0.191950074647015\\
7.65	0.315071585143546\\
7.8	0.5017320384594\\
7.95	0.775609055136252\\
8.1	1.16449898080703\\
8.25	1.69872475128152\\
8.4	2.40822088100645\\
8.55	3.31810942745735\\
8.7	4.44277425232036\\
8.85	5.77871964915029\\
9	7.29683992566484\\
9.15	8.9350829725831\\
9.3	10.5927979604093\\
9.45	12.1282388120073\\
9.6	13.3606770521725\\
9.75	14.0783047104542\\
9.9	14.0525596246198\\
10.05	13.0587083655976\\
10.2	10.9015548070171\\
10.35	7.44413117557097\\
10.5	2.63633157079252\\
10.65	-3.4601678435864\\
10.8	-10.6545462996161\\
10.95	-18.6205422646483\\
11.1	-26.903848236851\\
11.25	-34.9444487204457\\
11.4	-42.1134366542877\\
11.55	-47.7619927046144\\
11.7	-51.2784760848916\\
11.85	-52.1482054776299\\
12	-50.0097174571864\\
12.15	-44.7012192970566\\
12.3	-36.2916496556326\\
12.45	-25.0921662346225\\
12.6	-11.6458380158861\\
12.75	3.30440146899849\\
12.9	18.8671606427419\\
13.05	34.0688921624474\\
13.2	47.9290289932264\\
13.35	59.5369646326063\\
13.5	68.1237265891344\\
13.65	73.1217969969394\\
13.8	74.2078127128023\\
13.95	71.3246615315894\\
14.1	64.681563157257\\
14.25	54.7328448404934\\
14.4	42.1380635306101\\
14.55	27.7076965794498\\
14.7	12.3396847771304\\
14.85	-3.0474053674028\\
15	-17.5789305634208\\
15.15	-30.481379455191\\
15.3	-41.1282201177492\\
15.45	-49.071668303324\\
15.6	-54.0590813997404\\
15.75	-56.0340786217432\\
15.9	-55.1237286192864\\
16.05	-51.6141346780787\\
16.2	-45.9174248160178\\
16.35	-38.5334968659379\\
16.5	-30.0098892801291\\
16.65	-20.9028875652756\\
16.8	-11.7424949015799\\
16.95	-3.00326585951456\\
17.1	4.91770092432314\\
17.25	11.7150217107147\\
17.4	17.1815993516332\\
17.55	21.2081183162577\\
17.7	23.7764932222974\\
17.85	24.948577635919\\
18	24.8515747720386\\
18.15	23.6615977791533\\
18.3	21.5867258469646\\
18.45	18.8507197704337\\
18.6	15.6783250095105\\
18.75	12.2828289632586\\
18.9	8.85627637401513\\
19.05	5.56250228711144\\
19.2	2.53293040828943\\
19.35	-0.135084737225623\\
19.5	-2.37771651688546\\
19.65	-4.16234728368883\\
19.8	-5.48392751253864\\
19.95	-6.36046611394038\\
20.1	-6.82807331546171\\
20.25	-6.93592459452334\\
20.4	-6.74144797418977\\
20.55	-6.305964741191\\
20.7	-5.69094140316718\\
20.85	-4.95494325749864\\
21	-4.1513207193618\\
21.15	-3.32661066533464\\
21.3	-2.51959743780986\\
21.45	-1.76095180129577\\
21.6	-1.07335027332987\\
21.75	-0.471970576596306\\
21.9	0.0347401312188511\\
22.05	0.444120833346046\\
22.2	0.75826172687756\\
22.35	0.982951047443194\\
22.5	1.12666130243081\\
22.65	1.19961794542586\\
22.8	1.21297974608134\\
22.95	1.17814779203898\\
23.1	1.10620958347686\\
23.25	1.00751622495438\\
23.4	0.891384297805546\\
23.55	0.765909498687568\\
23.7	0.637876357828283\\
23.85	0.512747052120037\\
24	0.394712226557283\\
24.15	0.286787553696077\\
24.3	0.190941231217364\\
24.45	0.108239505922634\\
24.6	0.0389994166120172\\
24.75	-0.017059896046421\\
24.9	-0.0606738839669107\\
25.05	-0.0929019473340575\\
25.2	-0.11501241962458\\
25.35	-0.128384719146818\\
25.5	-0.134429041648462\\
25.65	-0.134523067614817\\
25.8	-0.129964499849427\\
25.95	-0.121937804930419\\
26.1	-0.111493274789527\\
26.25	-0.0995364189394088\\
26.4	-0.0868257113097194\\
26.55	-0.0739768179244944\\
26.7	-0.0614715956454188\\
26.85	-0.049670354598728\\
27	-0.038826098408743\\
27.15	-0.0290996816701403\\
27.3	-0.0205750416266728\\
27.45	-0.0132738625570563\\
27.6	-0.00716921156004294\\
27.75	-0.00219784034348732\\
27.9	0.00172902176116439\\
28.05	0.00471645256866402\\
28.2	0.00687818617561158\\
28.35	0.00833045174275897\\
28.5	0.00918718440512443\\
28.65	0.00955646368922803\\
28.8	0.00953802061332782\\
28.95	0.00922165067841815\\
29.1	0.00868637378810372\\
29.25	0.00800019160840882\\
29.4	0.0072203061455295\\
29.55	0.00639367884358493\\
29.7	0.00555782604862992\\
29.85	0.00474176328972761\\
30	0.00396702678024574\\
30.15	0.00324871534417956\\
30.3	0.00259650930426181\\
30.45	0.00201563455812883\\
30.6	0.00150775005816293\\
30.75	0.00107174522919612\\
30.9	0.00070444059808706\\
31.05	0.000401190204368252\\
31.2	0.000156388370886195\\
31.35	-3.61136915987507e-05\\
31.5	-0.000182674019522543\\
31.65	-0.000289600169720246\\
31.8	-0.000362954476973462\\
31.95	-0.00040841507429632\\
32.1	-0.00043118374871726\\
32.25	-0.000435932257269921\\
32.4	-0.000426779449935228\\
32.55	-0.000407292367011675\\
32.7	-0.000380505341238457\\
32.85	-0.000348951996509389\\
33	-0.000314705863155382\\
33.15	-0.000279426102166328\\
33.3	-0.000244405532989745\\
33.45	-0.000210618783747645\\
33.6	-0.000178768925967001\\
33.75	-0.000149331419159028\\
33.9	-0.000122594577517952\\
34.05	-9.86960872459735e-05\\
34.2	-7.76553553296537e-05\\
34.35	-5.94016663806091e-05\\
34.5	-4.37982709595884e-05\\
34.65	-3.0662634009647e-05\\
34.8	-1.97831426108498e-05\\
34.95	-1.09326146567598e-05\\
35.1	-3.87897001150784e-06\\
35.25	1.60657168918254e-06\\
35.4	5.74341280287026e-06\\
35.55	8.73728487192276e-06\\
35.7	1.07774329644347e-05\\
35.85	1.20349984722754e-05\\
36	1.26623530103778e-05\\
36.15	1.27931676292431e-05\\
36.3	1.25430322195544e-05\\
36.45	1.20104689473965e-05\\
36.6	1.12782102734903e-05\\
36.75	1.04146362600035e-05\\
36.9	9.47528730528706e-06\\
37.05	8.50438715331462e-06\\
37.2	7.53632708126499e-06\\
37.35	6.59707572531582e-06\\
37.5	5.70549025680133e-06\\
37.65	4.8745137908691e-06\\
37.8	4.11225123230993e-06\\
37.95	3.42292147391354e-06\\
38.1	2.80768818973155e-06\\
38.25	2.26537462398511e-06\\
38.4	1.79306996395471e-06\\
38.55	1.38663628065693e-06\\
38.7	1.04112578281007e-06\\
38.85	7.51118395608857e-07\\
39	5.10989564665675e-07\\
39.15	3.15117797221812e-07\\
39.3	1.58040870549602e-07\\
39.45	3.45689292701905e-08\\
39.6	-6.01380864893432e-08\\
39.75	-1.30522048937314e-07\\
39.9	-1.80601458462486e-07\\
40.05	-2.13964417025159e-07\\
40.2	-2.33775441584868e-07\\
40.35	-2.42792477238152e-07\\
40.5	-2.43391084616808e-07\\
40.65	-2.37593325766468e-07\\
40.8	-2.27099357070246e-07\\
40.95	-2.13320158749753e-07\\
41.1	-1.97410191478321e-07\\
41.25	-1.80299076067665e-07\\
41.4	-1.62721647012283e-07\\
41.55	-1.45245940144546e-07\\
41.7	-1.28298844056049e-07\\
41.85	-1.12189279430122e-07\\
42	-9.71288748975527e-08\\
42.15	-8.32501870187371e-08\\
42.3	-7.06225696597369e-08\\
42.45	-5.92658380947022e-08\\
42.6	-4.91618989327579e-08\\
42.75	-4.02645313160234e-08\\
42.9	-3.25075102512204e-08\\
43.05	-2.58112615339383e-08\\
43.2	-2.00882312766306e-08\\
43.35	-1.5247143028163e-08\\
43.5	-1.11963030728546e-08\\
43.65	-7.84610068217274e-09\\
43.8	-5.11083561965306e-09\\
43.95	-2.9099906518384e-09\\
44.1	-1.16905263079273e-09\\
44.25	1.80027799164079e-10\\
44.4	1.19866044251518e-09\\
44.55	1.94165791633364e-09\\
44.7	2.45744082309354e-09\\
44.85	2.788359818112e-09\\
45	2.97109696122865e-09\\
45.15	3.03711599491767e-09\\
45.3	3.01313745500029e-09\\
45.45	2.92161987048196e-09\\
45.6	2.78123282766849e-09\\
45.75	2.60731144525685e-09\\
45.9	2.41228491578228e-09\\
46.05	2.20607429613808e-09\\
46.2	1.99645675300207e-09\\
46.35	1.78939505957615e-09\\
46.5	1.5893323636339e-09\\
46.65	1.3994531626233e-09\\
46.8	1.22191208217932e-09\\
46.95	1.05803250626345e-09\\
47.1	9.08477390661999e-10\\
47.25	7.73394741540291e-10\\
47.4	6.52540286812087e-10\\
47.55	5.45379835224749e-10\\
47.7	4.51173727089354e-10\\
47.85	3.69045648622446e-10\\
48	2.98037922809915e-10\\
48.15	2.37155214664738e-10\\
48.3	1.85398406456766e-10\\
48.45	1.41790215655254e-10\\
48.6	1.05393949966934e-10\\
48.75	7.53266236021579e-11\\
48.9	5.07674992478004e-11\\
49.05	3.09629727398857e-11\\
49.2	1.52285829568066e-11\\
49.35	2.94880827660538e-12\\
49.5	-6.42479708780433e-12\\
49.65	-1.33766689054328e-11\\
49.8	-1.8331126268315e-11\\
49.95	-2.16567900013665e-11\\
};
\addplot +[color=mycolor15,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	1.21412710360977e-90\\
0.3	1.61144278757406e-81\\
0.45	1.72519335645848e-74\\
0.6	2.34264352199066e-66\\
0.75	1.26308658421613e-59\\
0.9	3.45983113289295e-54\\
1.05	1.2117239102208e-49\\
1.2	9.41637537625548e-46\\
1.35	2.31693205721443e-42\\
1.5	2.30104626086521e-39\\
1.65	1.09677772685047e-36\\
1.8	2.85111518562443e-34\\
1.95	4.45425747421824e-32\\
2.1	4.50994225437535e-30\\
2.25	3.14179702365509e-28\\
2.4	1.58028565620315e-26\\
2.55	5.96991303432408e-25\\
2.7	1.75008350308139e-23\\
2.85	4.09154046980525e-22\\
3	7.80728281605448e-21\\
3.15	1.2401434975775e-19\\
3.3	1.66792906821679e-18\\
3.45	1.92754891236249e-17\\
3.6	1.93876786139174e-16\\
3.75	1.71642379440839e-15\\
3.9	1.35085885140106e-14\\
4.05	9.5345524863566e-14\\
4.2	6.08267558703378e-13\\
4.35	3.53208973983438e-12\\
4.5	1.87861861169767e-11\\
4.65	9.20389107821848e-11\\
4.8	4.17493488506095e-10\\
4.95	1.76150946491376e-09\\
5.1	6.94233822574988e-09\\
5.25	2.56553750980011e-08\\
5.4	8.92123395541383e-08\\
5.55	2.92845774363049e-07\\
5.7	9.10120224676531e-07\\
5.85	2.68521496412988e-06\\
6	7.53982220223324e-06\\
6.15	2.01948920120477e-05\\
6.3	5.17058947657636e-05\\
6.45	0.000126796187851755\\
6.6	0.000298349410297879\\
6.75	0.000674719264531111\\
6.9	0.00146882958931887\\
7.05	0.00308241256600911\\
7.2	0.00624387839453876\\
7.35	0.0122233746512218\\
7.5	0.0231519372610329\\
7.65	0.042470688487282\\
7.8	0.0755273764708276\\
7.95	0.130317318017819\\
8.1	0.21833058110278\\
8.25	0.355415370181607\\
8.4	0.562500803268731\\
8.55	0.86594735960877\\
8.7	1.29722309278464\\
8.85	1.89155714780459\\
9	2.68522239206113\\
9.15	3.71116985317102\\
9.3	4.99289799166062\\
9.45	6.53669691237643\\
9.6	8.32275079463653\\
9.75	10.295978078571\\
9.9	12.3578821236028\\
10.05	14.3610001254417\\
10.2	16.1076909304541\\
10.35	17.3549143993525\\
10.5	17.8262703077355\\
10.65	17.2318672343214\\
10.8	15.2956176170306\\
10.95	11.7883976033438\\
11.1	6.56431501818703\\
11.25	-0.403722837140794\\
11.4	-8.99366607608956\\
11.55	-18.913938840294\\
11.7	-29.6973386800477\\
11.85	-40.7124710084875\\
12	-51.1943018484699\\
12.15	-60.2933030476109\\
12.3	-67.140356560209\\
12.45	-70.9223728401306\\
12.6	-70.9617698577057\\
12.75	-66.7918279623311\\
12.9	-58.2196806844992\\
13.05	-45.3694134607477\\
13.2	-28.6993864113109\\
13.35	-8.99031404417755\\
13.5	12.6964414101587\\
13.65	35.0878122792692\\
13.8	56.7897518772686\\
13.95	76.3919283825795\\
14.1	92.5770160022016\\
14.25	104.224647448898\\
14.4	110.500568990089\\
14.55	110.922991022439\\
14.7	105.400373545146\\
14.85	94.2376626105896\\
15	78.1109874245095\\
15.15	58.0137155703224\\
15.3	35.179252066543\\
15.45	10.9878236662357\\
15.6	-13.1344370550333\\
15.75	-35.8155593274668\\
15.9	-55.8289748861849\\
16.05	-72.1692112199813\\
16.2	-84.1070874394483\\
16.35	-91.2215343975381\\
16.5	-93.4073119643281\\
16.65	-90.8599203725733\\
16.8	-84.0407263760736\\
16.95	-73.6266233670391\\
17.1	-60.4493469612822\\
17.25	-45.4298581627641\\
17.4	-29.5130188064166\\
17.55	-13.6071919960348\\
17.7	1.46749556142721\\
17.85	15.0195773990979\\
18	26.5138636682146\\
18.15	35.5858819124393\\
18.3	42.0437788058927\\
18.45	45.8591386365459\\
18.6	47.1487688687607\\
18.75	46.1498588014023\\
18.9	43.1910421209259\\
19.05	38.6618138293883\\
19.2	32.9825050113807\\
19.35	26.5766507705644\\
19.5	19.8471450649789\\
19.65	13.1571064599593\\
19.8	6.81592071083017\\
19.95	1.0705114081255\\
20.1	-3.89845854153588\\
20.25	-7.9760204612156\\
20.4	-11.1087180880347\\
20.55	-13.2976611236235\\
20.7	-14.5896913355662\\
20.85	-15.0675021577188\\
21	-14.8394680489479\\
21.15	-14.0298217126028\\
21.3	-12.7696800938043\\
21.45	-11.1892767871684\\
21.6	-9.41161987222997\\
21.75	-7.54766851190487\\
21.9	-5.69301458281475\\
22.05	-3.92597038937315\\
22.2	-2.30690122175815\\
22.35	-0.87860145478503\\
22.5	0.332506986407672\\
22.65	1.31457759006271\\
22.8	2.06815626742471\\
22.95	2.60380364703545\\
23.1	2.93968579708393\\
23.25	3.09926485640646\\
23.4	3.10918850826553\\
23.55	2.99744594588083\\
23.7	2.79182954282748\\
23.85	2.51871690991206\\
24	2.20216796965188\\
24.15	1.86331628209668\\
24.3	1.52002296216217\\
24.45	1.18675475284698\\
24.6	0.874644617689909\\
24.75	0.591692960447761\\
24.9	0.343069614135457\\
25.05	0.131480428749545\\
25.2	-0.0424329558205701\\
25.35	-0.179686245271073\\
25.5	-0.282559165166065\\
25.65	-0.354231026124837\\
25.8	-0.398455678155261\\
25.95	-0.419282081663709\\
26.1	-0.420823123493615\\
26.25	-0.407072408940133\\
26.4	-0.381766549740803\\
26.55	-0.348288894791093\\
26.7	-0.309609643595563\\
26.85	-0.268256758171728\\
27	-0.226311958185505\\
27.15	-0.185426258555565\\
27.3	-0.146849906309035\\
27.45	-0.111472120484767\\
27.6	-0.0798666722125773\\
27.75	-0.0523400098007759\\
27.9	-0.0289792949229945\\
28.05	-0.00969834045567057\\
28.2	0.00571999277558877\\
28.35	0.0175858869845547\\
28.5	0.0262696734564206\\
28.65	0.0321741392046539\\
28.8	0.0357119525634052\\
28.95	0.0372879272458576\\
29.1	0.0372857063472239\\
29.25	0.0360583617388138\\
29.4	0.0339223613040881\\
29.55	0.0311543477650363\\
29.7	0.0279901902980306\\
29.85	0.0246258064466262\\
30	0.0212193006862822\\
30.15	0.0178940220920679\\
30.3	0.0147422026282065\\
30.45	0.0118288962944037\\
30.6	0.00919599526757378\\
30.75	0.00686615056185085\\
30.9	0.00484647052508418\\
31.05	0.00313191014790079\\
31.2	0.00170829754423093\\
31.35	0.000554971242506785\\
31.5	-0.000352976501191059\\
31.65	-0.00104283875249687\\
31.8	-0.0015427918342167\\
31.95	-0.00188072069527629\\
32.1	-0.00208333551409359\\
32.25	-0.00217554119713972\\
32.4	-0.00218002132667307\\
32.55	-0.00211699952754037\\
32.7	-0.00200414371882735\\
32.85	-0.00185658191852806\\
33	-0.00168700187186714\\
33.15	-0.00150581053256964\\
33.3	-0.00132133315381083\\
33.45	-0.00114003530393876\\
33.6	-0.000966754415837936\\
33.75	-0.000804930447714874\\
33.9	-0.000656827845356338\\
34.05	-0.000523743242104841\\
34.2	-0.000406195220358379\\
34.35	-0.00030409400693989\\
34.5	-0.000216890211986779\\
34.65	-0.00014370267979848\\
34.8	-8.34262353942066e-05\\
34.95	-3.48206177421847e-05\\
35.1	3.41777606612464e-06\\
35.25	3.25995200034807e-05\\
35.4	5.39992673112629e-05\\
35.55	6.8824451631465e-05\\
35.7	7.81937676891101e-05\\
35.85	8.3123736252607e-05\\
36	8.45218057647916e-05\\
36.15	8.31846074231387e-05\\
36.3	7.98001514519366e-05\\
36.45	7.49529220866227e-05\\
36.6	6.91309916633626e-05\\
36.75	6.27344261847089e-05\\
36.9	5.60843932488211e-05\\
37.05	4.94325068670313e-05\\
37.2	4.29700519346396e-05\\
37.35	3.68368241290955e-05\\
37.5	3.11293994540339e-05\\
37.65	2.59087125375682e-05\\
37.8	2.120687535743e-05\\
37.95	1.7033209649242e-05\\
38.1	1.33794982404387e-05\\
38.25	1.0224484302365e-05\\
38.4	7.53766432345041e-06\\
38.55	5.28243167964491e-06\\
38.7	3.41863410498543e-06\\
38.85	1.9046111143319e-06\\
39	6.98777347236994e-07\\
39.15	-2.39184389303331e-07\\
39.3	-9.47460291599552e-07\\
39.45	-1.46151754183975e-06\\
39.6	-1.81374097537544e-06\\
39.75	-2.03324984664202e-06\\
39.9	-2.1458556668935e-06\\
40.05	-2.17412747942362e-06\\
40.2	-2.13753603175975e-06\\
40.35	-2.05265301132206e-06\\
40.5	-1.93338577848996e-06\\
40.65	-1.79123183414572e-06\\
40.8	-1.63554059434767e-06\\
40.95	-1.47377292566921e-06\\
41.1	-1.31175134523801e-06\\
41.25	-1.15389584162958e-06\\
41.4	-1.00344196315232e-06\\
41.55	-8.62639187581931e-07\\
41.7	-7.3292867130924e-07\\
41.85	-6.15100314400056e-07\\
42	-5.09429707478123e-07\\
42.15	-4.15795980228059e-07\\
42.3	-3.33781880212478e-07\\
42.45	-2.62757601893603e-07\\
42.6	-2.01949983242384e-07\\
42.75	-1.50498711897114e-07\\
42.9	-1.07501152243983e-07\\
43.05	-7.20473339562713e-08\\
43.2	-4.32465438007982e-08\\
43.35	-2.02468459573668e-08\\
43.5	-2.24872973541569e-09\\
43.65	1.14860463045924e-08\\
43.8	2.16294734238386e-08\\
43.95	2.87853583824365e-08\\
44.1	3.34897356711848e-08\\
44.25	3.62130338901782e-08\\
44.4	3.73635016724886e-08\\
44.55	3.72914861173103e-08\\
44.7	3.62942340319473e-08\\
44.85	3.46209536994788e-08\\
45	3.24779329197168e-08\\
45.15	3.00335583911401e-08\\
45.3	2.74231228740894e-08\\
45.45	2.47533408055646e-08\\
45.6	2.21065209350336e-08\\
45.75	1.95443669107229e-08\\
45.9	1.7111394320537e-08\\
46.05	1.48379661835135e-08\\
46.2	1.27429589400004e-08\\
46.35	1.08360781818603e-08\\
46.5	9.11984821408812e-09\\
46.65	7.5913024993291e-09\\
46.8	6.24340349962407e-09\\
46.95	5.06622073155477e-09\\
47.1	4.04789527614884e-09\\
47.25	3.17541777079567e-09\\
47.4	2.43524525246934e-09\\
47.55	1.81378027829709e-09\\
47.7	1.29773364740853e-09\\
47.85	8.74389885946281e-10\\
48	5.31792510621884e-10\\
48.15	2.58864011174385e-10\\
48.3	4.54735282407068e-11\\
48.45	-1.17536623023686e-10\\
48.6	-2.38356105829779e-10\\
48.75	-3.24235424869152e-10\\
48.9	-3.81531882607252e-10\\
49.05	-4.15767202401933e-10\\
49.2	-4.31692431460185e-10\\
49.35	-4.33356634279848e-10\\
49.5	-4.2417665423406e-10\\
49.65	-4.07005869268358e-10\\
49.8	-3.84200409488328e-10\\
49.95	-3.57681751772774e-10\\
};
\addplot +[color=mycolor16,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	1.78595833401663e-96\\
0.3	2.56332552276249e-88\\
0.45	1.19169996139818e-80\\
0.6	5.65022849230298e-73\\
0.75	9.23727161711594e-66\\
0.9	6.30138157476927e-60\\
1.05	4.77414481770718e-55\\
1.2	7.23973429048178e-51\\
1.35	3.21301791968894e-47\\
1.5	5.40907819493915e-44\\
1.65	4.15627167344129e-41\\
1.8	1.6710189689704e-38\\
1.95	3.89948038873014e-36\\
2.1	5.72528556443622e-34\\
2.25	5.63780635074419e-32\\
2.4	3.92031369764929e-30\\
2.55	2.00783870705361e-28\\
2.7	7.84316438078219e-27\\
2.85	2.40604232179767e-25\\
3	5.94159467510977e-24\\
3.15	1.20629764453063e-22\\
3.3	2.05040746056334e-21\\
3.45	2.96407511194782e-20\\
3.6	3.69450795631205e-19\\
3.75	4.01851928900145e-18\\
3.9	3.85500182425447e-17\\
4.05	3.29242289260926e-16\\
4.2	2.52449799481866e-15\\
4.35	1.75087020177016e-14\\
4.5	1.10578522460993e-13\\
4.65	6.39815490955925e-13\\
4.8	3.41022087127915e-12\\
4.95	1.68270927102657e-11\\
5.1	7.72136751933642e-11\\
5.25	3.30845205393278e-10\\
5.4	1.32872275669771e-09\\
5.55	5.01902511837969e-09\\
5.7	1.78876766424338e-08\\
5.85	6.03256799260961e-08\\
6	1.93032016143176e-07\\
6.15	5.87504085096106e-07\\
6.3	1.70467379606668e-06\\
6.45	4.72542778723846e-06\\
6.6	1.25390217488694e-05\\
6.75	3.19080603424682e-05\\
6.9	7.79985005055713e-05\\
7.05	0.000183444134370549\\
7.2	0.000415707063499333\\
7.35	0.000908921356193975\\
7.5	0.00191985275395454\\
7.65	0.0039221144505779\\
7.8	0.00775807925979713\\
7.95	0.0148732329932269\\
8.1	0.0276614945046001\\
8.25	0.049949863485768\\
8.4	0.087643350006804\\
8.55	0.149532625391942\\
8.7	0.248233490855176\\
8.85	0.401176663117434\\
9	0.631498916578502\\
9.15	0.968607159410861\\
9.3	1.44810625766097\\
9.45	2.11071645518192\\
9.6	2.99977973100142\\
9.75	4.15699195990902\\
9.9	5.61612316494459\\
10.05	7.39471742755063\\
10.2	9.48409829373085\\
10.35	11.8384249436495\\
10.5	14.3640044634235\\
10.65	16.9104975531204\\
10.8	19.2659718522611\\
10.95	21.1578648629189\\
11.1	22.2617327389958\\
11.25	22.219125736801\\
11.4	20.6650357999191\\
11.55	17.2641559206224\\
11.7	11.753788240428\\
11.85	3.98981019100541\\
12	-6.00913256396793\\
12.15	-18.0248671592715\\
12.3	-31.6162474457448\\
12.45	-46.114366221127\\
12.6	-60.6404375869114\\
12.75	-74.1482910946422\\
12.9	-85.4907926289033\\
13.05	-93.5066059577505\\
13.2	-97.1208863836781\\
13.35	-95.4511317596637\\
13.5	-87.9078561653611\\
13.65	-74.2792674246424\\
13.8	-54.7898674847225\\
13.95	-30.1248496894226\\
14.1	-1.41517693140381\\
14.25	29.8180144462114\\
14.4	61.7569380899511\\
14.55	92.4118826170706\\
14.7	119.767016248431\\
14.85	141.934732304039\\
15	157.304842274688\\
15.15	164.675166682927\\
15.3	163.351688709695\\
15.45	153.209238894426\\
15.6	134.707358246143\\
15.75	108.860139748479\\
15.9	77.1630332918136\\
16.05	41.4833884898659\\
16.2	3.92453659974927\\
16.35	-33.3247914927067\\
16.5	-68.1430955434334\\
16.65	-98.6185428823903\\
16.8	-123.170430389104\\
16.95	-140.64122687584\\
17.1	-150.353684627232\\
17.25	-152.130721662856\\
17.4	-146.278951124003\\
17.55	-133.539585531229\\
17.7	-115.012743502798\\
17.85	-92.0627811129752\\
18	-66.2130870765786\\
18.15	-39.0388274426254\\
18.3	-12.0654780915246\\
18.45	13.3202273608091\\
18.6	35.9419150590382\\
18.75	54.8845600501812\\
18.9	69.5235186471734\\
19.05	79.5320229597828\\
19.2	84.869059025084\\
19.35	85.7507186177602\\
19.5	82.6089010825648\\
19.65	76.0416356039948\\
19.8	66.7593202005121\\
19.95	55.5308819522821\\
20.1	43.133322202165\\
20.25	30.3073988034596\\
20.4	17.7213943913784\\
20.55	5.94409915175919\\
20.7	-4.57263794439204\\
20.85	-13.502114553776\\
21	-20.6426119325689\\
21.15	-25.9101405886089\\
21.3	-29.3256223079623\\
21.45	-30.998143153979\\
21.6	-31.1058924595477\\
21.75	-29.8762801596505\\
21.9	-27.5665256853688\\
22.05	-24.4457633330388\\
22.2	-20.7794372634178\\
22.35	-16.8164866450639\\
22.5	-12.7795662900901\\
22.65	-8.85832406507814\\
22.8	-5.2055722386632\\
22.95	-1.93605013056486\\
23.1	0.872619540272046\\
23.25	3.17723096567956\\
23.4	4.9650180317172\\
23.55	6.24884994759847\\
23.7	7.06201087280555\\
23.85	7.45291891328465\\
24	7.48007430613068\\
24.15	7.20745729490445\\
24.3	6.70052809743674\\
24.45	6.02291833638948\\
24.6	5.23384805316657\\
24.75	4.38625660473026\\
24.9	3.52560005895728\\
25.05	2.68924208994191\\
25.2	1.90634916404475\\
25.35	1.19819291212953\\
25.5	0.578761656241\\
25.65	0.0555876367896222\\
25.8	-0.36929489309984\\
25.95	-0.698334247689782\\
26.1	-0.937449360140743\\
26.25	-1.09506893127014\\
26.4	-1.1812565212978\\
26.55	-1.20694464966876\\
26.7	-1.18329059908108\\
26.85	-1.12115790045579\\
27	-1.03072049652328\\
27.15	-0.921181316161781\\
27.3	-0.800593324706487\\
27.45	-0.675768871728646\\
27.6	-0.552262125738906\\
27.75	-0.43440933786441\\
27.9	-0.325412387670104\\
28.05	-0.227452321091144\\
28.2	-0.141821201857044\\
28.35	-0.0690623997292756\\
28.5	-0.00911129657941828\\
28.65	0.0385698005112918\\
28.8	0.0748670687757563\\
28.95	0.100903929616305\\
29.1	0.117944894317556\\
29.25	0.127315161248868\\
29.4	0.130335780924624\\
29.55	0.128273564411231\\
29.7	0.122304458501935\\
29.85	0.113488823751212\\
30	0.102756902643806\\
30.15	0.090902728355607\\
30.3	0.0785847743476362\\
30.45	0.0663317581286346\\
30.6	0.0545521683671682\\
30.75	0.0435462656309677\\
30.9	0.0335194990258274\\
31.05	0.0245964725968656\\
31.2	0.016834778066985\\
31.35	0.0102381783666584\\
31.5	0.00476877566765648\\
31.65	0.000357926279853225\\
31.8	-0.00308422775180591\\
31.95	-0.00566065366430227\\
32.1	-0.00748072537073947\\
32.25	-0.00865484888234204\\
32.4	-0.00929030656707383\\
32.55	-0.0094881891854489\\
32.7	-0.00934127346017465\\
32.85	-0.00893270025716262\\
33	-0.00833531228155943\\
33.15	-0.00761151874758142\\
33.3	-0.00681356623413753\\
33.45	-0.00598410860872794\\
33.6	-0.00515698345151885\\
33.75	-0.00435811702704016\\
33.9	-0.0036064939228934\\
34.05	-0.00291514057069795\\
34.2	-0.00229208370202983\\
34.35	-0.00174125521279155\\
34.5	-0.001263323853359\\
34.65	-0.000856441644774899\\
34.8	-0.000516899014534348\\
34.95	-0.000239687458698223\\
35.1	-1.89722035289438e-05\\
35.25	0.000151519994960864\\
35.4	0.000278190962776094\\
35.55	0.00036733107613369\\
35.7	0.000424940499581112\\
35.85	0.000456603024721624\\
36	0.00046740409645204\\
36.15	0.000461885113878656\\
36.3	0.000444026757129989\\
36.45	0.000417254853027706\\
36.6	0.000384463099016271\\
36.75	0.000348047774707502\\
36.9	0.000309950353065446\\
37.05	0.000271704656736458\\
37.2	0.000234485874865561\\
37.35	0.000199159353563649\\
37.5	0.000166327595464091\\
37.65	0.000136374350713783\\
37.8	0.000109505056214355\\
37.95	8.57831868225481e-05\\
38.1	6.51623276376049e-05\\
38.25	4.75139672428021e-05\\
38.4	3.26511548809866e-05\\
38.55	2.03482670105292e-05\\
38.7	1.03571971751872e-05\\
38.85	2.42032381595137e-06\\
39	-3.71937084206727e-06\\
39.15	-8.31065641540153e-06\\
39.3	-1.15885217264473e-05\\
39.45	-1.37704120221725e-05\\
39.6	-1.50539212503891e-05\\
39.75	-1.56156553879622e-05\\
39.9	-1.56110153254371e-05\\
40.05	-1.51746805032924e-05\\
40.2	-1.44216062148587e-05\\
40.35	-1.34483774161177e-05\\
40.5	-1.2334789461667e-05\\
40.65	-1.11455510891084e-05\\
40.8	-9.9320270468916e-06\\
40.95	-8.73395698500699e-06\\
41.1	-7.581103687111e-06\\
41.25	-6.49479757231901e-06\\
41.4	-5.48935583895429e-06\\
41.55	-4.57336389378067e-06\\
41.7	-3.75081405483021e-06\\
41.85	-3.02210218154056e-06\\
42	-2.38488711288062e-06\\
42.15	-1.83482080919636e-06\\
42.3	-1.36615910559295e-06\\
42.45	-9.72264182467467e-07\\
42.6	-6.4601040961563e-07\\
42.75	-3.80105269960991e-07\\
42.9	-1.67336742376629e-07\\
43.05	-7.57925636031328e-10\\
43.2	1.26181095479843e-07\\
43.35	2.19545034512054e-07\\
43.5	2.84860680398802e-07\\
43.65	3.27092471499382e-07\\
43.8	3.50640111717183e-07\\
43.95	3.59352869848781e-07\\
44.1	3.56556037813425e-07\\
44.25	3.45085786156687e-07\\
44.4	3.27329340733001e-07\\
44.55	3.05268011129638e-07\\
44.7	2.8052113046287e-07\\
44.85	2.5438942102642e-07\\
45	2.27896685732223e-07\\
45.15	2.01829047114587e-07\\
45.3	1.76771220141245e-07\\
45.45	1.53139518639557e-07\\
45.6	1.31211464185225e-07\\
45.75	1.11151996944589e-07\\
45.9	9.30363859605979e-08\\
46.05	7.68700070156812e-08\\
46.2	6.26052042723731e-08\\
46.35	5.01554816380818e-08\\
46.5	3.94072849537006e-08\\
46.65	3.02296398914963e-08\\
46.8	2.24819056155227e-08\\
46.95	1.60198931191626e-08\\
47.1	1.07005816238413e-08\\
47.25	6.38564806107379e-09\\
47.4	2.94400471629697e-09\\
47.55	2.53519567346002e-10\\
47.7	-1.79792654753829e-09\\
47.85	-3.31191149237765e-09\\
48	-4.3793562853571e-09\\
48.15	-5.08072383832434e-09\\
48.3	-5.486449107935e-09\\
48.45	-5.65753192224125e-09\\
48.6	-5.6462362930943e-09\\
48.75	-5.49685101920454e-09\\
48.9	-5.24647590293695e-09\\
49.05	-4.92580604545366e-09\\
49.2	-4.55989356390156e-09\\
49.35	-4.16887181282514e-09\\
49.5	-3.7686319137986e-09\\
49.65	-3.37144522426891e-09\\
49.8	-2.98652842552725e-09\\
49.95	-2.62055029010719e-09\\
};
\addplot +[color=mycolor17,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	1.00103690719286e-102\\
0.3	2.69554733928841e-95\\
0.45	6.34908749809653e-87\\
0.6	1.06451718068017e-79\\
0.75	4.91007926397171e-72\\
0.9	8.34006650568127e-66\\
1.05	1.36677398473741e-60\\
1.2	4.04413800698177e-56\\
1.35	3.23691508564568e-52\\
1.5	9.23616454169232e-49\\
1.65	1.14395787166575e-45\\
1.8	7.11241340359489e-43\\
1.95	2.47886568264571e-40\\
2.1	5.27693042567957e-38\\
2.25	7.34413299731164e-36\\
2.4	7.0589724695238e-34\\
2.55	4.9007060873997e-32\\
2.7	2.55048386933257e-30\\
2.85	1.02646430829035e-28\\
3	3.27982853036165e-27\\
3.15	8.50937760027602e-26\\
3.3	1.82756905777148e-24\\
3.45	3.30406259391481e-23\\
3.6	5.1022337433405e-22\\
3.75	6.81665151861105e-21\\
3.9	7.96866368202522e-20\\
4.05	8.23287545644814e-19\\
4.2	7.58474838783665e-18\\
4.35	6.28083039461618e-17\\
4.5	4.70855927345991e-16\\
4.65	3.21629175138327e-15\\
4.8	2.01350192247286e-14\\
4.95	1.16138203288897e-13\\
5.1	6.20175044251266e-13\\
5.25	3.07946804856294e-12\\
5.4	1.42758654015239e-11\\
5.55	6.20143702159261e-11\\
5.7	2.53287233441349e-10\\
5.85	9.75700889136649e-10\\
6	3.55507694033094e-09\\
6.15	1.22846268579382e-08\\
6.3	4.03572528700066e-08\\
6.45	1.26332765256139e-07\\
6.6	3.77626423316556e-07\\
6.75	1.07997353923754e-06\\
6.9	2.96047418761267e-06\\
7.05	7.79193659943218e-06\\
7.2	1.97221303099439e-05\\
7.35	4.8076009701614e-05\\
7.5	0.000113023312669356\\
7.65	0.000256585128931575\\
7.8	0.000563170850523278\\
7.95	0.00119641106898198\\
8.1	0.00246266616230281\\
8.25	0.00491629065057368\\
8.4	0.00952727460029392\\
8.55	0.0179375297587777\\
8.7	0.0328363998659294\\
8.85	0.058486639523335\\
9	0.101425908585294\\
9.15	0.171351869497755\\
9.3	0.282167247801966\\
9.45	0.453111614802195\\
9.6	0.709838377120002\\
9.75	1.08521167061807\\
9.9	1.61950724972621\\
10.05	2.35961929120957\\
10.2	3.35682302909988\\
10.35	4.66264781635939\\
10.5	6.32250419800179\\
10.65	8.36690505596727\\
10.8	10.8004366332694\\
10.95	13.5890634488665\\
11.1	16.6468604424192\\
11.25	19.8237974582052\\
11.4	22.8966712803849\\
11.55	25.5655870925654\\
11.7	27.4584287209366\\
11.85	28.1454341241827\\
12	27.1652533861632\\
12.15	24.0627097432993\\
12.3	18.4369774594536\\
12.45	9.99717455805916\\
12.6	-1.37934966428957\\
12.75	-15.5922207179215\\
12.9	-32.2738804988968\\
13.05	-50.7634073835882\\
13.2	-70.1049385133583\\
13.35	-89.0756169817937\\
13.5	-106.245374978382\\
13.65	-120.067552052016\\
13.8	-128.995672013742\\
13.95	-131.618090638301\\
14.1	-126.799147050691\\
14.25	-113.81334966355\\
14.4	-92.4583611987933\\
14.55	-63.1333322974633\\
14.7	-26.8715031156125\\
14.85	14.6802168807534\\
15	59.3371194523549\\
15.15	104.505015088982\\
15.3	147.352582186852\\
15.45	185.014550085539\\
15.6	214.808917635585\\
15.75	234.449417329275\\
15.9	242.234300425891\\
16.05	237.194280311876\\
16.2	219.185956480493\\
16.35	188.921887102796\\
16.5	147.934176729841\\
16.65	98.4744065151026\\
16.8	43.358352625631\\
16.95	-14.2313368404084\\
17.1	-70.9679438066553\\
17.25	-123.610622175875\\
17.4	-169.223086826017\\
17.55	-205.364251842972\\
17.7	-230.237031383286\\
17.85	-242.785585062824\\
18	-242.735977168579\\
18.15	-230.580057847851\\
18.3	-207.506917677557\\
18.45	-175.290130816038\\
18.6	-136.141897935305\\
18.75	-92.5469547459898\\
18.9	-47.0896720202852\\
19.05	-2.28719883335259\\
19.2	39.5600516574052\\
19.35	76.4915783231934\\
19.5	106.977420891313\\
19.65	129.973020362711\\
19.8	144.938013300675\\
19.95	151.821291643474\\
20.1	151.016818332446\\
20.25	143.296261746661\\
20.4	129.725446907433\\
20.55	111.571926170106\\
20.7	90.2107045860885\\
20.85	67.0344115630122\\
21	43.3731118140028\\
21.15	20.4276267294677\\
21.3	-0.781177551712759\\
21.45	-19.4460688047621\\
21.6	-34.9902937707073\\
21.75	-47.0688582405255\\
21.9	-55.5563353509904\\
22.05	-60.5238540689802\\
22.2	-62.2082149130398\\
22.35	-60.9761325399518\\
22.5	-57.2864504410796\\
22.65	-51.6528562835599\\
22.8	-44.6091961495894\\
22.95	-36.6789905444094\\
23.1	-28.3502391789787\\
23.25	-20.0561033475618\\
23.4	-12.1616042988482\\
23.55	-4.95609465829792\\
23.7	1.34903964876715\\
23.85	6.61820267682624\\
24	10.7858213693474\\
24.15	13.8479241441871\\
24.3	15.8519867988963\\
24.45	16.885900279585\\
24.6	17.066809266631\\
24.75	16.5304403889937\\
24.9	15.4213969652768\\
25.05	13.8847544776337\\
25.2	12.0591563529327\\
25.35	10.071489596321\\
25.5	8.03311868711794\\
25.65	6.03757613761025\\
25.8	4.15954969290761\\
25.95	2.45496835087127\\
26.1	0.961970182597172\\
26.25	-0.297468389737797\\
26.4	-1.31545275475602\\
26.55	-2.09583160234393\\
26.7	-2.65176614966126\\
26.85	-3.00334435900449\\
27	-3.17534699660378\\
27.15	-3.1952426775204\\
27.3	-3.09146153138163\\
27.45	-2.89197284311673\\
27.6	-2.62317159522414\\
27.75	-2.30906252987376\\
27.9	-1.97071813559189\\
28.05	-1.62597859637421\\
28.2	-1.28935681508929\\
28.35	-0.972109634180404\\
28.5	-0.682436774561908\\
28.65	-0.42577124333019\\
28.8	-0.205128495395076\\
28.95	-0.0214859971864084\\
29.1	0.125830378540152\\
29.25	0.238771837047899\\
29.4	0.320218058572915\\
29.55	0.373664241267883\\
29.7	0.402949728327486\\
29.85	0.412030939236444\\
30	0.404798709245439\\
30.15	0.384938116461168\\
30.3	0.355827403693958\\
30.45	0.320471625070819\\
30.6	0.281466096814133\\
30.75	0.240984533987544\\
30.9	0.20078683695285\\
31.05	0.16224178309986\\
31.2	0.126360317864978\\
31.35	0.0938356689611912\\
31.5	0.0650870827812095\\
31.65	0.0403045647920095\\
31.8	0.019492567745857\\
31.95	0.00251109195929411\\
32.1	-0.0108868729761125\\
32.25	-0.0210222336833249\\
32.4	-0.0282613383718169\\
32.55	-0.0329922440357359\\
32.7	-0.035605558244798\\
32.85	-0.0364795550925833\\
33	-0.0359691608658184\\
33.15	-0.0343983428507153\\
33.3	-0.0320554069660713\\
33.45	-0.0291907094579179\\
33.6	-0.0260163081008572\\
33.75	-0.0227071133325689\\
33.9	-0.0194031444096598\\
34.05	-0.0162125457583337\\
34.2	-0.013215070762839\\
34.35	-0.0104657916156257\\
34.5	-0.00799884256635269\\
34.65	-0.00583104858000892\\
34.8	-0.00396533118970018\\
34.95	-0.0023938177718632\\
35.1	-0.00110060948028528\\
35.25	-6.41868042778231e-05\\
35.4	0.000740549497081256\\
35.55	0.00134059002903896\\
35.7	0.0017634585561809\\
35.85	0.00203615458936965\\
36	0.00218436326367407\\
36.15	0.00223189716803575\\
36.3	0.00220033474757627\\
36.45	0.00210882121421014\\
36.6	0.00197400018345514\\
36.75	0.0018100471762624\\
36.9	0.00162877941264334\\
37.05	0.0014398197608863\\
37.2	0.00125079612320536\\
37.35	0.00106756081006267\\
37.5	0.000894417492847212\\
37.65	0.00073434607116993\\
37.8	0.00058921821551106\\
37.95	0.000459998437452211\\
38.1	0.000346927302959919\\
38.25	0.00024968485529434\\
38.4	0.000167533477097992\\
38.55	9.94403249883101e-05\\
38.7	4.41801459732869e-05\\
38.85	4.19765328012103e-07\\
39	-3.32141484470916e-05\\
39.15	-5.80822547462762e-05\\
39.3	-7.54927876420431e-05\\
39.45	-8.66730277300108e-05\\
39.6	-9.27502204271177e-05\\
39.75	-9.4740278161186e-05\\
39.9	-9.35427488291859e-05\\
40.05	-8.9940694356629e-05\\
40.2	-8.46042913158311e-05\\
40.35	-7.8097132761417e-05\\
40.5	-7.08843710787393e-05\\
40.65	-6.33419917399151e-05\\
40.8	-5.57666448320896e-05\\
40.95	-4.83855835970062e-05\\
41.1	-4.13663664239052e-05\\
41.25	-3.48260708762136e-05\\
41.4	-2.88398460177888e-05\\
41.55	-2.34486935011176e-05\\
41.7	-1.86664197802964e-05\\
41.85	-1.448574273521e-05\\
42	-1.08835673067404e-05\\
42.15	-7.82546779938141e-06\\
42.3	-5.26943060268035e-06\\
42.45	-3.16892142309554e-06\\
42.6	-1.47534680124718e-06\\
42.75	-1.39981695095577e-07\\
42.9	8.84565906622419e-07\\
43.05	1.64328527942741e-06\\
43.2	2.17802447599081e-06\\
43.35	2.52702469271885e-06\\
43.5	2.72467499382523e-06\\
43.65	2.80144097873692e-06\\
43.8	2.78392702315375e-06\\
43.95	2.69503754432134e-06\\
44.1	2.55420820511116e-06\\
44.25	2.37768299254268e-06\\
44.4	2.17881763419822e-06\\
44.55	1.96839382923562e-06\\
44.7	1.75493227029315e-06\\
44.85	1.54499543591647e-06\\
45	1.34347366935128e-06\\
45.15	1.1538501655293e-06\\
45.3	9.78442205278713e-07\\
45.45	8.1861734769293e-07\\
45.6	6.74984361754844e-07\\
45.75	5.4755948893497e-07\\
45.9	4.35909219366046e-07\\
46.05	3.39271172069521e-07\\
46.2	2.56654927814532e-07\\
46.35	1.86924801100268e-07\\
46.5	1.28866581353999e-07\\
46.65	8.12402450361704e-08\\
46.8	4.28205588663519e-08\\
46.95	1.24273756306376e-08\\
47.1	-1.1052719027561e-08\\
47.25	-2.86519073473948e-08\\
47.4	-4.13124487705808e-08\\
47.55	-4.98826207152413e-08\\
47.7	-5.51162700809579e-08\\
47.85	-5.76751023921479e-08\\
48	-5.81329721052795e-08\\
48.15	-5.69815618768903e-08\\
48.3	-5.46369498921092e-08\\
48.45	-5.14466626172085e-08\\
48.6	-4.76968959078672e-08\\
48.75	-4.36196609182207e-08\\
48.9	-3.93996735575704e-08\\
49.05	-3.5180858299908e-08\\
49.2	-3.10723799977733e-08\\
49.35	-2.71541520338416e-08\\
49.5	-2.34817966883631e-08\\
49.65	-2.00910549892315e-08\\
49.8	-1.70016594609117e-08\\
49.95	-1.42206949398804e-08\\
};
\addplot +[color=mycolor18,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	2.6446129013527e-109\\
0.3	4.30496350743264e-102\\
0.45	2.23260093611803e-93\\
0.6	2.39807108809527e-86\\
0.75	1.93514472347606e-78\\
0.9	8.17702956181558e-72\\
1.05	2.89835986087557e-66\\
1.2	1.67319445393654e-61\\
1.35	2.41506065248695e-57\\
1.5	1.16788150314974e-53\\
1.65	2.33138231120275e-50\\
1.8	2.24133584857623e-47\\
1.95	1.16656433614421e-44\\
2.1	3.60021206128403e-42\\
2.25	7.08083049376197e-40\\
2.4	9.4064064618335e-38\\
2.55	8.8510674619126e-36\\
2.7	6.13625787362673e-34\\
2.85	3.23946696637326e-32\\
3	1.33913448566735e-30\\
3.15	4.43913178141981e-29\\
3.3	1.20445941346867e-27\\
3.45	2.72279776641629e-26\\
3.6	5.20823490922042e-25\\
3.75	8.54507154516923e-24\\
3.9	1.21700775111342e-22\\
4.05	1.52067201885745e-21\\
4.2	1.68286704460251e-20\\
4.35	1.66345006181528e-19\\
4.5	1.4798377239938e-18\\
4.65	1.19298658716738e-17\\
4.8	8.76924880229175e-17\\
4.95	5.91062249802738e-16\\
5.1	3.67169697733419e-15\\
5.25	2.11196911255285e-14\\
5.4	1.12965842808821e-13\\
5.55	5.64083686436768e-13\\
5.7	2.6389868644851e-12\\
5.85	1.16055416745585e-11\\
6	4.81231888199847e-11\\
6.15	1.8868197175414e-10\\
6.3	7.01340839334987e-10\\
6.45	2.47744545152185e-09\\
6.6	8.33554725596344e-09\\
6.75	2.67688553489576e-08\\
6.9	8.22127972601621e-08\\
7.05	2.41910157700713e-07\\
7.2	6.83144239966402e-07\\
7.35	1.85440459729337e-06\\
7.5	4.84591475351745e-06\\
7.65	1.22075974015446e-05\\
7.8	2.96847389261604e-05\\
7.95	6.97612811798973e-05\\
8.1	0.000158624355285728\\
8.25	0.000349352671851665\\
8.4	0.000745988267626919\\
8.55	0.00154589719574261\\
8.7	0.00311164664880568\\
8.85	0.00608857949411105\\
9	0.0115901312927974\\
9.15	0.0214790206235128\\
9.3	0.0387773817246205\\
9.45	0.0682404672337676\\
9.6	0.117123561647776\\
9.75	0.19615625463546\\
9.9	0.32070794444525\\
10.05	0.512079643652752\\
10.2	0.798787962951607\\
10.35	1.21761915523147\\
10.5	1.81413110617667\\
10.65	2.64218253944617\\
10.8	3.76199198190856\\
10.95	5.23620101153151\\
11.1	7.12346736163702\\
11.25	9.46927274248456\\
11.4	12.2939190880584\\
11.55	15.5781111113255\\
11.7	19.2470652633547\\
11.85	23.1546995157767\\
12	27.0700685047757\\
12.15	30.6687114796813\\
12.3	33.5318566244485\\
12.45	35.1563549924019\\
12.6	34.9777020280722\\
12.75	32.4074904375379\\
12.9	26.8851368077444\\
13.05	17.9418283374837\\
13.2	5.27252266574872\\
13.35	-11.1902442647031\\
13.5	-31.208726409387\\
13.65	-54.1875789419972\\
13.8	-79.1459228813491\\
13.95	-104.722075587122\\
14.1	-129.216947349802\\
14.25	-150.678761291694\\
14.4	-167.027533055874\\
14.55	-176.213056782509\\
14.7	-176.395510437619\\
14.85	-166.133799913698\\
15	-144.563973928201\\
15.15	-111.548931592886\\
15.3	-67.781515366285\\
15.45	-14.8260166406661\\
15.6	44.9120458572855\\
15.75	108.291691553478\\
15.9	171.614403916656\\
16.05	230.86350733278\\
16.2	281.987636154979\\
16.35	321.205721200279\\
16.5	345.307755340872\\
16.65	351.924892430842\\
16.8	339.744320814777\\
16.95	308.64868820804\\
17.1	259.766225034256\\
17.25	195.425484763032\\
17.4	119.017012406052\\
17.55	34.7724286634559\\
17.7	-52.5214243632669\\
17.85	-137.850169127466\\
18	-216.315028805767\\
18.15	-283.464196375118\\
18.3	-335.586822526739\\
18.45	-369.947810363942\\
18.6	-384.947162103973\\
18.75	-380.194345495484\\
18.9	-356.49536730874\\
19.05	-315.75728374642\\
19.2	-260.821129411806\\
19.35	-195.239210186407\\
19.5	-123.016038758753\\
19.65	-48.3337273750224\\
19.8	24.7176009464539\\
19.95	92.3856967122038\\
20.1	151.462879334877\\
20.25	199.442203268155\\
20.4	234.616412978734\\
20.55	256.117748487618\\
20.7	263.901100646555\\
20.85	258.676823215888\\
21	241.802452516799\\
21.15	215.144528810748\\
21.3	180.922618691116\\
21.45	141.547555853416\\
21.6	99.4649731416681\\
21.75	57.0135694301058\\
21.9	16.3054495797992\\
22.05	-20.8664870488741\\
22.2	-53.0915453101321\\
22.35	-79.3743320358989\\
22.5	-99.1396580963024\\
22.65	-112.212556141297\\
22.8	-118.777884141375\\
22.95	-119.324678514449\\
23.1	-114.58066877246\\
23.25	-105.442217592706\\
23.4	-92.9044765959535\\
23.55	-77.9958318807301\\
23.7	-61.7198415994322\\
23.85	-45.006924535465\\
24	-28.6771189025566\\
24.15	-13.4143567477246\\
24.3	0.248061455659226\\
24.45	11.9317239600945\\
24.6	21.4084849316322\\
24.75	28.5886439700774\\
24.9	33.5037511128667\\
25.05	36.2858660105002\\
25.2	37.1449938089672\\
25.35	36.3462291314065\\
25.5	34.1878907685228\\
25.65	30.9816492762244\\
25.8	27.0353608044137\\
25.95	22.6390424540634\\
26.1	18.0541722010656\\
26.25	13.5062803401084\\
26.4	9.18062559158037\\
26.55	5.22061973953123\\
26.7	1.7285789758679\\
26.85	-1.23166543725063\\
27	-3.63077522797643\\
27.15	-5.46899197323397\\
27.3	-6.77072298707377\\
27.45	-7.57899142843371\\
27.6	-7.95005178527778\\
27.75	-7.94840432565472\\
27.9	-7.64237553337488\\
28.05	-7.10036948736526\\
28.2	-6.38784011577663\\
28.35	-5.56498783600077\\
28.5	-4.68514702765748\\
28.65	-3.79380313187778\\
28.8	-2.92815943688908\\
28.95	-2.11716291119128\\
29.1	-1.3818946390494\\
29.25	-0.736232222730742\\
29.4	-0.187697635765958\\
29.55	0.261586813368671\\
29.7	0.613900661243876\\
29.85	0.874939862724823\\
30	1.05288590581599\\
30.15	1.15756006109076\\
30.3	1.19968281837536\\
30.45	1.19024934774386\\
30.6	1.14002410091812\\
30.75	1.05915149611227\\
30.9	0.956874964945083\\
31.05	0.841353376093809\\
31.2	0.719561831647272\\
31.35	0.597262875591285\\
31.5	0.47903406485457\\
31.65	0.368338438502714\\
31.8	0.267625497723143\\
31.95	0.178451713837706\\
32.1	0.101611171483869\\
32.25	0.0372686112472068\\
32.4	-0.0149112332577967\\
32.55	-0.0556425749200783\\
32.7	-0.0859089722397452\\
32.85	-0.106867159161635\\
33	-0.119765256045086\\
33.15	-0.125875484680331\\
33.3	-0.126440868494041\\
33.45	-0.122634928576124\\
33.6	-0.115533067859058\\
33.75	-0.10609414810149\\
33.9	-0.0951506847976934\\
34.05	-0.0834060916892868\\
34.2	-0.0714374784887572\\
34.35	-0.0597026240352127\\
34.5	-0.048549896085548\\
34.65	-0.0382300545638618\\
34.8	-0.0289090461921933\\
34.95	-0.0206810663111653\\
35.1	-0.0135813219298771\\
35.25	-0.00759807417428725\\
35.4	-0.00268366559032353\\
35.55	0.00123565313310362\\
35.7	0.00425119174162372\\
35.85	0.00646460605955129\\
36	0.00798196602653044\\
36.15	0.00890902987650694\\
36.3	0.00934761961640527\\
36.45	0.00939297538204202\\
36.6	0.00913195772897325\\
36.75	0.00864196560242545\\
36.9	0.00799044192399853\\
37.05	0.00723484692345298\\
37.2	0.00642299022828598\\
37.35	0.00559362520925809\\
37.5	0.00477722227814661\\
37.65	0.00399685104702575\\
37.8	0.00326911396076017\\
37.95	0.00260508583159041\\
38.1	0.00201122439080467\\
38.25	0.00149022638818701\\
38.4	0.00104181186135591\\
38.55	0.000663425976599309\\
38.7	0.000350853371726905\\
38.85	9.87443053177748e-05\\
39	-9.89447472654493e-05\\
39.15	-0.000248590983927135\\
39.3	-0.000356618935111527\\
39.45	-0.000429280173577392\\
39.6	-0.000472490879748806\\
39.75	-0.000491719005295038\\
39.9	-0.000491913029132518\\
40.05	-0.000477464778666318\\
40.2	-0.000452199420994019\\
40.35	-0.00041938645282406\\
40.5	-0.000381766284677293\\
40.65	-0.000341587785945436\\
40.8	-0.000300652903479671\\
40.95	-0.000260365166696731\\
41.1	-0.000221779532769372\\
41.25	-0.000185651598068868\\
41.4	-0.000152484702976771\\
41.55	-0.000122573886360248\\
41.7	-9.60460059439322e-05\\
41.85	-7.28956359325191e-05\\
42	-5.30165892068465e-05\\
42.15	-3.62290946140479e-05\\
42.3	-2.23027969810214e-05\\
42.45	-1.09758451583469e-05\\
42.6	-1.97039804566203e-06\\
42.75	4.99508387318998e-06\\
42.9	1.01963780166423e-05\\
43.05	1.38964876105786e-05\\
43.2	1.63407088711413e-05\\
43.35	1.77534307878217e-05\\
43.5	1.83363492888094e-05\\
43.65	1.82678095657473e-05\\
43.8	1.77030239016243e-05\\
43.95	1.6774945958512e-05\\
44.1	1.55956149979377e-05\\
44.25	1.42578141078214e-05\\
44.4	1.28369146493331e-05\\
44.55	1.13928044896254e-05\\
44.7	9.97182000369799e-06\\
44.85	8.60862129917885e-06\\
45	7.32796673266798e-06\\
45.15	6.14635670999726e-06\\
45.3	5.07352820891615e-06\\
45.45	4.11379067421924e-06\\
45.6	3.26720116864483e-06\\
45.75	2.5305821758141e-06\\
45.9	1.89838949412957e-06\\
46.05	1.36344046874339e-06\\
46.2	9.17514599680193e-07\\
46.35	5.51839534011394e-07\\
46.5	2.57475772295387e-07\\
46.65	2.56132454764466e-08\\
46.8	-1.52207622610967e-07\\
46.95	-2.83938551337975e-07\\
47.1	-3.76918890095354e-07\\
47.25	-4.37814171796413e-07\\
47.4	-4.72589051382163e-07\\
47.55	-4.86507044237073e-07\\
47.7	-4.84150537339625e-07\\
47.85	-4.69455541793318e-07\\
48	-4.45756573559797e-07\\
48.15	-4.15837880570562e-07\\
48.3	-3.81987974807466e-07\\
48.45	-3.46055077202432e-07\\
48.6	-3.09501644024834e-07\\
48.75	-2.73456620608153e-07\\
48.9	-2.38764468034378e-07\\
49.05	-2.06030337818816e-07\\
49.2	-1.7566103620716e-07\\
49.35	-1.47901630969586e-07\\
49.5	-1.22867716926441e-07\\
49.65	-1.0057347886875e-07\\
49.8	-8.09557785483661e-08\\
49.95	-6.38945519360405e-08\\
};
\addplot +[color=mycolor19,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	3.7906566115336e-116\\
0.3	3.10481977980267e-108\\
0.45	5.3153967823252e-100\\
0.6	1.09500499493537e-92\\
0.75	5.78408043484634e-85\\
0.9	6.0410779263467e-78\\
1.05	4.63082808047375e-72\\
1.2	5.21538004364104e-67\\
1.35	1.35741101735205e-62\\
1.5	1.11239468485169e-58\\
1.65	3.57878138204982e-55\\
1.8	5.31959954569414e-52\\
1.95	4.13436495857454e-49\\
2.1	1.84960899626152e-46\\
2.25	5.14034077157614e-44\\
2.4	9.43684864230247e-42\\
2.55	1.20339566242836e-39\\
2.7	1.11125285346943e-37\\
2.85	7.69451870449608e-36\\
3	4.11455281017594e-34\\
3.15	1.74248035777109e-32\\
3.3	5.97201875135862e-31\\
3.45	1.68783761710327e-29\\
3.6	3.99855180997059e-28\\
3.75	8.05512004979171e-27\\
3.9	1.39745647831713e-25\\
4.05	2.11143329643408e-24\\
4.2	2.80628564849479e-23\\
4.35	3.31044285951935e-22\\
4.5	3.49404166017752e-21\\
4.65	3.32354516023647e-20\\
4.8	2.86780599028137e-19\\
4.95	2.25814660629361e-18\\
5.1	1.63138315891321e-17\\
5.25	1.08668390486101e-16\\
5.4	6.70430242821267e-16\\
5.55	3.84684239271365e-15\\
5.7	2.06066719288929e-14\\
5.85	1.03415616593224e-13\\
6	4.8780285958632e-13\\
6.15	2.16911274548107e-12\\
6.3	9.11808554617051e-12\\
6.45	3.63267535625885e-11\\
6.6	1.37495933039042e-10\\
6.75	4.95519429614313e-10\\
6.9	1.70388703782221e-09\\
7.05	5.60108132269814e-09\\
7.2	1.76335815338221e-08\\
7.35	5.32577327093954e-08\\
7.5	1.54556575035441e-07\\
7.65	4.31619380270704e-07\\
7.8	1.16152609798189e-06\\
7.95	3.01606267219434e-06\\
8.1	7.56605105403679e-06\\
8.25	1.83576696464338e-05\\
8.4	4.31277538053693e-05\\
8.55	9.82042741845829e-05\\
8.7	0.000216947545281414\\
8.85	0.000465394439636039\\
9	0.000970280057085563\\
9.15	0.00196755581696859\\
9.3	0.00388359411770464\\
9.45	0.00746653721022876\\
9.6	0.0139915164534367\\
9.75	0.025570090943209\\
9.9	0.0455999202018731\\
10.05	0.0793932212729486\\
10.2	0.135018823044782\\
10.35	0.224378582654208\\
10.5	0.364510009246525\\
10.65	0.579058825055293\\
10.8	0.899794994031098\\
10.95	1.36795360086228\\
11.1	2.03507283331004\\
11.25	2.9628866837958\\
11.4	4.22172891054479\\
11.55	5.88684386130834\\
11.7	8.03201124724785\\
11.85	10.7200099449846\\
12	13.989700221192\\
12.15	17.8399121752654\\
12.3	22.210887839323\\
12.45	26.9647040670661\\
12.6	31.8668384865659\\
12.75	36.5717330175114\\
12.9	40.615732573247\\
13.05	43.4209896872804\\
13.2	44.3136932090215\\
13.35	42.5591951903546\\
13.5	37.4152253602088\\
13.65	28.2024279332917\\
13.8	14.3890575382724\\
13.95	-4.31594441636379\\
14.1	-27.8697920347938\\
14.25	-55.8129703686561\\
14.4	-87.2081860278201\\
14.55	-120.612734219466\\
14.7	-154.094454660721\\
14.85	-185.298525915232\\
15	-211.568016160167\\
15.15	-230.115679925486\\
15.3	-238.238469320794\\
15.45	-233.560268142545\\
15.6	-214.283190391609\\
15.75	-179.42413312614\\
15.9	-129.011751884394\\
16.05	-64.2200511355899\\
16.2	12.5815024156268\\
16.35	97.875196189404\\
16.5	187.145188035771\\
16.65	275.126526140077\\
16.8	356.139183541541\\
16.95	424.48405253516\\
17.1	474.870430902379\\
17.25	502.839746374221\\
17.4	505.148725529239\\
17.55	480.077199686002\\
17.7	427.631158966952\\
17.85	349.620051993826\\
18	249.597896612453\\
18.15	132.669495409844\\
18.3	5.17479473249631\\
18.45	-125.724954011253\\
18.6	-252.527093498921\\
18.75	-367.895832488914\\
18.9	-465.159060357007\\
19.05	-538.755270511375\\
19.2	-584.596877434974\\
19.35	-600.323721325376\\
19.5	-585.430077312543\\
19.65	-541.259089447028\\
19.8	-470.86924344654\\
19.95	-378.787330928021\\
20.1	-270.670528734861\\
20.25	-152.906109209787\\
20.4	-32.1805459303447\\
20.55	84.9497184837399\\
20.7	192.455672316439\\
20.85	285.175462428425\\
21	359.0766439169\\
21.15	411.428252888512\\
21.3	440.877515649955\\
21.45	447.433285026964\\
21.6	432.364778054122\\
21.75	398.029441370453\\
21.9	347.647500266807\\
22.05	285.042818852577\\
22.2	214.370126037019\\
22.35	139.847589609866\\
22.5	65.5113964266454\\
22.65	-4.99426177446819\\
22.8	-68.5822374533767\\
22.95	-122.837019147736\\
23.1	-166.077341789481\\
23.25	-197.368882208128\\
23.4	-216.492109326968\\
23.55	-223.872634179352\\
23.7	-220.482888106725\\
23.85	-207.72465111693\\
24	-187.301916990189\\
24.15	-161.092922506848\\
24.3	-131.029020145898\\
24.45	-98.9865868206007\\
24.6	-66.6964871815989\\
24.75	-35.6738901821121\\
24.9	-7.16959453386355\\
25.05	17.857449842076\\
25.2	38.7479613057139\\
25.35	55.1329617212383\\
25.5	66.9103386405507\\
25.65	74.2107884934152\\
25.8	77.3566703400197\\
25.95	76.8171476850368\\
26.1	73.1626642686794\\
26.25	67.0213401762198\\
26.4	59.0393379089114\\
26.55	49.8466810857275\\
26.7	40.029451595029\\
26.85	30.108776713387\\
27	20.5265697316791\\
27.15	11.6376211564344\\
27.3	3.70735980448345\\
27.45	-3.08558561151356\\
27.6	-8.64299878906384\\
27.75	-12.9378671104742\\
27.9	-16.0033255715759\\
28.05	-17.9206471961973\\
28.2	-18.8070593563801\\
28.35	-18.8040297033593\\
28.5	-18.0665203042527\\
28.65	-16.7535641705391\\
28.8	-15.0203826888221\\
28.95	-13.0121414219965\\
29.1	-10.8593391891611\\
29.25	-8.67474324768293\\
29.4	-6.55172219432161\\
29.55	-4.56378699892356\\
29.7	-2.76512755182613\\
29.85	-1.19192476709457\\
30	0.135776202212829\\
30.15	1.21183067313741\\
30.3	2.0415736840879\\
30.45	2.6393636320879\\
30.6	3.02621133705547\\
30.75	3.22758668009782\\
30.9	3.27146750160844\\
31.05	3.18667053312418\\
31.2	3.00148251117679\\
31.35	2.74259168227557\\
31.5	2.43430577290678\\
31.65	2.09803205797214\\
31.8	1.751988136878\\
31.95	1.41110802383478\\
32.1	1.08710671453192\\
32.25	0.788667013702054\\
32.4	0.521714610044516\\
32.55	0.28975070857647\\
32.7	0.0942155643325316\\
32.85	-0.0651393485500236\\
33	-0.189888343362196\\
33.15	-0.282591222410272\\
33.3	-0.346485232921769\\
33.45	-0.38521532089274\\
33.6	-0.402605720748365\\
33.75	-0.402473448256602\\
33.9	-0.38848232260683\\
34.05	-0.364034700492497\\
34.2	-0.332197113113462\\
34.35	-0.295655398402613\\
34.5	-0.256694652454801\\
34.65	-0.217199322195126\\
34.8	-0.17866896431898\\
34.95	-0.142245546863089\\
35.1	-0.108748619237895\\
35.25	-0.0787151812691862\\
35.4	-0.0524416064528686\\
35.55	-0.0300254913566096\\
35.7	-0.0114057910102852\\
35.85	0.00359995540987051\\
36	0.0152621124627886\\
36.15	0.0239096191692015\\
36.3	0.0299050355022186\\
36.45	0.0336239375621408\\
36.6	0.0354384668114557\\
36.75	0.0357047183740292\\
36.9	0.0347535741215248\\
37.05	0.0328845416683468\\
37.2	0.0303621441005537\\
37.35	0.0274144112146948\\
37.5	0.02423304568634\\
37.65	0.0209748720003013\\
37.8	0.0177642179212406\\
37.95	0.0146959242374062\\
38.1	0.0118387256314452\\
38.25	0.00923879162153786\\
38.4	0.00692325995264721\\
38.55	0.00490363448593539\\
38.7	0.00317895484712943\\
38.85	0.00173867551637304\\
39	0.000565217616379031\\
39.15	-0.00036382246168114\\
39.3	-0.00107380695519336\\
39.45	-0.00159151998225701\\
39.6	-0.00194393795340741\\
39.75	-0.00215727892385626\\
39.9	-0.00225629915324774\\
40.05	-0.00226380366211662\\
40.2	-0.00220033769468215\\
40.35	-0.00208402732293355\\
40.5	-0.00193053961316377\\
40.65	-0.00175313553016584\\
40.8	-0.00156279183325457\\
40.95	-0.00136837142644497\\
41.1	-0.00117682481013338\\
41.25	-0.000993408329645314\\
41.4	-0.00082190774659909\\
41.55	-0.000664858219969197\\
41.7	-0.000523754046011733\\
41.85	-0.000399243459359802\\
42	-0.000291305445434027\\
42.15	-0.000199406871233401\\
42.3	-0.00012263932932931\\
42.45	-5.98359349147686e-05\\
42.6	-9.6689469885767e-06\\
42.75	2.92704681302614e-05\\
42.9	5.84087206270505e-05\\
43.05	7.91407532583669e-05\\
43.2	9.27936317399417e-05\\
43.35	0.00010060094780971\\
43.5	0.000103686288651141\\
43.65	0.000103054143542004\\
43.8	9.9586763182418e-05\\
43.95	9.40456473177588e-05\\
44.1	8.70765025575313e-05\\
44.25	7.9216677384881e-05\\
44.4	7.09042398019566e-05\\
44.55	6.24880110070222e-05\\
44.7	5.42380034266348e-05\\
44.85	4.63558318959513e-05\\
45	3.89847722246408e-05\\
45.15	3.22192319061196e-05\\
45.3	2.61134739218403e-05\\
45.45	2.06894974083994e-05\\
45.6	1.59440295697663e-05\\
45.75	1.18546229354978e-05\\
45.9	8.3848822442185e-06\\
46.05	5.48886721559827e-06\\
46.2	3.11473255435465e-06\\
46.35	1.20767591101491e-06\\
46.5	-2.87730695687736e-07\\
46.65	-1.42574933071333e-06\\
46.8	-2.25814940861034e-06\\
46.95	-2.83327434289614e-06\\
47.1	-3.19543518316204e-06\\
47.25	-3.38457077081128e-06\\
47.4	-3.43612034822403e-06\\
47.55	-3.38106111024696e-06\\
47.7	-3.24606964094174e-06\\
47.85	-3.05377234807433e-06\\
48	-2.82305576395582e-06\\
48.15	-2.56941284087308e-06\\
48.3	-2.30530608647283e-06\\
48.45	-2.04053254235737e-06\\
48.6	-1.78257921353883e-06\\
48.75	-1.53696062960712e-06\\
48.9	-1.30753279449584e-06\\
49.05	-1.0967799021872e-06\\
49.2	-9.06071906504952e-07\\
49.35	-7.35892381942384e-07\\
49.5	-5.86037146620194e-07\\
49.65	-4.55784883567393e-07\\
49.8	-3.44041535363654e-07\\
49.95	-2.49460599081357e-07\\
};
\addplot +[color=mycolor20,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	3.24734533064952e-123\\
0.3	1.92083216033995e-114\\
0.45	9.0082555902723e-107\\
0.6	5.80682595440091e-99\\
0.75	1.38177854225566e-91\\
0.9	3.41498233268877e-84\\
1.05	5.66000628063921e-78\\
1.2	1.24351144033002e-72\\
1.35	5.8356775870168e-68\\
1.5	8.10376894912828e-64\\
1.65	4.20141218610295e-60\\
1.8	9.65514313586743e-57\\
1.95	1.12043020756681e-53\\
2.1	7.2656493610855e-51\\
2.25	2.85303833056193e-48\\
2.4	7.23772305615406e-46\\
2.55	1.25070526726339e-43\\
2.7	1.53821160436205e-41\\
2.85	1.39682313451739e-39\\
3	9.66115650988207e-38\\
3.15	5.22636101450032e-36\\
3.3	2.26236629780949e-34\\
3.45	7.99294997649283e-33\\
3.6	2.34488482567815e-31\\
3.75	5.7993228300763e-30\\
3.9	1.22538101840887e-28\\
4.05	2.23842435630693e-27\\
4.2	3.57247039596922e-26\\
4.35	5.02856877511439e-25\\
4.5	6.29574067497197e-24\\
4.65	7.06464537020542e-23\\
4.8	7.15439200633323e-22\\
4.95	6.57981868984732e-21\\
5.1	5.52699839708615e-20\\
5.25	4.26243801070207e-19\\
5.4	3.03240561633168e-18\\
5.55	1.99881766385335e-17\\
5.7	1.22562934881199e-16\\
5.85	7.01700321723742e-16\\
6	3.76386530723644e-15\\
6.15	1.89748622946513e-14\\
6.3	9.01689981391226e-14\\
6.45	4.04996047365708e-13\\
6.6	1.72368306610702e-12\\
6.75	6.96786841871709e-12\\
6.9	2.68121942088001e-11\\
7.05	9.84114608882211e-11\\
7.2	3.45201885921892e-10\\
7.35	1.15929764102481e-09\\
7.5	3.73372473330122e-09\\
7.65	1.1550513266014e-08\\
7.8	3.43729049512376e-08\\
7.95	9.85355104524189e-08\\
8.1	2.7245861020202e-07\\
8.25	7.27571561942028e-07\\
8.4	1.87855217012326e-06\\
8.55	4.6948198059349e-06\\
8.7	1.13687079933085e-05\\
8.85	2.67006906965665e-05\\
9	6.08767621900788e-05\\
9.15	0.000134857109240984\\
9.3	0.000290498100355463\\
9.45	0.000608966186103044\\
9.6	0.0012431887986163\\
9.75	0.0024732599070008\\
9.9	0.00479808287288736\\
10.05	0.00908217815408421\\
10.2	0.0167833403326196\\
10.35	0.0302940906525354\\
10.5	0.0534363748625623\\
10.65	0.0921525716166632\\
10.8	0.155433463869043\\
10.95	0.256511250541218\\
11.1	0.41431809335294\\
11.25	0.655163204067652\\
11.4	1.01451022487059\\
11.55	1.5386403678747\\
11.7	2.2858686318589\\
11.85	3.32684993318723\\
12	4.74338659087471\\
12.15	6.625054205579\\
12.3	9.06293305174203\\
12.45	12.139804734583\\
12.6	15.9163863931531\\
12.75	20.4135562325853\\
12.9	25.5910863545851\\
13.05	31.3241266841686\\
13.2	37.3795275858233\\
13.35	43.394959959262\\
13.5	48.86456423646\\
13.65	53.1353792453316\\
13.8	55.4189021604118\\
13.95	54.8216580418941\\
14.1	50.3974997888585\\
14.25	41.2224767060002\\
14.4	26.4905605843614\\
14.55	5.62547546174438\\
14.7	-21.5993688217546\\
14.85	-54.9438980041296\\
15	-93.6008252536964\\
15.15	-136.126318334949\\
15.3	-180.416458635511\\
15.45	-223.742057878054\\
15.6	-262.850489126031\\
15.75	-294.137519851281\\
15.9	-313.885099279569\\
16.05	-318.553282283538\\
16.2	-305.106788764598\\
16.35	-271.350026713439\\
16.5	-216.239671446966\\
16.65	-140.141891752179\\
16.8	-45.0026050776302\\
16.95	65.5960470821259\\
17.1	186.511655847021\\
17.25	311.257659134585\\
17.4	432.354588570976\\
17.55	541.798078597325\\
17.7	631.612707219381\\
17.85	694.450343853784\\
18	724.184670210548\\
18.15	716.450824038054\\
18.3	669.081176772641\\
18.45	582.395085453616\\
18.6	459.311542555459\\
18.75	305.268012263048\\
18.9	127.945057192499\\
19.05	-63.1869231893443\\
19.2	-257.467003892288\\
19.35	-443.744424542553\\
19.5	-611.127053481922\\
19.65	-749.719805225089\\
19.8	-851.296041804024\\
19.95	-909.85075947344\\
20.1	-921.994438611197\\
20.25	-887.159810984548\\
20.4	-807.609192068203\\
20.55	-688.246013565201\\
20.7	-536.249353372086\\
20.85	-360.563317596544\\
21	-171.283056620823\\
21.15	21.014694725366\\
21.3	205.946684012107\\
21.45	373.956023666097\\
21.6	516.860808950575\\
21.75	628.285028990049\\
21.9	703.948985404577\\
22.05	741.808100702332\\
22.2	742.04066380188\\
22.35	706.89579534189\\
22.5	640.421951516235\\
22.65	548.103062497091\\
22.8	436.433597577399\\
22.95	312.465381878492\\
23.1	183.357998909312\\
23.25	55.9614260644762\\
23.4	-63.5453682289192\\
23.55	-169.942236327287\\
23.7	-259.171142792886\\
23.85	-328.450747127146\\
24	-376.304374923289\\
24.15	-402.508902319517\\
24.3	-407.976361225542\\
24.45	-394.58304474902\\
24.6	-364.962506882104\\
24.75	-322.279167454875\\
24.9	-269.998399350936\\
25.05	-211.66720045429\\
25.2	-150.717086923499\\
25.35	-90.2979507540678\\
25.5	-33.1485594399235\\
25.65	18.4936300650636\\
25.8	62.943424234244\\
25.95	99.0820487102664\\
26.1	126.338802865749\\
26.25	144.645826676729\\
26.4	154.372365430205\\
26.55	156.245178700598\\
26.7	151.261553121616\\
26.85	140.600826724365\\
27	125.539509605024\\
27.15	107.374087386937\\
27.3	87.3545117032195\\
27.45	66.6302970718717\\
27.6	46.2101236260618\\
27.75	26.9349418908382\\
27.9	9.46382437490617\\
28.05	-5.72877146350095\\
28.2	-18.3460681919007\\
28.35	-28.2543350184804\\
28.5	-35.4626107920757\\
28.65	-40.0987885308681\\
28.8	-42.3839129116076\\
28.95	-42.6063122988774\\
29.1	-41.0969082582319\\
29.25	-38.2067432189795\\
29.4	-34.28746281422\\
29.55	-29.6752011523293\\
29.7	-24.6780582347654\\
29.85	-19.5671379837864\\
30	-14.5709379248291\\
30.15	-9.87274901331559\\
30.3	-5.61063503795149\\
30.45	-1.87951187631986\\
30.6	1.26516753313117\\
30.75	3.80260239881394\\
30.9	5.74115094622065\\
31.05	7.11254625101015\\
31.2	7.96615035784206\\
31.35	8.36350952371279\\
31.5	8.37340687711525\\
31.65	8.06754569666728\\
31.8	7.51693948312828\\
31.95	6.78903575092181\\
32.1	5.9455599397379\\
32.25	5.04103431640385\\
32.4	4.12190393658639\\
32.55	3.22618699282397\\
32.7	2.38355923643332\\
32.85	1.61578050485266\\
33	0.937374521818042\\
33.15	0.356479883948109\\
33.3	-0.124200606695716\\
33.45	-0.506414354794537\\
33.6	-0.795387820288344\\
33.75	-0.998909145374943\\
33.9	-1.12649314448352\\
34.05	-1.18864746790536\\
34.2	-1.19625021539698\\
34.35	-1.16004211797178\\
34.5	-1.09023066227897\\
34.65	-0.996199162212458\\
34.8	-0.886310688161652\\
34.95	-0.767794807112575\\
35.1	-0.646704104315973\\
35.25	-0.527927276940152\\
35.4	-0.415246040243229\\
35.55	-0.31142400463287\\
35.7	-0.218316919820766\\
35.85	-0.136995111155554\\
36	-0.0678704448251617\\
36.15	-0.0108216657395947\\
36.3	0.0346866123202585\\
36.45	0.0694946683392151\\
36.6	0.0946504259863971\\
36.75	0.111325436729359\\
36.9	0.120744510925223\\
37.05	0.124128759291702\\
37.2	0.122651312010016\\
37.35	0.117404631547799\\
37.5	0.109378109986361\\
37.65	0.0994445227061055\\
37.8	0.0883538780993317\\
37.95	0.0767332387061474\\
38.1	0.065091175431179\\
38.25	0.0538256378183947\\
38.4	0.0432341664001518\\
38.55	0.0335255267801737\\
38.7	0.0248320004288942\\
38.85	0.0172217172888271\\
39	0.0107105551956497\\
39.15	0.0052732574390744\\
39.3	0.000853530523783182\\
39.45	-0.0026270215109519\\
39.6	-0.00526119195147852\\
39.75	-0.00714969896064648\\
39.9	-0.00839590157552497\\
40.05	-0.00910162511131885\\
40.2	-0.00936399340495073\\
40.35	-0.00927315133164296\\
40.5	-0.00891075483829872\\
40.65	-0.00834910573834107\\
40.8	-0.00765081322346837\\
40.95	-0.00686887215546211\\
41.1	-0.006047058573685\\
41.25	-0.00522055454267814\\
41.4	-0.00441672669833081\\
41.55	-0.00365599502508545\\
41.7	-0.00295274005482809\\
41.85	-0.002316207496143\\
42	-0.00175137906829088\\
42.15	-0.00125978690849788\\
42.3	-0.000840256299724901\\
42.45	-0.000489567643015977\\
42.6	-0.000203033631041586\\
42.75	2.50084449221202e-05\\
42.9	0.000200786296766651\\
43.05	0.000330758999591734\\
43.2	0.000421353479437808\\
43.35	0.000478763612654033\\
43.5	0.000508804018360513\\
43.65	0.000516810603483981\\
43.8	0.000507580186708222\\
43.95	0.00048534200339403\\
44.1	0.000453754509946811\\
44.25	0.000415921606613455\\
44.4	0.000374423136454446\\
44.55	0.000331355259305419\\
44.7	0.000288377015727387\\
44.85	0.000246760067672152\\
45	0.000207439216737008\\
45.15	0.000171061849665765\\
45.3	0.000138034940683664\\
45.45	0.000108568651200625\\
45.6	8.2715911772898e-05\\
45.75	6.04076531767574e-05\\
45.9	4.14835784193469e-05\\
46.05	2.57185415949823e-05\\
46.2	1.28447290984534e-05\\
46.35	2.56993023418913e-06\\
46.5	-5.40775612041956e-06\\
46.65	-1.138839865958e-05\\
46.8	-1.56615018635316e-05\\
46.95	-1.84996761342388e-05\\
47.1	-2.01543363878325e-05\\
47.25	-2.0853079916095e-05\\
47.4	-2.07984242658422e-05\\
47.55	-2.01676190791897e-05\\
47.7	-1.91132803700866e-05\\
47.85	-1.77646300935678e-05\\
48	-1.62291569788091e-05\\
48.15	-1.45945456499875e-05\\
48.3	-1.2930749522406e-05\\
48.45	-1.12921085265055e-05\\
48.6	-9.71943524529401e-06\\
48.75	-8.24201255306375e-06\\
48.9	-6.87946241844642e-06\\
49.05	-5.64345935890269e-06\\
49.2	-4.53927333113726e-06\\
49.35	-3.56713586579443e-06\\
49.5	-2.72343027108975e-06\\
49.65	-2.00171200534668e-06\\
49.8	-1.39356911073926e-06\\
49.95	-8.89335152772358e-07\\
};
\end{axis}
\end{tikzpicture}%

==> figures/example2-singlefinalstring-instability.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor2}{rgb}{0.19210,0.26980,0.73810}%
\definecolor{mycolor3}{rgb}{0.00600,0.39650,0.88330}%
\definecolor{mycolor4}{rgb}{0.05820,0.46770,0.85890}%
\definecolor{mycolor5}{rgb}{0.07640,0.53390,0.82700}%
\definecolor{mycolor6}{rgb}{0.02650,0.61370,0.81350}%
\definecolor{mycolor7}{rgb}{0.02820,0.66630,0.75740}%
\definecolor{mycolor8}{rgb}{0.12580,0.70490,0.67750}%
\definecolor{mycolor9}{rgb}{0.28450,0.73540,0.58090}%
\definecolor{mycolor10}{rgb}{0.47830,0.74890,0.48770}%
\definecolor{mycolor11}{rgb}{0.64730,0.74560,0.41880}%
\definecolor{mycolor12}{rgb}{0.79240,0.73500,0.36060}%
\definecolor{mycolor13}{rgb}{0.92640,0.72560,0.29960}%
\definecolor{mycolor14}{rgb}{0.99760,0.77780,0.20420}%
\definecolor{mycolor15}{rgb}{0.96380,0.86590,0.13430}%
\definecolor{mycolor16}{rgb}{0.97630,0.98310,0.05380}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel={$t$},
ymin=-10,
ymax=8,
ylabel={$x$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis line style = {gray},
legend style={draw=none},
xticklabel style={/pgf/number format/precision=2,},
yticklabel style={/pgf/number format/precision=2,},
no markers,line join=round
]
\addplot +[color=mycolor1,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	1.22782219491717e-11\\
0.3	1.55991460378619e-08\\
0.45	8.05171871109911e-07\\
0.6	1.11496416562277e-05\\
0.75	7.51748230138138e-05\\
0.9	0.000322350636658443\\
1.05	0.00101432639009234\\
1.2	0.00255153923751102\\
1.35	0.0054223283248741\\
1.5	0.0101079451491451\\
1.65	0.0169754684930354\\
1.8	0.0261906488503402\\
1.95	0.037670537309806\\
2.1	0.0510807733488805\\
2.25	0.0658708769758053\\
2.4	0.0813349022866006\\
2.55	0.0966836799173607\\
2.7	0.111116850430978\\
2.85	0.123886248682553\\
3	0.13434571478349\\
3.15	0.141985400060542\\
3.3	0.146450844883781\\
3.45	0.147548526461141\\
3.6	0.145240333449904\\
3.75	0.13962968688095\\
3.9	0.130941953688159\\
4.05	0.11950152306685\\
4.2	0.105707537153086\\
4.35	0.0900098559453574\\
4.5	0.072886436978826\\
4.65	0.0548229492810457\\
4.8	0.0362951315859423\\
4.95	0.0177541507751037\\
5.1	-0.000384983413909967\\
5.25	-0.0177520419085417\\
5.4	-0.0340274399758319\\
5.55	-0.0489456141194607\\
5.7	-0.0622962268317019\\
5.85	-0.0739235320138562\\
6	-0.0837242341760152\\
6.15	-0.0916441616661252\\
6.3	-0.0976740521145845\\
6.45	-0.10184472024631\\
6.6	-0.104221846787773\\
6.75	-0.10490059439172\\
6.9	-0.104000223839028\\
7.05	-0.101658852368438\\
7.2	-0.0980284666075005\\
7.35	-0.0932702757369945\\
7.5	-0.0875504665059495\\
7.65	-0.0810364006476518\\
7.8	-0.0738932771242009\\
7.95	-0.0662812663508552\\
8.1	-0.0583531109583816\\
8.25	-0.0502521775352208\\
8.4	-0.0421109359188545\\
8.55	-0.0340498367323804\\
8.7	-0.0261765537411718\\
8.85	-0.0185855549947372\\
9	-0.0113579653910675\\
9.15	-0.00456168304067538\\
9.3	0.00174828758134451\\
9.45	0.0075293214022291\\
9.6	0.0127505113044732\\
9.75	0.0173918910957491\\
9.9	0.0214435720153259\\
10.05	0.0249048192128656\\
10.2	0.0277830918667084\\
10.35	0.0300930678270187\\
10.5	0.0318556709331458\\
10.65	0.0330971165109375\\
10.8	0.0338479880405816\\
10.95	0.0341423556255914\\
11.1	0.0340169447075572\\
11.25	0.0335103614711235\\
11.4	0.0326623795754742\\
11.55	0.0315132912337329\\
11.7	0.0301033242375636\\
11.85	0.0284721252851795\\
12	0.0266583089088347\\
12.15	0.0246990704027111\\
12.3	0.0226298604126841\\
12.45	0.0204841182536264\\
12.6	0.018293060555093\\
12.75	0.0160855214896584\\
12.9	0.0138878405971712\\
13.05	0.0117237940703817\\
13.2	0.0096145653008856\\
13.35	0.00757875048779296\\
13.5	0.00563239517436965\\
13.65	0.00378905769022942\\
13.8	0.00205989562941422\\
13.95	0.000453771679618686\\
14.1	-0.00102262467255452\\
14.25	-0.00236464280772888\\
14.4	-0.0035695270188205\\
14.55	-0.00463626569564664\\
14.7	-0.0055654361601322\\
14.85	-0.00635904741476904\\
15	-0.00702038282290177\\
15.15	-0.00755384450226513\\
15.3	-0.00796480098508346\\
15.45	-0.00825943948061426\\
15.6	-0.00844462387051875\\
15.75	-0.00852775937475954\\
15.9	-0.0085166646464354\\
16.05	-0.00841945188837308\\
16.2	-0.00824441543248402\\
16.35	-0.00799992908474876\\
16.5	-0.00769435241394239\\
16.65	-0.00733594605046253\\
16.8	-0.00693279596237039\\
16.95	-0.0064927465884289\\
17.1	-0.00602334263189148\\
17.25	-0.00553177925339295\\
17.4	-0.00502486034583092\\
17.55	-0.00450896452790477\\
17.7	-0.00399001845530338\\
17.85	-0.00347347701871662\\
18	-0.00296430997522187\\
18.15	-0.00246699454351911\\
18.3	-0.00198551348333895\\
18.45	-0.00152335817453651\\
18.6	-0.00108353621135303\\
18.75	-0.000668583031549106\\
18.9	-0.000280577108093577\\
19.05	7.88417576315622e-05\\
19.2	0.000408451488011355\\
19.35	0.00070742455706448\\
19.5	0.00097530300561148\\
19.65	0.00121197203493424\\
19.8	0.00141763254827234\\
19.95	0.00159277298653725\\
20.1	0.00173814078081409\\
20.25	0.00185471371981666\\
20.4	0.00194367150569724\\
20.55	0.00200636774670314\\
20.7	0.00204430261031323\\
20.85	0.00205909633585954\\
21	0.00205246378140451\\
21.15	0.00202619015595271\\
21.3	0.00198210806505883\\
21.45	0.00192207597567244\\
21.6	0.00184795818473833\\
21.75	0.00176160635574305\\
21.9	0.00166484266814213\\
22.05	0.00155944460648585\\
22.2	0.00144713139913943\\
22.35	0.00132955210080954\\
22.5	0.0012082752986743\\
22.65	0.00108478040879106\\
22.8	0.000960450517634008\\
22.95	0.000836566713093798\\
23.1	0.000714303840044845\\
23.25	0.000594727607633672\\
23.4	0.000478792968738664\\
23.55	0.000367343686562401\\
23.7	0.000261112999001457\\
23.85	0.000160725288247021\\
24	6.66986609489909e-05\\
24.15	-2.05516568324547e-05\\
24.3	-0.000100709205823992\\
24.45	-0.000173551556099698\\
24.6	-0.000238945039686702\\
24.75	-0.000296839044625062\\
24.9	-0.000347259958952611\\
25.05	-0.000390304849555654\\
25.2	-0.000426134956779588\\
25.35	-0.000454969081203777\\
25.5	-0.000477076934125157\\
25.65	-0.000492772518136261\\
25.8	-0.000502407598794574\\
25.95	-0.000506365322827632\\
26.1	-0.000505054032665154\\
26.25	-0.00049890132139547\\
26.4	-0.000488348366564443\\
26.55	-0.000473844575622707\\
26.7	-0.000455842570329033\\
26.85	-0.000434793532076956\\
27	-0.000411142924967143\\
27.15	-0.000385326608533311\\
27.3	-0.000357767347374175\\
27.45	-0.000328871720572833\\
27.6	-0.000299027429718534\\
27.75	-0.000268601000599841\\
27.9	-0.000237935870224723\\
28.05	-0.000207350847749721\\
28.2	-0.000177138935171108\\
28.35	-0.000147566491246083\\
28.5	-0.000118872720068748\\
28.65	-9.12694640176483e-05\\
28.8	-6.49412794103607e-05\\
28.95	-4.00457721345135e-05\\
29.1	-1.67141697602975e-05\\
29.25	4.9478938385859e-06\\
29.4	2.4859405537501e-05\\
29.55	4.29628358271053e-05\\
29.7	5.92228613602418e-05\\
29.85	7.36249705623962e-05\\
30	8.61739750142966e-05\\
30.15	9.68924484718125e-05\\
30.3	0.000105819114396913\\
30.45	0.00011300720175509\\
30.6	0.000118522787609974\\
30.75	0.000122443143734991\\
30.9	0.000124855103084242\\
31.05	0.000125853460539001\\
31.2	0.000125539420889867\\
31.35	0.000124019105544408\\
31.5	0.000121402127981486\\
31.65	0.000117800246520634\\
31.8	0.000113326101550934\\
31.95	0.000108092042980502\\
32.1	0.000102209052335356\\
32.25	9.57857626643346e-05\\
32.4	8.89275782025112e-05\\
32.55	8.17358946159633e-05\\
32.7	7.4307419600962e-05\\
32.85	6.67335926448407e-05\\
33	5.91001018769401e-05\\
33.15	5.1486495147969e-05\\
33.3	4.39658817757529e-05\\
33.45	3.66047207845543e-05\\
33.6	2.94626909429821e-05\\
33.75	2.25926374701911e-05\\
33.9	1.60405899291185e-05\\
34.05	9.84584555579482e-06\\
34.2	4.04111208160263e-06\\
34.35	-1.34729601340147e-06\\
34.5	-6.29921392792349e-06\\
34.65	-1.080034174543e-05\\
34.8	-1.48419244436826e-05\\
34.95	-1.84204026064534e-05\\
35.1	-2.15370395616639e-05\\
35.25	-2.41975304531861e-05\\
35.4	-2.64115984994166e-05\\
35.55	-2.81925834058796e-05\\
35.7	-2.95570265868352e-05\\
35.85	-3.05242575173068e-05\\
36	-3.11159851870423e-05\\
36.15	-3.13558982664187e-05\\
36.3	-3.12692772256433e-05\\
36.45	-3.08826212770014e-05\\
36.6	-3.02232926392205e-05\\
36.75	-2.93191802568571e-05\\
36.9	-2.81983847491966e-05\\
37.05	-2.68889260154215e-05\\
37.2	-2.54184745883245e-05\\
37.35	-2.38141075098729e-05\\
37.5	-2.21020892003921e-05\\
37.65	-2.03076775106247e-05\\
37.8	-1.84549548837267e-05\\
37.95	-1.65666843133612e-05\\
38.1	-1.4664189565152e-05\\
38.25	-1.27672589322753e-05\\
38.4	-1.08940716220827e-05\\
38.55	-9.06114571929026e-06\\
38.7	-7.28330654215804e-06\\
38.85	-5.57367410074557e-06\\
39	-3.94366828010307e-06\\
39.15	-2.4030303053389e-06\\
39.3	-9.59858998939717e-07\\
39.45	3.79339687548659e-07\\
39.6	1.60959139650721e-06\\
39.75	2.72738186616132e-06\\
39.9	3.73057671633129e-06\\
40.05	4.61833399029007e-06\\
40.2	5.39101088047562e-06\\
40.35	6.05006601075048e-06\\
40.5	6.59795858368861e-06\\
40.65	7.03804562934841e-06\\
40.8	7.3744785134838e-06\\
40.95	7.61209977943365e-06\\
41.1	7.75634131024449e-06\\
41.25	7.81312470709748e-06\\
41.4	7.78876468793595e-06\\
41.55	7.68987621736447e-06\\
41.7	7.52328598637558e-06\\
41.85	7.29594876914254e-06\\
42	7.01486909479699e-06\\
42.15	6.68702858551107e-06\\
42.3	6.31931922895991e-06\\
42.45	5.9184827739072e-06\\
42.6	5.49105636270538e-06\\
42.75	5.04332444432418e-06\\
42.9	4.58127694643156e-06\\
43.05	4.11057362528774e-06\\
43.2	3.63651445794542e-06\\
43.35	3.16401589257728e-06\\
43.5	2.69759272971405e-06\\
43.65	2.2413453697526e-06\\
43.8	1.79895213020932e-06\\
43.95	1.37366630972762e-06\\
44.1	9.6831765463353e-07\\
44.25	5.85317867665031e-07\\
44.4	2.26669787141881e-07\\
44.55	-1.06020141974028e-07\\
44.7	-4.115264862423e-07\\
44.85	-6.88986910867301e-07\\
45	-9.37882110518598e-07\\
45.15	-1.15801395030165e-06\\
45.3	-1.34948217210131e-06\\
45.45	-1.51266000768557e-06\\
45.6	-1.64816902385808e-06\\
45.75	-1.75685350692092e-06\\
45.9	-1.83975467408325e-06\\
46.05	-1.89808497854404e-06\\
46.2	-1.93320275309486e-06\\
46.35	-1.94658741452337e-06\\
46.5	-1.93981542812352e-06\\
46.65	-1.91453720849435e-06\\
46.8	-1.87245510977214e-06\\
46.95	-1.81530263571173e-06\\
47.1	-1.74482497780998e-06\\
47.25	-1.66276096812569e-06\\
47.4	-1.57082651275473e-06\\
47.55	-1.47069955220197e-06\\
47.7	-1.36400657627058e-06\\
47.85	-1.25231070366093e-06\\
48	-1.13710132031182e-06\\
48.15	-1.0197852556871e-06\\
48.3	-9.01679462749636e-07\\
48.45	-7.84005155298229e-07\\
48.6	-6.67883345679801e-07\\
48.75	-5.54331716622899e-07\\
48.9	-4.44262753051185e-07\\
49.05	-3.38483053195616e-07\\
49.2	-2.37693733089964e-07\\
49.35	-1.42491834554886e-07\\
49.5	-5.33726439913082e-08\\
49.65	2.92671723519705e-08\\
49.8	1.0512571157156e-07\\
49.95	1.73991350319688e-07\\
50.1	2.35737727310151e-07\\
50.25	2.90318283306453e-07\\
50.4	3.37760446955666e-07\\
50.55	3.78159551363224e-07\\
50.7	4.11672562274909e-07\\
50.85	4.38511694226315e-07\\
51	4.5893798611871e-07\\
51.15	4.73254902462766e-07\\
51.3	4.81802021074052e-07\\
51.45	4.84948862378925e-07\\
51.6	4.83088909764937e-07\\
51.75	4.76633864650049e-07\\
51.9	4.66008174209137e-07\\
52.05	4.51643864038841e-07\\
52.2	4.33975702512209e-07\\
52.35	4.13436718216948e-07\\
52.5	3.90454086724517e-07\\
52.65	3.65445398035754e-07\\
52.8	3.38815311420981e-07\\
52.95	3.10952600042532e-07\\
53.1	2.82227583734534e-07\\
53.25	2.529899446329e-07\\
53.4	2.23566917008109e-07\\
53.55	1.94261839660323e-07\\
53.7	1.65353056592798e-07\\
53.85	1.37093149383892e-07\\
54	1.09708482725472e-07\\
54.15	8.33990429782836e-08\\
54.3	5.83385483025141e-08\\
54.45	3.46748079413745e-08\\
54.6	1.25303075522883e-08\\
54.75	-7.9970029225571e-09\\
54.9	-2.68327424949707e-08\\
55.05	-4.39249770248156e-08\\
55.2	-5.92429649896321e-08\\
55.35	-7.27757938220961e-08\\
55.5	-8.45309287983524e-08\\
55.65	-9.45326955910239e-08\\
55.8	-1.02820716592552e-07\\
55.95	-1.09448319988273e-07\\
56.1	-1.1448093933461e-07\\
56.25	-1.17994520095704e-07\\
56.4	-1.20073948230521e-07\\
56.55	-1.20811514520128e-07\\
56.7	-1.20305426898258e-07\\
56.85	-1.18658381613511e-07\\
57	-1.15976202623205e-07\\
57.15	-1.12366557210575e-07\\
57.3	-1.07937754440923e-07\\
57.45	-1.02797631739421e-07\\
57.6	-9.705253359332e-08\\
57.75	-9.08063851625802e-08\\
57.9	-8.41598624327361e-08\\
58.05	-7.72096594679021e-08\\
58.2	-7.00478523250055e-08\\
58.35	-6.2761358276163e-08\\
58.5	-5.54314881570492e-08\\
58.65	-4.81335889166169e-08\\
58.8	-4.09367727880818e-08\\
58.95	-3.39037289322827e-08\\
59.1	-2.70906129211465e-08\\
59.25	-2.05470090290464e-08\\
59.4	-1.43159599807238e-08\\
59.55	-8.43405856291905e-09\\
59.7	-2.93159533920386e-09\\
59.85	2.16724339043818e-09\\
60	6.84413327648479e-09\\
60.15	1.10863311167613e-08\\
60.3	1.48863613438852e-08\\
60.45	1.82416754505866e-08\\
60.6	2.11542898220409e-08\\
60.75	2.36304072264972e-08\\
60.9	2.56800269632085e-08\\
61.05	2.73165483851613e-08\\
61.2	2.85563722084102e-08\\
61.35	2.94185036948597e-08\\
61.5	2.99241614557925e-08\\
61.65	3.00963952738102e-08\\
61.8	2.99597159853449e-08\\
61.95	2.9539740108476e-08\\
62.1	2.88628515450929e-08\\
62.25	2.7955882335855e-08\\
62.4	2.68458141039336e-08\\
62.55	2.55595014919141e-08\\
62.7	2.41234185778882e-08\\
62.85	2.25634289537516e-08\\
63	2.09045798628235e-08\\
63.15	1.91709205265664e-08\\
63.3	1.73853445425882e-08\\
63.45	1.55694560091202e-08\\
63.6	1.37434588253991e-08\\
63.75	1.19260684331907e-08\\
63.9	1.01344451021838e-08\\
64.05	8.38414772105276e-09\\
64.2	6.68910693632186e-09\\
64.35	5.06161638226367e-09\\
64.5	3.51234066627152e-09\\
64.65	2.05033871465191e-09\\
64.8	6.83101042656499e-10\\
64.95	-5.83400511227292e-10\\
65.1	-1.74465205430829e-09\\
65.25	-2.79752737222758e-09\\
65.4	-3.74020956403079e-09\\
65.55	-4.57210598519818e-09\\
65.7	-5.29375785929147e-09\\
65.85	-5.9067458642773e-09\\
66	-6.41359293645984e-09\\
66.15	-6.8176654645907e-09\\
66.3	-7.12307397038065e-09\\
66.45	-7.33457429053428e-09\\
66.6	-7.45747019073666e-09\\
66.75	-7.49751825485169e-09\\
66.9	-7.46083580399702e-09\\
67.05	-7.35381251112085e-09\\
67.2	-7.18302628813008e-09\\
67.35	-6.95516393534143e-09\\
67.5	-6.67694695780001e-09\\
67.65	-6.35506287051043e-09\\
67.8	-5.9961022354478e-09\\
67.95	-5.60650159787715e-09\\
68.1	-5.19249241844675e-09\\
68.25	-4.76005603109534e-09\\
68.4	-4.31488459531285e-09\\
68.55	-3.86234795493552e-09\\
68.7	-3.40746626458819e-09\\
68.85	-2.95488819919428e-09\\
69	-2.50887452168469e-09\\
69.15	-2.07328674911937e-09\\
69.3	-1.65158062781245e-09\\
69.45	-1.24680410359651e-09\\
69.6	-8.61599453908539e-10\\
69.75	-4.9820923372734e-10\\
69.9	-1.58485677305482e-10\\
70.05	1.56096808140559e-10\\
70.2	4.44426422373279e-10\\
70.35	7.05736389329877e-10\\
70.5	9.39585369805555e-10\\
70.65	1.14583621938143e-09\\
70.8	1.32463343010979e-09\\
70.95	1.47637958078645e-09\\
71.1	1.60171110484442e-09\\
71.25	1.70147366731539e-09\\
71.4	1.77669742324007e-09\\
71.55	1.82857240966737e-09\\
71.7	1.8584243022578e-09\\
71.85	1.86769074577423e-09\\
72	1.85789844566492e-09\\
72.15	1.83064118576319e-09\\
72.3	1.7875589150705e-09\\
72.45	1.7303180248631e-09\\
72.6	1.66059291615233e-09\\
72.75	1.58004893700432e-09\\
72.9	1.49032674953249e-09\\
73.05	1.3930281676449e-09\\
73.2	1.28970348896516e-09\\
73.35	1.18184032784134e-09\\
73.5	1.0708539410813e-09\\
73.65	9.58079024059996e-10\\
73.8	8.44762942169835e-10\\
73.95	7.32060351251137e-10\\
74.1	6.21029150650694e-10\\
74.25	5.12627703905929e-10\\
74.4	4.07713254719143e-10\\
74.55	3.07041459839556e-10\\
74.7	2.11266955668507e-10\\
74.85	1.20944871794661e-10\\
75	3.65332021928629e-11\\
75.15	-4.16040565823798e-11\\
75.3	-1.13193091280487e-10\\
75.45	-1.78045872464283e-10\\
75.6	-2.36055258823777e-10\\
75.75	-2.87189692334704e-10\\
75.9	-3.31487568478021e-10\\
76.05	-3.69051362307802e-10\\
76.2	-4.00041587202661e-10\\
76.35	-4.24670658740114e-10\\
76.5	-4.4319673137198e-10\\
76.65	-4.55917570527569e-10\\
76.8	-4.63164517502359e-10\\
76.95	-4.65296599071917e-10\\
77.1	-4.62694828268908e-10\\
77.25	-4.55756737235673e-10\\
77.4	-4.44891177572179e-10\\
77.55	-4.30513418190483e-10\\
77.7	-4.13040565408643e-10\\
77.85	-3.92887324910853e-10\\
78	-3.70462120303049e-10\\
78.15	-3.46163578336011e-10\\
78.3	-3.2037738647785e-10\\
78.45	-2.93473524416927e-10\\
78.6	-2.65803867282059e-10\\
78.75	-2.37700154892624e-10\\
78.9	-2.09472318205722e-10\\
79.05	-1.81407151315988e-10\\
79.2	-1.53767314887283e-10\\
79.35	-1.2679065475235e-10\\
79.5	-1.00689817601347e-10\\
79.65	-7.56521441851663e-11\\
79.8	-5.18398192739274e-11\\
79.95	-2.93902567225106e-11\\
80.1	-8.41669738869381e-12\\
80.25	1.09910026907583e-11\\
80.4	2.87654165524238e-11\\
80.55	4.48604455352297e-11\\
80.7	5.92500956858061e-11\\
80.85	7.1927153000807e-11\\
81	8.2901778457531e-11\\
81.15	9.22000429250012e-11\\
81.3	9.98624210588177e-11\\
81.45	1.05942262184462e-10\\
81.6	1.1050425498473e-10\\
81.75	1.1362290154637e-10\\
81.9	1.1538101500678e-10\\
82.05	1.15868253690945e-10\\
82.2	1.15179703257699e-10\\
82.35	1.13414516998032e-10\\
82.5	1.10674623060393e-10\\
82.65	1.07063506031545e-10\\
82.8	1.02685068987995e-10\\
82.95	9.76425808627492e-11\\
83.1	9.20377127540904e-11\\
83.25	8.59696656451784e-11\\
83.4	7.953439091212e-11\\
83.55	7.28239039792393e-11\\
83.7	6.59256905378985e-11\\
83.85	5.89222038826324e-11\\
84	5.18904511377398e-11\\
84.15	4.49016654500658e-11\\
84.3	3.80210606097906e-11\\
84.45	3.13076640301008e-11\\
84.6	2.4814223567332e-11\\
84.75	1.85871832935395e-11\\
84.9	1.26667230408362e-11\\
85.05	7.08685631806698e-12\\
85.2	1.87558105179617e-12\\
85.35	-2.94492247888032e-12\\
85.5	-7.35805216490678e-12\\
85.65	-1.13525086620652e-11\\
85.8	-1.49219895842231e-11\\
85.95	-1.80648586853673e-11\\
86.1	-2.07837952426418e-11\\
86.25	-2.3085428637341e-11\\
86.4	-2.49799628834048e-11\\
86.55	-2.64807955783974e-11\\
86.7	-2.76041354550328e-11\\
86.85	-2.83686223967266e-11\\
87	-2.87949534528676e-11\\
87.15	-2.89055180527781e-11\\
87.3	-2.87240452756683e-11\\
87.45	-2.8275265691035e-11\\
87.6	-2.75845899433643e-11\\
87.75	-2.66778059198334e-11\\
87.9	-2.55807960128395e-11\\
88.05	-2.43192756731594e-11\\
88.2	-2.29185541466221e-11\\
88.35	-2.14033179992913e-11\\
88.5	-1.97974377649586e-11\\
88.65	-1.81237977955865e-11\\
88.8	-1.64041491612759e-11\\
88.95	-1.46589852321785e-11\\
89.1	-1.29074393810427e-11\\
89.25	-1.11672040720956e-11\\
89.4	-9.4544704497689e-12\\
89.55	-7.78388740924526e-12\\
89.7	-6.16853901960003e-12\\
89.85	-4.6199390789274e-12\\
90	-3.14804150862015e-12\\
90.15	-1.761265240113e-12\\
90.3	-4.66532210990341e-13\\
90.45	7.30682932613964e-13\\
90.6	1.82629283503127e-12\\
90.75	2.81752852964756e-12\\
90.9	3.70286301270953e-12\\
91.05	4.48192863373971e-12\\
91.2	5.15542959922972e-12\\
91.35	5.72505083234581e-12\\
91.5	6.19336436948758e-12\\
91.65	6.56373440592209e-12\\
91.8	6.84022202857301e-12\\
91.95	7.02749059554046e-12\\
92.1	7.13071264017405e-12\\
92.25	7.15547909357792e-12\\
92.4	7.10771153428782e-12\\
92.55	6.99357808845581e-12\\
92.7	6.81941351906759e-12\\
92.85	6.59164395928612e-12\\
93	6.31671666367342e-12\\
93.15	6.00103507242472e-12\\
93.3	5.65089940841287e-12\\
93.45	5.27245295526727e-12\\
93.6	4.87163409730777e-12\\
93.75	4.45413413925397e-12\\
93.9	4.02536086549671e-12\\
94.05	3.59040774554847e-12\\
94.2	3.15402864421353e-12\\
94.35	2.72061785210944e-12\\
94.5	2.29419521444337e-12\\
94.65	1.87839610336325e-12\\
94.8	1.47646595168023e-12\\
94.95	1.09125904316801e-12\\
95.1	7.25241236820086e-13\\
95.25	3.80496289188787e-13\\
95.4	5.87354300107084e-14\\
95.55	-2.38690158511098e-13\\
95.7	-5.10774309420833e-13\\
95.85	-7.56838633873367e-13\\
96	-9.76513421581734e-13\\
96.15	-1.16971701265241e-12\\
96.3	-1.33663396338336e-12\\
96.45	-1.47769231508782e-12\\
96.6	-1.5935402595231e-12\\
96.75	-1.68502247735561e-12\\
96.9	-1.75315640757965e-12\\
97.05	-1.79910868621744e-12\\
97.2	-1.82417197223811e-12\\
97.35	-1.82974235770705e-12\\
97.5	-1.81729753796163e-12\\
97.65	-1.78837589633537e-12\\
97.8	-1.74455663683465e-12\\
97.95	-1.68744107740325e-12\\
98.1	-1.61863519616894e-12\\
98.25	-1.53973350350817e-12\\
98.4	-1.45230429402928e-12\\
98.55	-1.35787631478018e-12\\
98.7	-1.25792686923418e-12\\
98.85	-1.15387136097956e-12\\
99	-1.04705426660036e-12\\
99.15	-9.38741514035042e-13\\
99.3	-8.30114230769468e-13\\
99.45	-7.22263815577285e-13\\
99.6	-6.16188278168346e-13\\
99.75	-5.12789783034317e-13\\
99.9	-4.12873326968662e-13\\
};
\addplot +[color=mycolor2,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	2.54073589740245e-15\\
0.3	2.19599042542416e-11\\
0.45	3.39278510982895e-09\\
0.6	1.01285853545167e-07\\
0.75	1.23287770427447e-06\\
0.9	8.53655354612331e-06\\
1.05	4.01646346327194e-05\\
1.2	0.000142792909276977\\
1.35	0.000410767881986647\\
1.5	0.00100179929378636\\
1.65	0.00214129422254633\\
1.8	0.00411039712906347\\
1.95	0.00721781518096004\\
2.1	0.0117601923490273\\
2.25	0.0179785258890802\\
2.4	0.0260184714730366\\
2.55	0.0359008499564606\\
2.7	0.0475061305798834\\
2.85	0.0605739648727564\\
3	0.0747165677809426\\
3.15	0.0894431736198657\\
3.3	0.104191979592139\\
3.45	0.118365823692968\\
3.6	0.131368153918242\\
3.75	0.142636449547264\\
3.9	0.151670994844498\\
4.05	0.15805766094815\\
4.2	0.161484042747985\\
4.35	0.161748878349379\\
4.5	0.158765129998634\\
4.65	0.152557426450589\\
4.8	0.143254768783516\\
4.95	0.131079502074529\\
5.1	0.116333574117276\\
5.25	0.0993830593989118\\
5.4	0.0806418401243692\\
5.55	0.0605552219876423\\
5.7	0.0395841336661692\\
5.85	0.0181904259140484\\
6	-0.00317634364277657\\
6.15	-0.0240903748850699\\
6.3	-0.0441591822309187\\
6.45	-0.0630311819694825\\
6.6	-0.080401326436548\\
6.75	-0.0960148652226566\\
6.9	-0.109669362724338\\
7.05	-0.12121513708415\\
7.2	-0.130554309339089\\
7.35	-0.137638664975481\\
7.5	-0.14246653467859\\
7.65	-0.145078898439968\\
7.8	-0.145554908830888\\
7.95	-0.144007016530134\\
8.1	-0.140575865329634\\
8.25	-0.135425105899914\\
8.4	-0.128736258492196\\
8.55	-0.120703735248076\\
8.7	-0.111530113502345\\
8.85	-0.101421732890742\\
9	-0.090584671586142\\
9.15	-0.0792211408545259\\
9.3	-0.0675263225272275\\
9.45	-0.0556856610337024\\
9.6	-0.0438726103714086\\
9.75	-0.0322468267970401\\
9.9	-0.0209527900561223\\
10.05	-0.0101188295444655\\
10.2	0.000143473189233329\\
10.35	0.00973953785544843\\
10.5	0.0185917294823034\\
10.65	0.0266390292736654\\
10.8	0.0338364689221588\\
10.95	0.0401543647476091\\
11.1	0.0455773870868531\\
11.25	0.0501034988763659\\
11.4	0.0537427954560314\\
11.55	0.0565162753823794\\
11.7	0.0584545695644927\\
11.85	0.0595966534071198\\
12	0.0599885639347818\\
12.15	0.0596821411394831\\
12.3	0.0587338100953103\\
12.45	0.057203417759192\\
12.6	0.0551531358637017\\
12.75	0.0526464389328309\\
12.9	0.0497471642362138\\
13.05	0.0465186584563579\\
13.2	0.0430230139867526\\
13.35	0.039320396111335\\
13.5	0.0354684608388026\\
13.65	0.0315218618763945\\
13.8	0.0275318441219664\\
13.95	0.0235459201231538\\
14.1	0.0196076251890396\\
14.25	0.015756346232575\\
14.4	0.0120272189596255\\
14.55	0.00845108769084115\\
14.7	0.00505452189320083\\
14.85	0.00185988339651144\\
15	-0.00111456173601636\\
15.15	-0.00385449263687307\\
15.3	-0.00634935016805957\\
15.45	-0.00859212615541716\\
15.6	-0.010579130660114\\
15.75	-0.0123097423245737\\
15.9	-0.0137861464996764\\
16.05	-0.015013065506798\\
16.2	-0.0159974850196975\\
16.35	-0.0167483801741617\\
16.5	-0.0172764446336439\\
16.65	-0.0175938254621382\\
16.8	-0.0177138662857342\\
16.95	-0.0176508608655578\\
17.1	-0.0174198188603344\\
17.25	-0.0170362452292355\\
17.4	-0.0165159344170671\\
17.55	-0.0158747801757898\\
17.7	-0.0151286016099474\\
17.85	-0.0142929857895232\\
18	-0.0133831470523752\\
18.15	-0.0124138029197356\\
18.3	-0.0113990663720333\\
18.45	-0.010352354077994\\
18.6	-0.00928631003688078\\
18.75	-0.00821274398098159\\
18.9	-0.00714258379199796\\
19.05	-0.00608584110973212\\
19.2	-0.00505158925319019\\
19.35	-0.00404795253166761\\
19.5	-0.00308210599526368\\
19.65	-0.00216028465928361\\
19.8	-0.00128780123382758\\
19.95	-0.000469071397258419\\
20.1	0.000292354331067947\\
20.25	0.0009937530386365\\
20.4	0.0016331870762696\\
20.55	0.00220945777381053\\
20.7	0.00272205602313362\\
20.85	0.00317111049038846\\
21	0.00355733417020254\\
21.15	0.0038819699432536\\
21.3	0.0041467357459329\\
21.45	0.00435376990743053\\
21.6	0.00450557715609455\\
21.75	0.00460497574388555\\
21.9	0.00465504608564259\\
22.05	0.00465908125910571\\
22.2	0.0046205396625561\\
22.35	0.00454300007983143\\
22.5	0.00443011935759442\\
22.65	0.00428559285726947\\
22.8	0.00411311780416467\\
22.95	0.00391635961907153\\
23.1	0.00369892128315353\\
23.25	0.00346431575523268\\
23.4	0.00321594143166915\\
23.55	0.00295706061288245\\
23.7	0.00269078091714151\\
23.85	0.00242003956149341\\
24	0.00214759041152674\\
24.15	0.00187599368598273\\
24.3	0.00160760818892926\\
24.45	0.00134458593118615\\
24.6	0.00108886899381133\\
24.75	0.000842188479600701\\
24.9	0.000606065393586627\\
25.05	0.00038181329030961\\
25.2	0.000170542524048845\\
25.35	-2.68340619029189e-05\\
25.5	-0.000209594169579546\\
25.65	-0.000377197964475555\\
25.8	-0.000529279034074472\\
25.95	-0.000665634538819567\\
26.1	-0.00078621470216791\\
26.25	-0.000891111780222233\\
26.4	-0.000980548644658879\\
26.55	-0.00105486710536923\\
26.7	-0.00111451609150573\\
26.85	-0.00116003980156545\\
27	-0.00119206592484297\\
27.15	-0.00121129402812107\\
27.3	-0.001218484192921\\
27.45	-0.00121444598007296\\
27.6	-0.0012000277898582\\
27.75	-0.00117610667757674\\
27.9	-0.00114357867616218\\
28.05	-0.00110334966944795\\
28.2	-0.00105632685192969\\
28.35	-0.00100341080340601\\
28.5	-0.000945488199747537\\
28.65	-0.000883425174271514\\
28.8	-0.000818061337809544\\
28.95	-0.000750204459570582\\
29.1	-0.000680625805334435\\
29.25	-0.000610056124375398\\
29.4	-0.000539182271818572\\
29.55	-0.000468644448877415\\
29.7	-0.000399034039610928\\
29.85	-0.000330892019470271\\
30	-0.00026470790797235\\
30.15	-0.00020091923533382\\
30.3	-0.000139911490812763\\
30.45	-8.2018518823882e-05\\
30.6	-2.75233276017843e-05\\
30.75	2.33407257310925e-05\\
30.9	7.03884103984432e-05\\
31.05	0.000113480794440369\\
31.2	0.000152523151268062\\
31.35	0.000187462636772365\\
31.5	0.00021828577280741\\
31.65	0.000245015771975876\\
31.8	0.000267709737524982\\
31.95	0.000286455770845842\\
32.1	0.00030137001757714\\
32.25	0.000312593681670642\\
32.4	0.00032029003500435\\
32.55	0.000324641448251561\\
32.7	0.000325846466753143\\
32.85	0.000324116953117152\\
33	0.000319675316205018\\
33.15	0.000312751844076511\\
33.3	0.0003035821563749\\
33.45	0.000292404789556476\\
33.6	0.000279458926321037\\
33.75	0.00026498227859678\\
33.9	0.000249209131487864\\
34.05	0.00023236855371789\\
34.2	0.000214682778308472\\
34.35	0.000196365755528436\\
34.5	0.000177621878544185\\
34.65	0.000158644880702048\\
34.8	0.000139616901984664\\
34.95	0.000120707720909738\\
35.1	0.00010207414698388\\
35.25	8.3859567788583e-05\\
35.4	6.61936438603125e-05\\
35.55	4.91921437319735e-05\\
35.7	3.29569108272128e-05\\
35.85	1.75759533400103e-05\\
36	3.12364778664051e-06\\
36.15	-1.03389534184222e-05\\
36.3	-2.27637202412513e-05\\
36.45	-3.41149591703993e-05\\
36.6	-4.43688532658432e-05\\
36.75	-5.35128381055016e-05\\
36.9	-6.15449234844409e-05\\
37.05	-6.84729705109561e-05\\
37.2	-7.43139334641872e-05\\
37.35	-7.90930754368276e-05\\
37.5	-8.28431663908797e-05\\
37.65	-8.56036718114022e-05\\
37.8	-8.74199396597791e-05\\
37.95	-8.8342392811139e-05\\
38.1	-8.84257336168721e-05\\
38.25	-8.77281666692634e-05\\
38.4	-8.63106452673193e-05\\
38.55	-8.42361464968714e-05\\
38.7	-8.15689792496224e-05\\
38.85	-7.83741289202175e-05\\
39	-7.47166419425769e-05\\
39.15	-7.06610527610993e-05\\
39.3	-6.62708552830319e-05\\
39.45	-6.16080203289631e-05\\
39.6	-5.67325600922806e-05\\
39.75	-5.17021401383642e-05\\
39.9	-4.65717390226677e-05\\
40.05	-4.13933551856669e-05\\
40.2	-3.62157603935165e-05\\
40.35	-3.10842986373588e-05\\
40.5	-2.60407290824035e-05\\
40.65	-2.11231113706176e-05\\
40.8	-1.63657313282726e-05\\
40.95	-1.17990649115191e-05\\
41.1	-7.44977803913089e-06\\
41.25	-3.3407598108489e-06\\
41.4	5.08813508608238e-07\\
41.55	4.08338644701545e-06\\
41.7	7.37090698818746e-06\\
41.85	1.03626867354198e-05\\
42	1.30532413713459e-05\\
42.15	1.5440114188717e-05\\
42.3	1.75236854217825e-05\\
42.45	1.93069700422803e-05\\
42.6	2.07954065995538e-05\\
42.75	2.19966395830491e-05\\
42.9	2.29202976694589e-05\\
43.05	2.35777700881129e-05\\
43.2	2.39819831988795e-05\\
43.35	2.41471792288079e-05\\
43.5	2.40886989589093e-05\\
43.65	2.38227699926836e-05\\
43.8	2.33663020750039e-05\\
43.95	2.2736690765423e-05\\
44.1	2.19516306054279e-05\\
44.25	2.10289387560873e-05\\
44.4	1.99863899222474e-05\\
44.55	1.88415632231523e-05\\
44.7	1.76117015181917e-05\\
44.85	1.63135835513917e-05\\
45	1.4963409140113e-05\\
45.15	1.357669750294e-05\\
45.3	1.21681986995538e-05\\
45.45	1.07518180419695e-05\\
45.6	9.340553232284e-06\\
45.75	7.94644388728736e-06\\
45.9	6.58053302512758e-06\\
46.05	5.2528400137553e-06\\
46.2	3.97234441509931e-06\\
46.35	2.7469801027408e-06\\
46.5	1.58363898408543e-06\\
46.65	4.8818362043174e-07\\
46.8	-5.34531990407847e-07\\
46.95	-1.48063422452912e-06\\
47.1	-2.34719500317379e-06\\
47.25	-3.13219109711669e-06\\
47.4	-3.83445833397466e-06\\
47.55	-4.45364146904784e-06\\
47.7	-4.9901404650852e-06\\
47.85	-5.44505390565008e-06\\
48	-5.82012024111582e-06\\
48.15	-6.11765753631869e-06\\
48.3	-6.34050235510581e-06\\
48.45	-6.49194838000267e-06\\
48.6	-6.57568532554202e-06\\
48.75	-6.59573866197965e-06\\
48.9	-6.55641062269196e-06\\
49.05	-6.46222292400182e-06\\
49.2	-6.31786158098368e-06\\
49.35	-6.12812415740069e-06\\
49.5	-5.89786974274026e-06\\
49.65	-5.63197190472288e-06\\
49.8	-5.33527482201439e-06\\
49.95	-5.01255275949143e-06\\
50.1	-4.66847300757897e-06\\
50.25	-4.30756236814834e-06\\
50.4	-3.93417723245094e-06\\
50.55	-3.55247726175239e-06\\
50.7	-3.16640264887469e-06\\
50.85	-2.77965490887167e-06\\
51	-2.39568111964512e-06\\
51.15	-2.01766150851692e-06\\
51.3	-1.6485002586399e-06\\
51.45	-1.29081938966491e-06\\
51.6	-9.46955550267598e-07\\
51.75	-6.18959545937073e-07\\
51.9	-3.08598413781183e-07\\
52.05	-1.73598469329825e-08\\
52.2	2.53541235644652e-07\\
52.35	5.03154182670889e-07\\
52.5	7.30782378447149e-07\\
52.65	9.35971496550438e-07\\
52.8	1.11849644917344e-06\\
52.95	1.27834723867554e-06\\
53.1	1.41571391303295e-06\\
53.25	1.53097082056793e-06\\
53.4	1.62466035175341e-06\\
53.55	1.69747634718627e-06\\
53.7	1.75024734115639e-06\\
53.85	1.78391979976089e-06\\
54	1.79954150137522e-06\\
54.15	1.79824519563674e-06\\
54.3	1.78123266506439e-06\\
54.45	1.74975930115929e-06\\
54.6	1.70511929443368e-06\\
54.75	1.64863152541526e-06\\
54.9	1.58162623138111e-06\\
55.05	1.50543251148965e-06\\
55.2	1.42136672119374e-06\\
55.35	1.33072179541367e-06\\
55.5	1.23475752900085e-06\\
55.65	1.13469183259464e-06\\
55.8	1.03169297212085e-06\\
55.95	9.26872790948748e-07\\
56.1	8.21280905149245e-07\\
56.25	7.15899854411508e-07\\
56.4	6.11641183997655e-07\\
56.55	5.09342426660153e-07\\
56.7	4.09764947718944e-07\\
56.85	3.13592611494925e-07\\
57	2.21431223015721e-07\\
57.15	1.33808695335741e-07\\
57.3	5.11758899269708e-08\\
57.45	-2.60919246232561e-08\\
57.6	-9.7693051953534e-08\\
57.75	-1.63396842629999e-07\\
57.9	-2.23040721932079e-07\\
58.05	-2.76526828312652e-07\\
58.2	-3.23818319492303e-07\\
58.35	-3.64935402060287e-07\\
58.5	-3.99951138952862e-07\\
58.65	-4.28987087305395e-07\\
58.8	-4.5220881697064e-07\\
58.95	-4.69821357504555e-07\\
59.1	-4.82064618685012e-07\\
59.25	-4.8920882668911e-07\\
59.4	-4.91550014951706e-07\\
59.55	-4.89405605500018e-07\\
59.7	-4.83110113243929e-07\\
59.85	-4.73011002334185e-07\\
60	-4.59464720314387e-07\\
60.15	-4.42832932418543e-07\\
60.3	-4.23478975032915e-07\\
60.45	-4.01764544075214e-07\\
60.6	-3.78046630869979e-07\\
60.75	-3.52674715037629e-07\\
60.9	-3.2598822098513e-07\\
61.05	-2.98314241805074e-07\\
61.2	-2.69965531771048e-07\\
61.35	-2.41238766172274e-07\\
61.5	-2.12413064968692e-07\\
61.65	-1.8374877467609e-07\\
61.8	-1.55486501014201e-07\\
61.95	-1.27846383171881e-07\\
62.1	-1.01027599063142e-07\\
62.25	-7.52080896651988e-08\\
62.4	-5.05444894419789e-08\\
62.55	-2.71722489597129e-08\\
62.7	-5.2059350896266e-09\\
62.85	1.52603063403522e-08\\
63	3.41521409454585e-08\\
63.15	5.14143049368423e-08\\
63.3	6.70097487770913e-08\\
63.45	8.09186809951139e-08\\
63.6	9.31375275926118e-08\\
63.75	1.03677822130147e-07\\
63.9	1.1256504112819e-07\\
64.05	1.19837398869116e-07\\
64.2	1.25544615051571e-07\\
64.35	1.29746668040477e-07\\
64.5	1.32512545685664e-07\\
64.65	1.33919004860751e-07\\
64.8	1.34049350012399e-07\\
64.95	1.32992240118674e-07\\
65.1	1.30840532544039e-07\\
65.25	1.27690171356807e-07\\
65.4	1.23639126751554e-07\\
65.55	1.18786391302257e-07\\
65.7	1.13231037869429e-07\\
65.85	1.07071343103067e-07\\
66	1.00403979629271e-07\\
66.15	9.33232791873101e-08\\
66.3	8.59205682007329e-08\\
66.45	7.82835765250457e-08\\
66.6	7.04959194189739e-08\\
66.75	6.26366521394231e-08\\
66.9	5.47798959641118e-08\\
67.05	4.69945339021954e-08\\
67.2	3.93439738630957e-08\\
67.35	3.18859766177371e-08\\
67.5	2.46725455045001e-08\\
67.65	1.77498745039722e-08\\
67.8	1.11583510311222e-08\\
67.95	4.93260956954902e-09\\
68.1	-8.98367901689707e-10\\
68.25	-6.31110886446873e-09\\
68.4	-1.12874688577066e-08\\
68.55	-1.58144160073178e-08\\
68.7	-1.98837857813464e-08\\
68.85	-2.34920102213249e-08\\
69	-2.66398258260738e-08\\
69.15	-2.93319641578889e-08\\
69.3	-3.1576829106502e-08\\
69.45	-3.3386164586517e-08\\
69.6	-3.47747162623947e-08\\
69.75	-3.57598906946192e-08\\
69.9	-3.63614150845211e-08\\
70.05	-3.66010005663532e-08\\
70.2	-3.65020117565305e-08\\
70.35	-3.60891450242408e-08\\
70.5	-3.53881176975553e-08\\
70.65	-3.4425370167234e-08\\
70.8	-3.32277825989685e-08\\
70.95	-3.18224077160091e-08\\
71.1	-3.02362208699916e-08\\
71.25	-2.84958883801172e-08\\
71.4	-2.66275548912965e-08\\
71.55	-2.46566502818722e-08\\
71.7	-2.26077164423655e-08\\
71.85	-2.05042540494102e-08\\
72	-1.83685892745541e-08\\
72.15	-1.62217601966321e-08\\
72.3	-1.4083422529507e-08\\
72.45	-1.1971774134521e-08\\
72.6	-9.90349765923316e-09\\
72.75	-7.89372053103398e-09\\
72.9	-5.95599143596982e-09\\
73.05	-4.10227232941591e-09\\
73.2	-2.34294495580644e-09\\
73.35	-6.86830799079974e-10\\
73.5	8.58776656666995e-10\\
73.65	2.28806850617397e-09\\
73.8	3.59666700869033e-09\\
73.95	4.78156335307209e-09\\
74.1	5.84104777004492e-09\\
74.25	6.77463314446596e-09\\
74.4	7.58297325642157e-09\\
74.55	8.26777674777053e-09\\
74.7	8.83171787114304e-09\\
74.85	9.27834503230291e-09\\
75	9.61198808503692e-09\\
75.15	9.8376652812016e-09\\
75.3	9.96099071806943e-09\\
75.45	9.98808306148265e-09\\
75.6	9.92547625732377e-09\\
75.75	9.78003287619563e-09\\
75.9	9.5588606676765e-09\\
76.05	9.26923283174535e-09\\
76.2	8.91851244657995e-09\\
76.35	8.5140814244899e-09\\
76.5	8.06327430178536e-09\\
76.65	7.57331710437363e-09\\
76.8	7.05127146924733e-09\\
76.95	6.50398414315203e-09\\
77.1	5.93804192392283e-09\\
77.25	5.3597320575318e-09\\
77.4	4.77500805501667e-09\\
77.55	4.18946084834391e-09\\
77.7	3.60829516302858e-09\\
77.85	3.03631094807733e-09\\
78	2.47788967058903e-09\\
78.15	1.93698525314634e-09\\
78.3	1.41711940693683e-09\\
78.45	9.21381092290681e-10\\
78.6	4.52429820925509e-10\\
78.75	1.25025005268666e-11\\
78.9	-3.96576487775572e-10\\
79.05	-7.73382295116594e-10\\
79.2	-1.1168740132642e-09\\
79.35	-1.42637680547174e-09\\
79.5	-1.70156207714907e-09\\
79.65	-1.94242599858631e-09\\
79.8	-2.1492666844766e-09\\
79.95	-2.32266032534522e-09\\
80.1	-2.46343655443781e-09\\
80.25	-2.57265332038655e-09\\
80.4	-2.65157152129468e-09\\
80.55	-2.70162963998715e-09\\
80.7	-2.7244186032935e-09\\
80.85	-2.72165707057678e-09\\
81	-2.69516733850814e-09\\
81.15	-2.64685203051089e-09\\
81.3	-2.57867172054851e-09\\
81.45	-2.49262362218606e-09\\
81.6	-2.39072145527696e-09\\
81.75	-2.27497658437033e-09\\
81.9	-2.14738050513396e-09\\
82.05	-2.00988873787091e-09\\
82.2	-1.86440617068189e-09\\
82.35	-1.71277387908974e-09\\
82.5	-1.55675743407707e-09\\
82.65	-1.39803669656483e-09\\
82.8	-1.23819708343276e-09\\
82.95	-1.0787222782968e-09\\
83.1	-9.20988349444294e-10\\
83.25	-7.6625922760562e-10\\
83.4	-6.15683487617769e-10\\
83.55	-4.70292370511994e-10\\
83.7	-3.30998976120631e-10\\
83.85	-1.98598550929121e-10\\
84	-7.37697915694128e-11\\
84.15	4.292291897443e-11\\
84.3	1.51026427740086e-10\\
84.45	2.50194967478441e-10\\
84.6	3.40185638983172e-10\\
84.75	4.20853307152755e-10\\
84.9	4.92144996903421e-10\\
85.05	5.54093873387497e-10\\
85.2	6.06812888682258e-10\\
85.35	6.50488174263982e-10\\
85.5	6.85372255234947e-10\\
85.65	7.11777158491885e-10\\
85.8	7.30067482876662e-10\\
85.95	7.40653494896015e-10\\
86.1	7.43984308897752e-10\\
86.25	7.40541205704495e-10\\
86.4	7.30831138688936e-10\\
86.55	7.15380471179938e-10\\
86.7	6.94728983966967e-10\\
86.85	6.69424186568102e-10\\
87	6.40015960887837e-10\\
87.15	6.07051560954797e-10\\
87.3	5.7107098763254e-10\\
87.45	5.32602752571189e-10\\
87.6	4.9216004124226e-10\\
87.75	4.50237280698594e-10\\
87.9	4.07307113746873e-10\\
88.05	3.63817777529172e-10\\
88.2	3.20190881096342e-10\\
88.35	2.76819573430218e-10\\
88.5	2.34067090540875e-10\\
88.65	1.92265667733568e-10\\
88.8	1.51715800908805e-10\\
88.95	1.12685838826614e-10\\
89.1	7.54118866285374e-11\\
89.25	4.0097999561761e-11\\
89.4	6.91664478070859e-12\\
89.55	-2.39905916979677e-11\\
89.7	-5.25120763527041e-11\\
89.85	-7.8565001589619e-11\\
90	-1.0209408508083e-10\\
90.15	-1.23070118692208e-10\\
90.3	-1.41488390339686e-10\\
90.45	-1.57367001587789e-10\\
90.6	-1.70745103114992e-10\\
90.75	-1.81681069335518e-10\\
90.9	-1.9025063250383e-10\\
91.05	-1.96544995553778e-10\\
91.2	-2.00668941756548e-10\\
91.35	-2.02738958036858e-10\\
91.5	-2.0288138748185e-10\\
91.65	-2.0123062522727e-10\\
91.8	-1.97927370526149e-10\\
91.95	-1.93116946410173e-10\\
92.1	-1.86947696956922e-10\\
92.25	-1.79569470789327e-10\\
92.4	-1.71132198068739e-10\\
92.55	-1.6178456691018e-10\\
92.7	-1.51672803857277e-10\\
92.85	-1.40939561813376e-10\\
93	-1.29722917641786e-10\\
93.15	-1.1815548052843e-10\\
93.3	-1.06363611149663e-10\\
93.45	-9.4466750711058e-11\\
93.6	-8.25768580229762e-11\\
93.75	-7.07979519581793e-11\\
93.9	-5.92257558972902e-11\\
94.05	-4.79474401103138e-11\\
94.2	-3.70414574467233e-11\\
94.35	-2.65774672121062e-11\\
94.5	-1.66163416946671e-11\\
94.65	-7.21024946803876e-12\\
94.8	1.59719066465849e-12\\
94.95	9.77069140975927e-12\\
95.1	1.7283020849528e-11\\
95.25	2.4114674935872e-11\\
95.4	3.02535051051576e-11\\
95.55	3.56943074454887e-11\\
95.7	4.04383797331632e-11\\
95.85	4.44930524929325e-11\\
96	4.78712000319028e-11\\
96.15	5.05907371542429e-11\\
96.3	5.26741069881095e-11\\
96.45	5.41477650520996e-11\\
96.6	5.50416643607847e-11\\
96.75	5.53887460219904e-11\\
96.9	5.52244394168802e-11\\
97.05	5.45861756817723e-11\\
97.2	5.35129178319988e-11\\
97.35	5.2044710486773e-11\\
97.5	5.0222251773514e-11\\
97.65	4.80864896136826e-11\\
97.8	4.56782442229086e-11\\
97.95	4.30378582987997e-11\\
98.1	4.02048760227715e-11\\
98.25	3.72177516697048e-11\\
98.4	3.41135883031344e-11\\
98.55	3.09279067356086e-11\\
98.7	2.76944446551976e-11\\
98.85	2.44449855609421e-11\\
99	2.12092169131609e-11\\
99.15	1.8014616689547e-11\\
99.3	1.48863673452427e-11\\
99.45	1.18472960047059e-11\\
99.6	8.91783956509736e-12\\
99.75	6.11603326486495e-12\\
99.9	3.45752116672476e-12\\
};
\addplot +[color=mycolor3,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	5.1045640472009e-19\\
0.3	2.29917646489071e-14\\
0.45	9.70663836885898e-12\\
0.6	5.99704935593639e-10\\
0.75	1.29060500626952e-08\\
0.9	1.42658507217617e-07\\
1.05	9.97235130388826e-07\\
1.2	4.99334736746448e-06\\
1.35	1.94111059357427e-05\\
1.5	6.18981927027699e-05\\
1.65	0.000168394246187868\\
1.8	0.000402324564677027\\
1.95	0.000862893798707037\\
2.1	0.00168986941795594\\
2.25	0.00306259132588488\\
2.4	0.0051919634087752\\
2.55	0.0083055417886828\\
2.7	0.0126271478602449\\
2.85	0.0183533999358715\\
3	0.0256300211830148\\
3.15	0.0345307352006784\\
3.3	0.0450411009330379\\
3.45	0.0570489151916187\\
3.6	0.070341980391093\\
3.75	0.0846132302053562\\
3.9	0.0994725213795055\\
4.05	0.11446388967221\\
4.2	0.1290867499394\\
4.35	0.142819385899652\\
4.5	0.15514309793097\\
4.65	0.165565522135784\\
4.8	0.173641863247231\\
4.95	0.178993062231842\\
5.1	0.181320216043066\\
5.25	0.180414857456288\\
5.4	0.176164969292953\\
5.55	0.168556837702381\\
5.7	0.157673036862074\\
5.85	0.143686980120352\\
6	0.126854571170683\\
6.15	0.107503546602806\\
6.3	0.0860211229468223\\
6.45	0.0628405527942142\\
6.6	0.0384271617442682\\
6.75	0.0132643866983307\\
6.9	-0.0121597280543366\\
7.05	-0.0373651924722093\\
7.2	-0.0618915811641774\\
7.35	-0.0853081591270966\\
7.5	-0.107222462028078\\
7.65	-0.127287237812845\\
7.8	-0.145205717354406\\
7.95	-0.160735235133553\\
8.1	-0.173689266020411\\
8.25	-0.183937980954305\\
8.4	-0.191407452865208\\
8.55	-0.196077664957407\\
8.7	-0.19797948707959\\
8.85	-0.197190793054866\\
9	-0.193831893334051\\
9.15	-0.188060453995695\\
9.3	-0.180066065777739\\
9.45	-0.170064616294425\\
9.6	-0.15829260562943\\
9.75	-0.145001530803719\\
9.9	-0.130452448827451\\
10.05	-0.114910811717451\\
10.2	-0.0986416504771452\\
10.35	-0.0819051689995891\\
10.5	-0.0649527934980692\\
10.65	-0.0480237086547828\\
10.8	-0.0313418984042414\\
10.95	-0.0151136972739102\\
11.1	0.000474152421906918\\
11.25	0.0152559514550803\\
11.4	0.0290880243454629\\
11.55	0.0418492579489316\\
11.7	0.0534412311929957\\
11.85	0.0637879730088205\\
12	0.0728353881706518\\
12.15	0.0805503923524959\\
12.3	0.0869197983567659\\
12.45	0.0919489952733457\\
12.6	0.0956604614037077\\
12.75	0.0980921502451332\\
12.9	0.0992957867826508\\
13.05	0.0993351088835543\\
13.2	0.09828408582715\\
13.35	0.0962251430190438\\
13.5	0.0932474188150341\\
13.65	0.0894450761863021\\
13.8	0.0849156887583132\\
13.95	0.0797587176054346\\
14.1	0.074074092128253\\
14.25	0.0679609054196042\\
14.4	0.0615162317695948\\
14.55	0.0548340713937149\\
14.7	0.0480044251094192\\
14.85	0.0411124995474728\\
15	0.0342380415719039\\
15.15	0.0274547988990344\\
15.3	0.0208301024502453\\
15.45	0.0144245647399691\\
15.6	0.00829188758213807\\
15.75	0.00247877158486763\\
15.9	-0.00297508071741429\\
16.05	-0.00803687668621898\\
16.2	-0.0126805692233313\\
16.35	-0.0168866252306682\\
16.5	-0.0206417358700756\\
16.65	-0.0239384774791265\\
16.8	-0.02677493176657\\
16.95	-0.0291542735894945\\
17.1	-0.0310843342178645\\
17.25	-0.0325771475345288\\
17.4	-0.0336484861129542\\
17.55	-0.0343173935728365\\
17.7	-0.0346057190464349\\
17.85	-0.0345376590061044\\
18	-0.0341393111151781\\
18.15	-0.0334382441782342\\
18.3	-0.0324630876900392\\
18.45	-0.0312431439213147\\
18.6	-0.0298080249392501\\
18.75	-0.0281873164458012\\
18.9	-0.0264102698309067\\
19.05	-0.0245055233836467\\
19.2	-0.0225008531842037\\
19.35	-0.0204229538147267\\
19.5	-0.0182972486787208\\
19.65	-0.0161477294067267\\
19.8	-0.0139968235506738\\
19.95	-0.0118652895298218\\
20.1	-0.00977213758672515\\
20.25	-0.00773457534092358\\
20.4	-0.00576797638957366\\
20.55	-0.00388587029628954\\
20.7	-0.00209995223016206\\
20.85	-0.000420110464274025\\
21	0.00114553008507819\\
21.15	0.00259055010296083\\
21.3	0.00391016571418354\\
21.45	0.00510114769295591\\
21.6	0.0061617317728647\\
21.75	0.00709152172400141\\
21.9	0.00789138679009517\\
22.05	0.00856335499472494\\
22.2	0.00911050373395174\\
22.35	0.00953684897477814\\
22.5	0.00984723427634591\\
22.65	0.0100472207452441\\
22.8	0.0101429789291156\\
22.95	0.0101411835451953\\
23.1	0.0100489118336319\\
23.25	0.00987354622047221\\
23.4	0.00962268187290794\\
23.55	0.00930403963060931\\
23.7	0.00892538470234031\\
23.85	0.00849445142715284\\
24	0.00801887431473149\\
24.15	0.00750612550027496\\
24.3	0.00696345867591938\\
24.45	0.00639785949331525\\
24.6	0.0058160023706699\\
24.75	0.00522421358239236\\
24.9	0.00462844046039875\\
25.05	0.0040342264930639\\
25.2	0.00344669207060046\\
25.35	0.00287052059412666\\
25.5	0.00230994963962683\\
25.65	0.00176876684716126\\
25.8	0.00125031018976442\\
25.95	0.000757472265182344\\
26.1	0.000292708246624238\\
26.25	-0.000141952874286787\\
26.4	-0.000544894118519224\\
26.55	-0.00091489378677745\\
26.7	-0.0012511065180188\\
26.85	-0.00155304248498674\\
27	-0.00182054506049677\\
27.15	-0.00205376727430734\\
27.3	-0.00225314736481218\\
27.45	-0.00241938371279648\\
27.6	-0.00255340942638678\\
27.75	-0.00265636682735607\\
27.9	-0.00272958206936843\\
28.05	-0.00277454009879096\\
28.2	-0.002792860148576\\
28.35	-0.00278627193561792\\
28.5	-0.00275659271209093\\
28.65	-0.00270570530173557\\
28.8	-0.00263553723302145\\
28.95	-0.00254804106269555\\
29.1	-0.00244517596553435\\
29.25	-0.00232889064924556\\
29.4	-0.00220110763748441\\
29.55	-0.00206370894892222\\
29.7	-0.00191852318627658\\
29.85	-0.00176731403621748\\
30	-0.00161177016912378\\
30.15	-0.00145349651679051\\
30.3	-0.00129400689638039\\
30.45	-0.00113471794016498\\
30.6	-0.000976944282895294\\
30.75	-0.000821894951954823\\
30.9	-0.000670670899750522\\
31.05	-0.000524263613052857\\
31.2	-0.000383554730165013\\
31.35	-0.000249316593839246\\
31.5	-0.000122213665717611\\
31.65	-2.8047267050037e-06\\
31.8	0.000108454212967439\\
31.95	0.000211206370214337\\
32.1	0.000305190087700954\\
32.25	0.000390234248992582\\
32.4	0.000466253282970623\\
32.55	0.00053324182809828\\
32.7	0.000591269124582306\\
32.85	0.000640473199594896\\
33	0.000681054907541396\\
33.15	0.000713271883933106\\
33.3	0.000737432467795962\\
33.45	0.000753889643759185\\
33.6	0.000763035051064479\\
33.75	0.000765293102755166\\
33.9	0.00076111525428215\\
34.05	0.000750974456733821\\
34.2	0.000735359825891231\\
34.35	0.000714771554356666\\
34.5	0.000689716090129354\\
34.65	0.00066070160122973\\
34.8	0.00062823374232447\\
34.95	0.000592811735796785\\
35.1	0.000554924776356146\\
35.25	0.000515048765102399\\
35.4	0.000473643375962402\\
35.55	0.000431149454612142\\
35.7	0.000387986747390805\\
35.85	0.000344551955310702\\
36	0.000301217106071614\\
36.15	0.000258328235001511\\
36.3	0.000216204364067844\\
36.45	0.000175136766532989\\
36.6	0.000135388503461236\\
36.75	9.71942171186062e-05\\
36.9	6.07601653356355e-05\\
37.05	2.62644801205847e-05\\
37.2	-6.14236679076128e-06\\
37.35	-3.63369091905747e-05\\
37.5	-6.42218604650597e-05\\
37.65	-8.97251345845879e-05\\
37.8	-0.000112798732093978\\
37.95	-0.000133417509006269\\
38.1	-0.000151577846205625\\
38.25	-0.000167296236553027\\
38.4	-0.000180607806372763\\
38.55	-0.000191564787389383\\
38.7	-0.000200234954494208\\
38.85	-0.00020670004395852\\
39	-0.000211054165887471\\
39.15	-0.000213402223834753\\
39.3	-0.000213858353583114\\
39.45	-0.000212544392149338\\
39.6	-0.000209588387103512\\
39.75	-0.000205123155310067\\
39.9	-0.000199284899210329\\
40.05	-0.000192211887781049\\
40.2	-0.000184043208327801\\
40.35	-0.000174917594312912\\
40.5	-0.000164972333481041\\
40.65	-0.000154342259637065\\
40.8	-0.000143158830555844\\
40.95	-0.000131549293665989\\
41.1	-0.000119635940354068\\
41.25	-0.000107535448985005\\
41.4	-9.5358316031603e-05\\
41.55	-8.32083740535186e-05\\
41.7	-7.11823946653121e-05\\
41.85	-5.93697740857285e-05\\
42	-4.78522983669254e-05\\
42.15	-3.67039849632805e-05\\
42.3	-2.59909969146087e-05\\
42.45	-1.57716255876139e-05\\
42.6	-6.09633764131312e-06\\
42.75	2.99211834419541e-06\\
42.9	1.14585503124321e-05\\
43.05	1.92751111133237e-05\\
43.2	2.64210417702038e-05\\
43.35	3.2882374614654e-05\\
43.5	3.86516012687877e-05\\
43.65	4.37273104116951e-05\\
43.8	4.81138001878017e-05\\
43.95	5.1820670002734e-05\\
44.1	5.48623963099122e-05\\
44.25	5.72578968215075e-05\\
44.4	5.9030087383659e-05\\
44.55	6.0205435540979e-05\\
44.7	6.08135145823958e-05\\
44.85	6.08865616122751e-05\\
45	6.04590429304038e-05\\
45.15	5.95672297346573e-05\\
45.3	5.82487868837e-05\\
45.45	5.65423771765071e-05\\
45.6	5.44872833233018e-05\\
45.75	5.21230495010204e-05\\
45.9	4.94891441078209e-05\\
46.05	4.66246450574678e-05\\
46.2	4.35679486875134e-05\\
46.35	4.03565030967451e-05\\
46.5	3.70265664789024e-05\\
46.65	3.36129907825177e-05\\
46.8	3.01490308020974e-05\\
46.95	2.66661785947073e-05\\
47.1	2.31940229192107e-05\\
47.25	1.97601332135823e-05\\
47.4	1.6389967459397e-05\\
47.55	1.31068031321107e-05\\
47.7	9.93169030132504e-06\\
47.85	6.88342582690575e-06\\
48	3.97854749454307e-06\\
48.15	1.23134684790516e-06\\
48.3	-1.34610059637314e-06\\
48.45	-3.74388912041194e-06\\
48.6	-5.95422197424676e-06\\
48.75	-7.97133738032691e-06\\
48.9	-9.79142282508064e-06\\
49.05	-1.14125190905005e-05\\
49.2	-1.28344154681129e-05\\
49.35	-1.40585375761293e-05\\
49.5	-1.50878291689024e-05\\
49.65	-1.59266292869314e-05\\
49.8	-1.65805460464922e-05\\
49.95	-1.70563283114293e-05\\
50.1	-1.73617364266764e-05\\
50.25	-1.75054131245796e-05\\
50.4	-1.74967556419939e-05\\
50.55	-1.73457900092965e-05\\
50.7	-1.70630483927676e-05\\
50.85	-1.66594502900642e-05\\
51	-1.61461882955422e-05\\
51.15	-1.55346190687269e-05\\
51.3	-1.48361600559967e-05\\
51.45	-1.40621924331908e-05\\
51.6	-1.32239706559969e-05\\
51.75	-1.23325389261759e-05\\
51.9	-1.13986548054504e-05\\
52.05	-1.04327201356782e-05\\
52.2	-9.44471935414713e-06\\
52.35	-8.44416522682486e-06\\
52.5	-7.44005196045943e-06\\
52.65	-6.44081559680257e-06\\
52.8	-5.45430153911377e-06\\
52.95	-4.4877390126362e-06\\
53.1	-3.54772221701742e-06\\
53.25	-2.64019788972707e-06\\
53.4	-1.77045896541111e-06\\
53.55	-9.43143986785327e-07\\
53.7	-1.62241898043367e-07\\
53.85	5.6889816826688e-07\\
54	1.24755251549296e-06\\
54.15	1.8716043340839e-06\\
54.3	2.43952140269367e-06\\
54.45	2.95033046531599e-06\\
54.6	3.40358871008641e-06\\
54.75	3.79935277144151e-06\\
54.9	4.13814567018553e-06\\
55.05	4.42092209594664e-06\\
55.2	4.64903242378064e-06\\
55.35	4.82418584157453e-06\\
55.5	4.94841294769418e-06\\
55.65	5.02402815928672e-06\\
55.8	5.05359225106228e-06\\
55.95	5.03987532251242e-06\\
56.1	4.98582046863407e-06\\
56.25	4.89450840557363e-06\\
56.4	4.76912327842911e-06\\
56.55	4.61291985397998e-06\\
56.7	4.42919227657639e-06\\
56.85	4.22124454101496e-06\\
57	3.99236281215107e-06\\
57.15	3.74578969742238e-06\\
57.3	3.48470055554653e-06\\
57.45	3.21218190255275e-06\\
57.6	2.93121195514055e-06\\
57.75	2.64464333124228e-06\\
57.9	2.35518790869693e-06\\
58.05	2.06540382520017e-06\\
58.2	1.77768458624812e-06\\
58.35	1.49425023268788e-06\\
58.5	1.21714050576588e-06\\
58.65	9.48209935245126e-07\\
58.8	6.89124765257789e-07\\
58.95	4.41361623064108e-07\\
59.1	2.06207827791445e-07\\
59.25	-1.52367704981823e-08\\
59.4	-2.22056536450641e-07\\
59.55	-4.1351549890267e-07\\
59.7	-5.89051626183112e-07\\
59.85	-7.48270050870934e-07\\
60	-8.90935368186641e-07\\
60.15	-1.01696313167755e-06\\
60.3	-1.12641066836049e-06\\
60.45	-1.21946733308374e-06\\
60.6	-1.29644431864254e-06\\
60.75	-1.35776413420942e-06\\
60.9	-1.40394986000379e-06\\
61.05	-1.43561428090498e-06\\
61.2	-1.45344899599187e-06\\
61.35	-1.45821359484874e-06\\
61.5	-1.45072498498938e-06\\
61.65	-1.43184694799634e-06\\
61.8	-1.40247999502149e-06\\
61.95	-1.3635515852181e-06\\
62.1	-1.31600676353987e-06\\
62.25	-1.26079926721115e-06\\
62.4	-1.19888314310281e-06\\
62.55	-1.13120491129478e-06\\
62.7	-1.05869630331811e-06\\
62.85	-9.82267596991302e-07\\
63	-9.02801563438631e-07\\
63.15	-8.21148035836785e-07\\
63.3	-7.38119103712387e-07\\
63.45	-6.54484931231967e-07\\
63.6	-5.70970192910374e-07\\
63.75	-4.88251115530162e-07\\
63.9	-4.06953110826466e-07\\
64.05	-3.27648979658059e-07\\
64.2	-2.50857664960766e-07\\
64.35	-1.77043527765433e-07\\
64.5	-1.06616117957178e-07\\
64.65	-3.99304092501547e-08\\
64.8	2.27125339555891e-08\\
64.95	8.10644915925427e-08\\
65.1	1.34928659630533e-07\\
65.25	1.84157893977957e-07\\
65.4	2.28652662451374e-07\\
65.55	2.68358740729203e-07\\
65.7	3.03264687951501e-07\\
65.85	3.33399137098142e-07\\
66	3.5882793449444e-07\\
66.15	3.79651161779592e-07\\
66.3	3.96000072452543e-07\\
66.45	4.08033973705703e-07\\
66.6	4.15937082692816e-07\\
66.75	4.19915384676655e-07\\
66.9	4.20193518687867e-07\\
67.05	4.1701171442065e-07\\
67.2	4.10622802115644e-07\\
67.35	4.01289315156152e-07\\
67.5	3.89280703050525e-07\\
67.65	3.74870670409875e-07\\
67.8	3.58334655473942e-07\\
67.95	3.39947459705244e-07\\
68.1	3.19981037977777e-07\\
68.25	2.98702456945289e-07\\
68.4	2.76372027297964e-07\\
68.55	2.53241613816458e-07\\
68.7	2.2955312541825e-07\\
68.85	2.05537185771745e-07\\
69	1.81411983535501e-07\\
69.15	1.57382299869236e-07\\
69.3	1.33638709564316e-07\\
69.45	1.1035695095767e-07\\
69.6	8.76974587265846e-08\\
69.75	6.58050527137147e-08\\
69.9	4.48087751018798e-08\\
70.05	2.48218675458554e-08\\
70.2	5.9418792715432e-09\\
70.35	-1.1749103331056e-08\\
70.5	-2.81841154691958e-08\\
70.65	-4.33108711804335e-08\\
70.8	-5.70912293233703e-08\\
70.95	-6.95005786853298e-08\\
71.1	-8.05271525497274e-08\\
71.25	-9.0171282965701e-08\\
71.4	-9.84446047849811e-08\\
71.55	-1.05369219282545e-07\\
71.7	-1.10976826864988e-07\\
71.85	-1.15307838000533e-07\\
72	-1.1841047108401e-07\\
72.15	-1.20339845485691e-07\\
72.3	-1.21157077531313e-07\\
72.45	-1.20928386628427e-07\\
72.6	-1.19724218197848e-07\\
72.75	-1.17618389494502e-07\\
72.9	-1.14687263815303e-07\\
73.05	-1.11008957998533e-07\\
73.2	-1.06662587524635e-07\\
73.35	-1.01727552937586e-07\\
73.5	-9.62828707234386e-08\\
73.65	-9.04065512126346e-08\\
73.8	-8.41750255190112e-08\\
73.95	-7.76626229946216e-08\\
74.1	-7.09411001685422e-08\\
74.25	-6.40792216525099e-08\\
74.4	-5.7142393038771e-08\\
74.55	-5.01923453878708e-08\\
74.7	-4.32868705078108e-08\\
74.85	-3.64796058622407e-08\\
75	-2.9819867614981e-08\\
75.15	-2.33525300217042e-08\\
75.3	-1.71179491172458e-08\\
75.45	-1.11519284186743e-08\\
75.6	-5.48572416957431e-09\\
75.75	-1.4608748936165e-10\\
75.9	4.84465933798268e-09\\
76.05	9.46851529965437e-09\\
76.2	1.37116647465105e-08\\
76.35	1.75643161144266e-08\\
76.5	2.10205182595564e-08\\
76.65	2.40779573801203e-08\\
76.8	2.67377374614111e-08\\
76.95	2.90041471230599e-08\\
77.1	3.08844156701637e-08\\
77.25	3.23884610545583e-08\\
77.4	3.35286323412864e-08\\
77.55	3.4319449150118e-08\\
77.7	3.47773404047639e-08\\
77.85	3.49203845751027e-08\\
78	3.47680534421807e-08\\
78.15	3.43409612537629e-08\\
78.3	3.36606209715579e-08\\
78.45	3.27492091415783e-08\\
78.6	3.16293407480255e-08\\
78.75	3.03238552400893e-08\\
78.9	2.88556147515316e-08\\
79.05	2.72473153661664e-08\\
79.2	2.55213121195395e-08\\
79.35	2.36994582693328e-08\\
79.5	2.18029592152203e-08\\
79.65	1.98522413039464e-08\\
79.8	1.78668356180193e-08\\
79.95	1.58652767172342e-08\\
80.1	1.3865016181791e-08\\
80.25	1.18823506944604e-08\\
80.4	9.93236429739087e-09\\
80.55	8.02888436695202e-09\\
80.7	6.18445076760505e-09\\
80.85	4.41029757319698e-09\\
81	2.71634668125935e-09\\
81.15	1.11121259271488e-09\\
81.3	-3.97782414333543e-10\\
81.45	-1.80458352260092e-09\\
81.6	-3.10436985695351e-09\\
81.75	-4.29351305780979e-09\\
81.9	-5.36952880444771e-09\\
82.05	-6.33102214754023e-09\\
82.2	-7.17762750459004e-09\\
82.35	-7.90994415966196e-09\\
82.5	-8.52946809045376e-09\\
82.65	-9.0385209218517e-09\\
82.8	-9.4401767762447e-09\\
82.95	-9.73818775758456e-09\\
83.1	-9.93690876903976e-09\\
83.25	-1.00412223236556e-08\\
83.4	-1.00564639642487e-08\\
83.55	-9.98834886336694e-09\\
83.7	-9.84290012704812e-09\\
83.85	-9.62637927781489e-09\\
84	-9.34521934332097e-09\\
84.15	-9.00596092776219e-09\\
84.3	-8.61519159401105e-09\\
84.45	-8.17948883581531e-09\\
84.6	-7.70536687168375e-09\\
84.75	-7.19922744559696e-09\\
84.9	-6.66731477472836e-09\\
85.05	-6.11567474120682e-09\\
85.2	-5.55011838383474e-09\\
85.35	-4.97618970679528e-09\\
85.5	-4.39913778591269e-09\\
85.65	-3.82389311911082e-09\\
85.8	-3.25504813645625e-09\\
85.95	-2.6968417566575e-09\\
86.1	-2.15314785117211e-09\\
86.25	-1.62746745417762e-09\\
86.4	-1.12292453659269e-09\\
86.55	-6.4226514506906e-10\\
86.7	-1.87859692372805e-10\\
86.85	2.38291826230005e-10\\
87	6.3455192515101e-10\\
87.15	9.99635270448806e-10\\
87.3	1.33259611706604e-09\\
87.45	1.63281378876993e-09\\
87.6	1.89997644803674e-09\\
87.75	2.13406340091326e-09\\
87.9	2.3353261778197e-09\\
88.05	2.50426862548286e-09\\
88.2	2.64162623786567e-09\\
88.35	2.74834494525096e-09\\
88.5	2.82555957070488e-09\\
88.65	2.87457215215133e-09\\
88.8	2.89683031639188e-09\\
88.95	2.89390587876333e-09\\
89.1	2.86747382888883e-09\\
89.25	2.81929184929664e-09\\
89.4	2.75118049969361e-09\\
89.55	2.66500418552302e-09\\
89.7	2.56265301523643e-09\\
89.85	2.4460256365841e-09\\
90	2.31701312829098e-09\\
90.15	2.17748400983547e-09\\
90.3	2.02927041878042e-09\\
90.45	1.87415549230205e-09\\
90.6	1.71386197729927e-09\\
90.75	1.55004208180615e-09\\
90.9	1.38426856943105e-09\\
91.05	1.21802708825398e-09\\
91.2	1.05270971606656e-09\\
91.35	8.89609695065846e-10\\
91.5	7.29917321136048e-10\\
91.65	5.74716945682973e-10\\
91.8	4.24985041631424e-10\\
91.95	2.8158927965385e-10\\
92.1	1.45288555961712e-10\\
92.25	1.67339090451664e-11\\
92.4	-1.03529740427816e-10\\
92.55	-2.15061094769312e-10\\
92.7	-3.17519299412514e-10\\
92.85	-4.10660148987347e-10\\
93	-4.94331750658781e-10\\
93.15	-5.68469715824125e-10\\
93.3	-6.3309195046658e-10\\
93.45	-6.88293113140166e-10\\
93.6	-7.34238807760762e-10\\
93.75	-7.71159576145577e-10\\
93.9	-7.99344752625551e-10\\
94.05	-8.19136240098534e-10\\
94.2	-8.30922263642207e-10\\
94.35	-8.3513115431024e-10\\
94.5	-8.32225212037923e-10\\
94.65	-8.22694692728037e-10\\
94.8	-8.07051960615901e-10\\
94.95	-7.85825842964597e-10\\
95.1	-7.59556220055343e-10\\
95.25	-7.2878887934996e-10\\
95.4	-6.94070658645834e-10\\
95.55	-6.55944899049996e-10\\
95.7	-6.14947224696345e-10\\
95.85	-5.71601662344831e-10\\
96	-5.26417110356677e-10\\
96.15	-4.79884163056223e-10\\
96.3	-4.32472293185638e-10\\
96.45	-3.8462739204887e-10\\
96.6	-3.36769664038537e-10\\
96.75	-2.89291869554129e-10\\
96.9	-2.42557907859722e-10\\
97.05	-1.96901729199716e-10\\
97.2	-1.52626563495041e-10\\
97.35	-1.1000445118096e-10\\
97.5	-6.9276060219895e-11\\
97.65	-3.06507720260124e-11\\
97.8	5.69298203210524e-12\\
97.95	3.96071527343871e-11\\
98.1	7.09732935387357e-11\\
98.25	9.97015897910874e-11\\
98.4	1.25729717109009e-10\\
98.55	1.49021549487173e-10\\
98.7	1.69565737556539e-10\\
98.85	1.87374177152897e-10\\
99	2.02480387927278e-10\\
99.15	2.14937821173761e-10\\
99.3	2.24818115372709e-10\\
99.45	2.32209317162877e-10\\
99.6	2.3721408457769e-10\\
99.75	2.39947888422466e-10\\
99.9	2.40537226643723e-10\\
};
\addplot +[color=mycolor4,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	4.84033742852026e-23\\
0.3	1.42441107031928e-17\\
0.45	1.7606002765001e-14\\
0.6	2.31413723910402e-12\\
0.75	8.91745751317318e-11\\
0.9	1.58378529438201e-09\\
1.05	1.65092415299595e-08\\
1.2	1.16702948042461e-07\\
1.35	6.1415940061474e-07\\
1.5	2.56456337510184e-06\\
1.65	8.89269383346571e-06\\
1.8	2.64802603019984e-05\\
1.95	6.94612307315817e-05\\
2.1	0.00016371098850567\\
2.25	0.000352139995147885\\
2.4	0.000700014816293538\\
2.55	0.00129925071817317\\
2.7	0.00227054262960951\\
2.85	0.00376235898017279\\
3	0.0059461871467673\\
3.15	0.00900791468647702\\
3.3	0.013135760907545\\
3.45	0.0185056465219835\\
3.6	0.0252652353291347\\
3.75	0.0335180623253242\\
3.9	0.0433091698330611\\
4.05	0.0546135254128321\\
4.2	0.0673282279317553\\
4.35	0.0812691650748884\\
4.5	0.096172411405115\\
4.65	0.111700290557657\\
4.8	0.127451699782517\\
4.95	0.142976031595557\\
5.1	0.157789837889607\\
5.25	0.171395270049851\\
5.4	0.183299291064922\\
5.55	0.193032683942232\\
5.7	0.200167963326839\\
5.85	0.204335420896006\\
6	0.205236686392417\\
6.15	0.202655352332341\\
6.3	0.196464380165717\\
6.45	0.186630169495021\\
6.6	0.173213322426716\\
6.75	0.156366266818909\\
6.9	0.136328011607248\\
7.05	0.113416392760122\\
7.2	0.0880182294174159\\
7.35	0.0605778472729063\\
7.5	0.0315844420462637\\
7.65	0.00155875238101082\\
7.8	-0.0289605084637311\\
7.95	-0.0594300461430243\\
8.1	-0.0893148317080669\\
8.25	-0.118100079833562\\
8.4	-0.145302093209103\\
8.55	-0.170477765190413\\
8.7	-0.193232590345177\\
8.85	-0.213227088083826\\
9	-0.230181596644889\\
9.15	-0.243879442157554\\
9.3	-0.254168529505149\\
9.45	-0.26096143773327\\
9.6	-0.264234132520073\\
9.75	-0.264023431716964\\
9.9	-0.260423377330562\\
10.05	-0.253580678861309\\
10.2	-0.243689399071581\\
10.35	-0.230985054545586\\
10.5	-0.215738300403305\\
10.65	-0.198248361852737\\
10.8	-0.178836365531374\\
10.95	-0.157838711413815\\
11.1	-0.135600612039206\\
11.25	-0.112469910495902\\
11.4	-0.0887912725031359\\
11.55	-0.064900831511688\\
11.7	-0.0411213494136948\\
11.85	-0.0177579395558068\\
12	0.00490561641726252\\
12.15	0.0266099405623656\\
12.3	0.0471225152036289\\
12.45	0.0662395315498849\\
12.6	0.0837871482357959\\
12.75	0.0996221866196883\\
12.9	0.113632297194244\\
13.05	0.125735637570182\\
13.2	0.135880107223214\\
13.35	0.144042187618179\\
13.5	0.150225438525997\\
13.65	0.154458702427078\\
13.8	0.156794068956535\\
13.95	0.157304650505594\\
14.1	0.156082218466614\\
14.25	0.153234747312861\\
14.4	0.148883910853633\\
14.55	0.143162571711407\\
14.7	0.13621230143581\\
14.85	0.128180964798204\\
15	0.11922039779154\\
15.15	0.109484204775688\\
15.3	0.0991256961326241\\
15.45	0.0882959837938687\\
15.6	0.0771422481305411\\
15.75	0.0658061860017824\\
15.9	0.0544226462791079\\
16.05	0.043118455933386\\
16.2	0.032011436810985\\
16.35	0.0212096105525662\\
16.5	0.0108105867319781\\
16.65	0.000901127217944539\\
16.8	-0.00844312201321303\\
16.95	-0.0171577418651125\\
17.1	-0.025189505354309\\
17.25	-0.0324962094547231\\
17.4	-0.0390463865822762\\
17.55	-0.0448189091706209\\
17.7	-0.0498025009891268\\
17.85	-0.0539951688527013\\
18	-0.0574035681902545\\
18.15	-0.0600423155956322\\
18.3	-0.0619332610025667\\
18.45	-0.0631047315242436\\
18.6	-0.0635907582984396\\
18.75	-0.0634302969000577\\
18.9	-0.0626664510424845\\
19.05	-0.061345708404596\\
19.2	-0.059517196507302\\
19.35	-0.0572319656367798\\
19.5	-0.0545423048841916\\
19.65	-0.0515010964554977\\
19.8	-0.0481612125103878\\
19.95	-0.0445749579253855\\
20.1	-0.04079356155056\\
20.25	-0.0368667177483985\\
20.4	-0.0328421792724739\\
20.55	-0.0287654018665821\\
20.7	-0.0246792403449939\\
20.85	-0.0206236953532995\\
21	-0.0166357095080416\\
21.15	-0.0127490111721373\\
21.3	-0.00899400374142505\\
21.45	-0.00539769799432697\\
21.6	-0.00198368478982122\\
21.75	0.00122785481361092\\
21.9	0.00422010510633205\\
22.05	0.00697954014381771\\
22.2	0.00949582029853624\\
22.35	0.0117616642403688\\
22.5	0.0137726996255306\\
22.65	0.0155272957264721\\
22.8	0.0170263811569607\\
22.95	0.0182732497411773\\
23.1	0.0192733574468525\\
23.25	0.0200341131537708\\
23.4	0.0205646658638148\\
23.55	0.0208756907803922\\
23.7	0.0209791764966909\\
23.85	0.0208882153366667\\
24	0.02061679869271\\
24.15	0.0201796190020581\\
24.3	0.0195918798025343\\
24.45	0.0188691151091498\\
24.6	0.0180270191583776\\
24.75	0.0170812873781068\\
24.9	0.0160474692598527\\
25.05	0.0149408336369198\\
25.2	0.0137762467089197\\
25.35	0.0125680630001302\\
25.5	0.0113300292972964\\
25.65	0.0100752014820708\\
25.8	0.00881587405467245\\
25.95	0.00756352203867627\\
26.1	0.00632875486213504\\
26.25	0.00512128172739518\\
26.4	0.00394988791077637\\
26.55	0.00282242137343944\\
26.7	0.00174578901587257\\
26.85	0.000725961870017517\\
27	-0.000232011505394091\\
27.15	-0.00112398417979483\\
27.3	-0.00194668331983729\\
27.45	-0.00269767673856023\\
27.6	-0.00337533428542952\\
27.75	-0.0039787848260145\\
27.9	-0.00450786954198497\\
28.05	-0.00496309225865297\\
28.2	-0.0053455674791132\\
28.35	-0.0056569667718206\\
28.5	-0.00589946412282436\\
28.65	-0.00607568082547709\\
28.8	-0.00618863043984548\\
28.95	-0.00624166431182815\\
29.1	-0.00623841809866456\\
29.25	-0.00618275970358959\\
29.4	-0.00607873897830789\\
29.55	-0.00593053950814877\\
29.7	-0.00574243275159734\\
29.85	-0.0055187347637212\\
30	-0.00526376569212988\\
30.15	-0.00498181219478047\\
30.3	-0.00467709289140743\\
30.45	-0.00435372692480122\\
30.6	-0.00401570567474664\\
30.75	-0.00366686763628526\\
30.9	-0.00331087644518103\\
31.05	-0.0029512020071098\\
31.2	-0.00259110466320084\\
31.35	-0.00223362230314327\\
31.5	-0.00188156031812379\\
31.65	-0.00153748426935053\\
31.8	-0.00120371513379238\\
31.95	-0.000882326976955\\
32.1	-0.000575146892940808\\
32.25	-0.00028375704460644\\
32.4	-9.49863122870877e-06\\
32.55	0.000246522392394813\\
32.7	0.000483428023176343\\
32.85	0.000700559521092067\\
33	0.000897467500946972\\
33.15	0.00107390097793498\\
33.3	0.00122979553621572\\
33.45	0.00136526078444138\\
33.6	0.00148056725588911\\
33.75	0.00157613290371894\\
33.9	0.00165250933401274\\
34.05	0.00171036791078124\\
34.2	0.00175048585817348\\
34.35	0.0017737324758003\\
34.5	0.00178105557349848\\
34.65	0.00177346822211735\\
34.8	0.0017520359070988\\
34.95	0.00171786416183323\\
35.1	0.00167208674808826\\
35.25	0.00161585444129667\\
35.4	0.0015503244692217\\
35.55	0.00147665064354919\\
35.7	0.00139597421533875\\
35.85	0.00130941547704451\\
36	0.00121806612602743\\
36.15	0.00112298239715603\\
36.3	0.00102517896525604\\
36.45	0.000925623611840086\\
36.6	0.000825232644738394\\
36.75	0.00072486705396963\\
36.9	0.000625329382438384\\
37.05	0.000527361285821961\\
37.2	0.000431641752307135\\
37.35	0.000338785949647831\\
37.5	0.000249344664324098\\
37.65	0.000163804295374842\\
37.8	8.25873637328718e-05\\
37.95	6.05349658952471e-06\\
38.1	-6.54991545653611e-05\\
38.25	-0.000131832104068948\\
38.4	-0.000192764372334612\\
38.55	-0.000248170017958231\\
38.7	-0.000297975402875338\\
38.85	-0.000342156230936314\\
39	-0.000380734399181421\\
39.15	-0.000413774699780949\\
39.3	-0.000441381409085896\\
39.45	-0.000463694798538313\\
39.6	-0.000480887600344208\\
39.75	-0.000493161458841213\\
39.9	-0.000500743396422691\\
40.05	-0.000503882320733044\\
40.2	-0.000502845597648024\\
40.35	-0.00049791571231987\\
40.5	-0.000489387038319796\\
40.65	-0.000477562732668109\\
40.8	-0.000462751772321922\\
40.95	-0.000445266145507554\\
41.1	-0.000425418209153355\\
41.25	-0.000403518221611388\\
41.4	-0.000379872057864437\\
41.55	-0.000354779112507894\\
41.7	-0.000328530393982679\\
41.85	-0.000301406811822542\\
42	-0.000273677657072695\\
42.15	-0.000245599274541389\\
42.3	-0.000217413924165052\\
42.45	-0.000189348827503471\\
42.6	-0.000161615394235298\\
42.75	-0.000134408622496358\\
42.9	-0.000107906665993126\\
43.05	-8.2270560029965e-05\\
43.2	-5.76440979090165e-05\\
43.35	-3.41538485932025e-05\\
43.5	-1.19093060620776e-05\\
43.65	8.99683956675075e-06\\
43.8	2.84883193357654e-05\\
43.95	4.65048015139878e-05\\
44.1	6.30013168551216e-05\\
44.25	7.7947603462027e-05\\
44.4	9.13273815857847e-05\\
44.55	0.000103137568529553\\
44.7	0.00011338744360376\\
44.85	0.00012209777279599\\
45	0.000129299902482401\\
45.15	0.000135034831123665\\
45.3	0.000139352267463384\\
45.45	0.000142309683286474\\
45.6	0.000143971368305077\\
45.75	0.000144407494225499\\
45.9	0.000143693194517149\\
46.05	0.000141907665858362\\
46.2	0.000139133296679429\\
46.35	0.000135454827664652\\
46.5	0.000130958548517217\\
46.65	0.000125731534737154\\
46.8	0.000119860927617433\\
46.95	0.000113433260129764\\
47.1	0.000106533830853034\\
47.25	9.92461275964774e-05\\
47.4	9.1651301888944e-05\\
47.55	8.38276950474798e-05\\
47.7	7.58504161044847e-05\\
47.85	6.77909714648065e-05\\
48	5.97169457834199e-05\\
48.15	5.16917332019429e-05\\
48.3	4.37743177588804e-05\\
48.45	3.60191014946821e-05\\
48.6	2.84757785087103e-05\\
48.75	2.11892529910554e-05\\
48.9	1.41995990476386e-05\\
49.05	7.54205996180053e-06\\
49.2	1.2470843890175e-06\\
49.35	-4.65960313722382e-06\\
49.5	-1.01569001019407e-05\\
49.65	-1.52281950866767e-05\\
49.8	-1.9861210848885e-05\\
49.95	-2.40478242396868e-05\\
50.1	-2.77838657919603e-05\\
50.25	-3.1068901784883e-05\\
50.4	-3.39060015459221e-05\\
50.55	-3.63014926883993e-05\\
50.7	-3.82647069037107e-05\\
50.85	-3.9807718833661e-05\\
51	-4.09450804417672e-05\\
51.15	-4.16935531843993e-05\\
51.3	-4.20718401548324e-05\\
51.45	-4.21003202372416e-05\\
51.6	-4.18007861648898e-05\\
51.75	-4.11961882287192e-05\\
51.9	-4.03103852306782e-05\\
52.05	-3.91679041217528e-05\\
52.2	-3.7793709609136e-05\\
52.35	-3.62129848614679e-05\\
52.5	-3.44509242867782e-05\\
52.65	-3.25325392057274e-05\\
52.8	-3.04824770939587e-05\\
52.95	-2.83248549227555e-05\\
53.1	-2.60831069875548e-05\\
53.25	-2.37798474799421e-05\\
53.4	-2.14367479311829e-05\\
53.55	-1.90744295347005e-05\\
53.7	-1.67123702416543e-05\\
53.85	-1.43688264183097e-05\\
54	-1.20607687565207e-05\\
54.15	-9.80383203961281e-06\\
54.3	-7.61227828539658e-06\\
54.45	-5.49897271606739e-06\\
54.6	-3.47537194134602e-06\\
54.75	-1.5515236863583e-06\\
54.9	2.63922650682288e-07\\
55.05	1.96369536409727e-06\\
55.2	3.54187051290821e-06\\
55.35	4.99383350513115e-06\\
55.5	6.31623301466355e-06\\
55.65	7.5069280589739e-06\\
55.8	8.56492906679704e-06\\
55.95	9.49033375968158e-06\\
56.1	1.02842586599558e-05\\
56.25	1.09487670209221e-05\\
56.4	1.14867939533165e-05\\
56.55	1.19020694957467e-05\\
56.7	1.2199040346432e-05\\
56.85	1.23827909395785e-05\\
57	1.24589645126202e-05\\
57.15	1.24336847708022e-05\\
57.3	1.23134787136475e-05\\
57.45	1.21052011441745e-05\\
57.6	1.18159613367656e-05\\
57.75	1.14530522937426e-05\\
57.9	1.1023882974383e-05\\
58.05	1.05359138336984e-05\\
58.2	9.99659596214768e-06\\
58.35	9.41331407190742e-06\\
58.5	8.79333353068571e-06\\
58.65	8.14375160062248e-06\\
58.8	7.47145299783105e-06\\
58.95	6.78306984783417e-06\\
59.1	6.08494607373645e-06\\
59.25	5.38310621763491e-06\\
59.4	4.68322866164897e-06\\
59.55	3.99062318317986e-06\\
59.7	3.31021274968442e-06\\
59.85	2.6465194314471e-06\\
60	2.00365428660742e-06\\
60.15	1.38531105107713e-06\\
60.3	7.94763446970101e-07\\
60.45	2.34865906753652e-07\\
60.6	-2.91942503517904e-07\\
60.75	-7.83631189859342e-07\\
60.9	-1.2385684017551e-06\\
61.05	-1.65550911267375e-06\\
61.2	-2.03358065730626e-06\\
61.35	-2.37226637520983e-06\\
61.5	-2.67138751055959e-06\\
61.65	-2.9310836158035e-06\\
61.8	-3.15179170331433e-06\\
61.95	-3.33422438377431e-06\\
62.1	-3.47934722315578e-06\\
62.25	-3.58835554191927e-06\\
62.4	-3.66265087058773e-06\\
62.55	-3.70381726531807e-06\\
62.7	-3.71359767562699e-06\\
62.85	-3.69387054418147e-06\\
63	-3.64662680567868e-06\\
63.15	-3.57394743845302e-06\\
63.3	-3.47798170869483e-06\\
63.45	-3.36092623317345e-06\\
63.6	-3.2250049722511e-06\\
63.75	-3.0724502508684e-06\\
63.9	-2.905484891187e-06\\
64.05	-2.72630552679153e-06\\
64.2	-2.53706715487527e-06\\
64.35	-2.33986896974747e-06\\
64.5	-2.13674150838291e-06\\
64.65	-1.92963512665456e-06\\
64.8	-1.72040981340929e-06\\
64.95	-1.51082633871677e-06\\
65.1	-1.30253872248671e-06\\
65.25	-1.09708800024633e-06\\
65.4	-8.95897254225255e-07\\
65.55	-7.0026787003087e-07\\
65.7	-5.11376972125622e-07\\
65.85	-3.3027598504572e-07\\
66	-1.57890261827505e-07\\
66.15	4.9802835729766e-09\\
66.3	1.57659606982235e-07\\
66.45	2.99593098086689e-07\\
66.6	4.30344350536417e-07\\
66.75	5.49591212411614e-07\\
66.9	6.57121192390584e-07\\
67.05	7.52826297312465e-07\\
67.2	8.36697376571156e-07\\
67.35	9.08818047948688e-07\\
67.5	9.69358278138315e-07\\
67.65	1.01856768936302e-06\\
67.8	1.05676866120823e-06\\
67.95	1.08434929410355e-06\\
68.1	1.10175629785254e-06\\
68.25	1.10948786526741e-06\\
68.4	1.10808658736161e-06\\
68.55	1.09813246273275e-06\\
68.7	1.08023604977307e-06\\
68.85	1.05503180621771e-06\\
69	1.02317165632216e-06\\
69.15	9.85318821688416e-07\\
69.3	9.42141947470366e-07\\
69.45	8.94309551418744e-07\\
69.6	8.42484819004994e-07\\
69.75	7.87320763723137e-07\\
69.9	7.2945576763543e-07\\
70.05	6.69509513326696e-07\\
70.2	6.08079314685782e-07\\
70.35	5.45736850360355e-07\\
70.5	4.83025300350432e-07\\
70.65	4.20456883031007e-07\\
70.8	3.58510786937192e-07\\
70.95	2.9763148891584e-07\\
71.1	2.38227447753017e-07\\
71.25	1.80670160131871e-07\\
71.4	1.25293563763092e-07\\
71.55	7.23937707611371e-08\\
71.7	2.22291128122861e-08\\
71.85	-2.49795216075443e-08\\
72	-6.90480787612685e-08\\
72.15	-1.09828481547458e-07\\
72.3	-1.47207543993439e-07\\
72.45	-1.81105680967068e-07\\
72.6	-2.11475435922817e-07\\
72.75	-2.38299849500732e-07\\
72.9	-2.61590691621186e-07\\
73.05	-2.81386579376719e-07\\
73.2	-2.97751002527481e-07\\
73.35	-3.10770277772326e-07\\
73.5	-3.20551452207092e-07\\
73.65	-3.2722017550878e-07\\
73.8	-3.3091855941301e-07\\
73.95	-3.3180304199611e-07\\
74.1	-3.3004227314584e-07\\
74.25	-3.25815036419481e-07\\
74.4	-3.193082212576e-07\\
74.55	-3.10714858258729e-07\\
74.7	-3.0023222893633e-07\\
74.85	-2.88060060086171e-07\\
75	-2.74398811600219e-07\\
75.15	-2.5944806528252e-07\\
75.3	-2.43405020962448e-07\\
75.45	-2.26463104969909e-07\\
75.6	-2.0881069484326e-07\\
75.75	-1.90629962990948e-07\\
75.9	-1.72095840928484e-07\\
76.05	-1.53375104668685e-07\\
76.2	-1.34625580860013e-07\\
76.35	-1.15995472349085e-07\\
76.5	-9.7622800992295e-08\\
76.65	-7.96349647603946e-08\\
76.8	-6.21484054706004e-08\\
76.95	-4.52683828443531e-08\\
77.1	-2.90888500257671e-08\\
77.25	-1.36924252058603e-08\\
77.4	8.49546419867937e-10\\
77.55	1.44768464792688e-08\\
77.7	2.71401594324166e-08\\
77.85	3.88007773667334e-08\\
78	4.94302403284062e-08\\
78.15	5.90099190231456e-08\\
78.3	6.75305467436932e-08\\
78.45	7.49917073506967e-08\\
78.6	8.14012860512861e-08\\
78.75	8.67748895897797e-08\\
78.9	9.11352422914012e-08\\
79.05	9.45115641867832e-08\\
79.2	9.69389371965037e-08\\
79.35	9.84576650751106e-08\\
79.5	9.91126325071664e-08\\
79.65	9.89526684178985e-08\\
79.8	9.80299182120789e-08\\
79.95	9.63992292907072e-08\\
80.1	9.41175538197167e-08\\
80.25	9.12433723419177e-08\\
80.4	8.78361414361976e-08\\
80.55	8.39557682399218e-08\\
80.7	7.96621142645994e-08\\
80.85	7.50145305540885e-08\\
81	7.00714258615745e-08\\
81.15	6.48898691586939e-08\\
81.3	5.9525227439709e-08\\
81.45	5.40308394475232e-08\\
81.6	4.84577256283057e-08\\
81.75	4.28543343190601e-08\\
81.9	3.72663238888971e-08\\
82.05	3.17363802910961e-08\\
82.2	2.63040692400802e-08\\
82.35	2.10057220058011e-08\\
82.5	1.5874353618123e-08\\
82.65	1.09396120958239e-08\\
82.8	6.22775715882033e-09\\
82.95	1.76166674800742e-09\\
83.1	-2.43913043560967e-09\\
83.25	-6.35839825250746e-09\\
83.4	-9.98311425822627e-09\\
83.55	-1.3303370651753e-08\\
83.7	-1.63122570741699e-08\\
83.85	-1.90057273077324e-08\\
84	-2.1382451923283e-08\\
84.15	-2.34436589057797e-08\\
84.3	-2.51929642548457e-08\\
84.45	-2.66361945108172e-08\\
84.6	-2.77812030979842e-08\\
84.75	-2.86376823068172e-08\\
84.9	-2.92169726571974e-08\\
85.05	-2.95318712962577e-08\\
85.2	-2.95964409886234e-08\\
85.35	-2.94258211548403e-08\\
85.5	-2.90360423067632e-08\\
85.65	-2.84438451178121e-08\\
85.8	-2.76665052523892e-08\\
85.95	-2.67216649634459e-08\\
86.1	-2.56271723512099e-08\\
86.25	-2.44009290603696e-08\\
86.4	-2.3060747078459e-08\\
86.55	-2.16242151856152e-08\\
86.7	-2.01085754960441e-08\\
86.85	-1.85306104251238e-08\\
87	-1.69065403137069e-08\\
87.15	-1.52519318434086e-08\\
87.3	-1.35816172839651e-08\\
87.45	-1.19096245265099e-08\\
87.6	-1.02491177752093e-08\\
87.75	-8.612348694367e-09\\
87.9	-7.01061773908127e-09\\
88.05	-5.45424533495354e-09\\
88.2	-3.95255251628648e-09\\
88.35	-2.51385058271431e-09\\
88.5	-1.14543929124326e-09\\
88.65	1.46386935819739e-10\\
88.8	1.35632533672904e-09\\
88.95	2.48004424360647e-09\\
89.1	3.51415621483635e-09\\
89.25	4.45618547043557e-09\\
89.4	5.30453024104148e-09\\
89.55	6.05842064272116e-09\\
89.7	6.71787268648457e-09\\
89.85	7.28363902351154e-09\\
90	7.7571570150261e-09\\
90.15	8.14049469982717e-09\\
90.3	8.43629521307849e-09\\
90.45	8.64772018744203e-09\\
90.6	8.7783926423785e-09\\
90.75	8.83233983980499e-09\\
90.9	8.81393655465835e-09\\
91.05	8.72784917761955e-09\\
91.2	8.5789810346586e-09\\
91.35	8.37241927449602e-09\\
91.5	8.11338364087023e-09\\
91.65	7.80717741195594e-09\\
91.8	7.45914075468968e-09\\
91.95	7.07460670739702e-09\\
92.1	6.65885997023625e-09\\
92.25	6.21709864981009e-09\\
92.4	5.7543990720649e-09\\
92.55	5.27568374648882e-09\\
92.7	4.78569253480972e-09\\
92.85	4.28895704903218e-09\\
93	3.78977827687101e-09\\
93.15	3.29220740754749e-09\\
93.3	2.8000298076037e-09\\
93.45	2.31675207493117e-09\\
93.6	1.84559207965391e-09\\
93.75	1.38947188288669e-09\\
93.9	9.51013408724002e-10\\
94.05	5.32536731102716e-10\\
94.2	1.36060825408302e-10\\
94.35	-2.36693375170136e-10\\
94.5	-5.84297786527971e-10\\
94.65	-9.05610017953296e-10\\
94.8	-1.19976443246954e-09\\
94.95	-1.4661616045915e-09\\
95.1	-1.70445635804835e-09\\
95.25	-1.91454456570281e-09\\
95.4	-2.09654889216763e-09\\
95.55	-2.25080365659083e-09\\
95.7	-2.37783898885485e-09\\
95.85	-2.47836444711906e-09\\
96	-2.55325225834089e-09\\
96.15	-2.60352033624687e-09\\
96.3	-2.63031522330349e-09\\
96.45	-2.63489509466612e-09\\
96.6	-2.61861295297174e-09\\
96.75	-2.5829001332918e-09\\
96.9	-2.52925022767742e-09\\
97.05	-2.4592035286088e-09\\
97.2	-2.37433208039698e-09\\
97.35	-2.27622541726999e-09\\
97.5	-2.16647705658792e-09\\
97.65	-2.04667180545462e-09\\
97.8	-1.91837392899677e-09\\
97.95	-1.78311621883328e-09\\
98.1	-1.64238999081851e-09\\
98.25	-1.49763603206677e-09\\
98.4	-1.35023650860076e-09\\
98.55	-1.20150783675515e-09\\
98.7	-1.05269451374423e-09\\
98.85	-9.04963895598896e-10\\
99	-7.59401904017447e-10\\
99.15	-6.17009637574241e-10\\
99.3	-4.78700857203479e-10\\
99.45	-3.45300310928899e-10\\
99.6	-2.17542858446617e-10\\
99.75	-9.60733523854506e-11\\
99.9	1.85527701402446e-11\\
};
\addplot +[color=mycolor5,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	4.46322316715556e-27\\
0.3	6.99244935145576e-21\\
0.45	2.37893539891127e-17\\
0.6	6.48759420078078e-15\\
0.75	4.42362247721335e-13\\
0.9	1.25467315548097e-11\\
1.05	1.94395324381664e-10\\
1.2	1.9368078017391e-09\\
1.35	1.3788953371945e-08\\
1.5	7.53954571781643e-08\\
1.65	3.33348144997308e-07\\
1.8	1.23799299749571e-06\\
1.95	3.97519925665294e-06\\
2.1	1.12868687425465e-05\\
2.25	2.88459726213351e-05\\
2.4	6.73145877480619e-05\\
2.55	0.000145116402080034\\
2.7	0.000291806015692544\\
2.85	0.000551741585855154\\
3	0.000987601966058606\\
3.15	0.00168317289716672\\
3.3	0.00274478888313409\\
3.45	0.00430087256416568\\
3.6	0.00649915838528796\\
3.75	0.00950140308475764\\
3.9	0.0134756421412458\\
4.05	0.0185863144338426\\
4.2	0.0249828140584749\\
4.35	0.0327872117129887\\
4.5	0.0420820004849997\\
4.65	0.0528987543791768\\
4.8	0.0652085440174597\\
4.95	0.0789148418833703\\
5.1	0.0938494839953983\\
5.25	0.109772053807072\\
5.4	0.126372836122024\\
5.55	0.14327927156713\\
5.7	0.160065641012663\\
5.85	0.1762655363702\\
6	0.191386537916674\\
6.15	0.204926423524234\\
6.3	0.216390183389329\\
6.45	0.225307103623805\\
6.6	0.231247209657927\\
6.75	0.233836420389018\\
6.9	0.232769849897873\\
7.05	0.227822798345673\\
7.2	0.218859090323321\\
7.35	0.205836540778029\\
7.5	0.188809449664138\\
7.65	0.16792814148448\\
7.8	0.143435670701934\\
7.95	0.115661905420229\\
8.1	0.0850152775711492\\
8.25	0.0519725468566452\\
8.4	0.0170669674814913\\
8.55	-0.0191247283887062\\
8.7	-0.0559961075556342\\
8.85	-0.0929251557874185\\
9	-0.129288341908131\\
9.15	-0.164474256098394\\
9.3	-0.19789649028275\\
9.45	-0.229005472749657\\
9.6	-0.257299017852237\\
9.75	-0.282331402808324\\
9.9	-0.303720835461823\\
10.05	-0.321155227792924\\
10.2	-0.334396238608142\\
10.35	-0.343281594076024\\
10.5	-0.347725735714042\\
10.65	-0.347718881422888\\
10.8	-0.343324615772509\\
10.95	-0.334676150738743\\
11.1	-0.321971417420439\\
11.25	-0.30546716304244\\
11.4	-0.285472236011185\\
11.55	-0.262340245287028\\
11.7	-0.236461779305421\\
11.85	-0.20825636461456\\
12	-0.178164335837205\\
12.15	-0.146638777068167\\
12.3	-0.114137680949824\\
12.45	-0.0811164559797082\\
12.6	-0.0480208956279815\\
12.75	-0.0152807050779344\\
12.9	0.016696336691158\\
13.05	0.0475295197682269\\
13.2	0.0768696089699863\\
13.35	0.104402486939761\\
13.5	0.129852025099786\\
13.65	0.15298218740576\\
13.8	0.173598384989833\\
13.95	0.191548111403851\\
14.1	0.206720898217151\\
14.25	0.21904763915076\\
14.4	0.228499337745938\\
14.55	0.235085338804129\\
14.7	0.238851107558462\\
14.85	0.23987562282707\\
15	0.238268451356577\\
15.15	0.234166570304624\\
15.3	0.227731003457905\\
15.45	0.219143334467573\\
15.6	0.20860215724109\\
15.75	0.196319519792938\\
15.9	0.182517413458108\\
16.05	0.167424354539705\\
16.2	0.151272100316954\\
16.35	0.134292535996376\\
16.5	0.116714763752238\\
16.65	0.0987624195683468\\
16.8	0.0806512382475223\\
16.95	0.0625868817728925\\
17.1	0.044763041251281\\
17.25	0.0273598179977765\\
17.4	0.0105423849763018\\
17.55	-0.0055400741718168\\
17.7	-0.0207551548753082\\
17.85	-0.034987759712963\\
18	-0.0481403771627778\\
18.15	-0.0601331257227838\\
18.3	-0.0709035800626361\\
18.45	-0.080406397422471\\
18.6	-0.0886127636490405\\
18.75	-0.0955096790679865\\
18.9	-0.101099104857956\\
19.05	-0.105396990742376\\
19.2	-0.1084322046754\\
19.35	-0.110245384798506\\
19.5	-0.110887733312909\\
19.65	-0.110419771080276\\
19.8	-0.108910070759677\\
19.95	-0.106433985141553\\
20.1	-0.103072386077743\\
20.25	-0.0989104280573921\\
20.4	-0.0940363490672882\\
20.55	-0.0885403199257601\\
20.7	-0.0825133518137104\\
20.85	-0.0760462702648376\\
21	-0.0692287624377015\\
21.15	-0.0621485030911222\\
21.3	-0.0548903633355418\\
21.45	-0.0475357049484484\\
21.6	-0.0401617618318525\\
21.75	-0.0328411090622884\\
21.9	-0.0256412189452672\\
22.05	-0.0186241025411671\\
22.2	-0.0118460342812993\\
22.35	-0.00535735654288825\\
22.5	0.000797639599793572\\
22.65	0.00658076178489053\\
22.8	0.0119598967283351\\
22.95	0.0169089287065642\\
23.1	0.0214076015955775\\
23.25	0.0254413300988454\\
23.4	0.0290009659111537\\
23.55	0.0320825246066684\\
23.7	0.0346868790132349\\
23.85	0.0368194247473151\\
24	0.0384897234413239\\
24.15	0.0397111290037715\\
24.3	0.0405004020188958\\
24.45	0.0408773171225885\\
24.6	0.04086426789146\\
24.75	0.0404858734577102\\
24.9	0.0397685907196768\\
25.05	0.038740335661821\\
25.2	0.0374301169334713\\
25.35	0.0358676844674863\\
25.5	0.0340831955523855\\
25.65	0.0321069004082924\\
25.8	0.0299688489617131\\
25.95	0.0276986201698292\\
26.1	0.0253250749143044\\
26.25	0.0228761331699015\\
26.4	0.0203785758564289\\
26.55	0.0178578715052557\\
26.7	0.0153380276150883\\
26.85	0.0128414663368151\\
27	0.0103889239145906\\
27.15	0.00799937312027807\\
27.3	0.00568996775097218\\
27.45	0.00347600811438341\\
27.6	0.00137092630401922\\
27.75	-0.000613710035260022\\
27.9	-0.00246817683133461\\
28.05	-0.00418455703934585\\
28.2	-0.00575668990933839\\
28.35	-0.00718010757392587\\
28.5	-0.00845196047057913\\
28.65	-0.00957093310559091\\
28.8	-0.0105371516452921\\
28.95	-0.0113520847860198\\
29.1	-0.0120184393090155\\
29.25	-0.0125400516712049\\
29.4	-0.0129217769190162\\
29.55	-0.0131693761413215\\
29.7	-0.0132894036005147\\
29.85	-0.0132890945988704\\
30	-0.0131762550518372\\
30.15	-0.0129591536518959\\
30.3	-0.0126464174170996\\
30.45	-0.0122469313283663\\
30.6	-0.0117697426699057\\
30.75	-0.0112239705986439\\
30.9	-0.0106187213818965\\
31.05	-0.00996300965848791\\
31.2	-0.00926568599760055\\
31.35	-0.00853537095237268\\
31.5	-0.00778039573206165\\
31.65	-0.00700874954781923\\
31.8	-0.00622803362306504\\
31.95	-0.00544542180031373\\
32.1	-0.00466762762226851\\
32.25	-0.00390087771613263\\
32.4	-0.00315089126645398\\
32.55	-0.00242286532339601\\
32.7	-0.00172146566006363\\
32.85	-0.00105082286430786\\
33	-0.000414533327149377\\
33.15	0.000184335228570249\\
33.3	0.000743234049681408\\
33.45	0.00126011986434825\\
33.6	0.0017334379894977\\
33.75	0.00216210242136941\\
33.9	0.00254547329475586\\
34.05	0.00288333209146191\\
34.2	0.00317585497051328\\
34.35	0.00342358458197673\\
34.5	0.00362740071322098\\
34.65	0.00378849010133831\\
34.8	0.00390831572855397\\
34.95	0.0039885858990559\\
35.1	0.00403122337605522\\
35.25	0.00403833483730216\\
35.4	0.00401218088598397\\
35.55	0.00395514683215934\\
35.7	0.00386971443786241\\
35.85	0.00375843479694663\\
36	0.00362390249882932\\
36.15	0.00346873120371705\\
36.3	0.00329553073580235\\
36.45	0.00310688578046677\\
36.6	0.00290533625183199\\
36.75	0.00269335937818098\\
36.9	0.00247335353492026\\
37.05	0.00224762383795247\\
37.2	0.00201836949463969\\
37.35	0.00178767289501356\\
37.5	0.00155749041256428\\
37.65	0.00132964487184077\\
37.8	0.00110581962923082\\
37.95	0.000887554203661702\\
38.1	0.000676241385559935\\
38.25	0.000473125745212424\\
38.4	0.000279303455652061\\
38.55	9.57233403129239e-05\\
38.7	-7.68109480799566e-05\\
38.85	-0.000237637713652863\\
39	-0.000386233066561085\\
39.15	-0.000522205934006433\\
39.3	-0.000645292331825718\\
39.45	-0.000755348994498578\\
39.6	-0.000852346459797317\\
39.75	-0.000936361702000315\\
39.9	-0.00100757040468253\\
40.05	-0.00106623896064976\\
40.2	-0.00111271628266529\\
40.35	-0.00114742550429517\\
40.5	-0.00117085564553556\\
40.65	-0.00118355331294702\\
40.8	-0.00118611449886465\\
40.95	-0.00117917653893935\\
41.1	-0.00116341028184787\\
41.25	-0.00113951251953989\\
41.4	-0.00110819872091721\\
41.55	-0.00107019610640817\\
41.7	-0.00102623709555059\\
41.85	-0.00097705315446639\\
42	-0.000923369065034412\\
42.15	-0.000865897632674392\\
42.3	-0.000805334844971552\\
42.45	-0.000742355488919855\\
42.6	-0.00067760923036224\\
42.75	-0.000611717155273578\\
42.9	-0.000545268768879239\\
43.05	-0.000478819445238179\\
43.2	-0.000412888316850677\\
43.35	-0.000347956591080658\\
43.5	-0.000284466277711783\\
43.65	-0.000222819309783417\\
43.8	-0.000163377037973394\\
43.95	-0.000106460077203036\\
44.1	-5.23484828285204e-05\\
44.25	-1.28223274167285e-06\\
44.4	4.65380090781457e-05\\
44.55	9.09498725536085e-05\\
44.7	0.000131828030333225\\
44.85	0.000169082740822666\\
45	0.000202658210672543\\
45.15	0.000232530801657908\\
45.3	0.000258707106397494\\
45.45	0.000281221916716043\\
45.6	0.000300136107667099\\
45.75	0.00031553445932243\\
45.9	0.000327523437413798\\
46.05	0.00033622895279871\\
46.2	0.000341794118529304\\
46.35	0.000344377022047464\\
46.5	0.000344148528723842\\
46.65	0.000341290131617213\\
46.8	0.000335991860966496\\
46.95	0.000328450265552901\\
47.1	0.000318866476695505\\
47.25	0.000307444364280533\\
47.4	0.000294388792882582\\
47.55	0.000279903984723806\\
47.7	0.000264191994942666\\
47.85	0.000247451303414468\\
48	0.000229875526187804\\
48.15	0.000211652248479725\\
48.3	0.000192961980112572\\
48.45	0.000173977233280827\\
48.6	0.00015486172161011\\
48.75	0.000135769678614951\\
48.9	0.000116845292878841\\
49.05	9.82222565702517e-05\\
49.2	8.00234232722285e-05\\
49.35	6.23605705405273e-05\\
49.5	4.53342621153129e-05\\
49.65	2.90338042929395e-05\\
49.8	1.35372906155285e-05\\
49.95	-1.08827124515329e-06\\
50.1	-1.47867567491211e-05\\
50.25	-2.75126523883226e-05\\
50.4	-3.92307208135212e-05\\
50.55	-4.99156098145916e-05\\
50.7	-5.95514117671792e-05\\
50.85	-6.8131180096163e-05\\
51	-7.56564091988672e-05\\
51.15	-8.2136484122303e-05\\
51.3	-8.75881061027876e-05\\
51.45	-9.20346998569747e-05\\
51.6	-9.55058082645143e-05\\
51.75	-9.80364798080788e-05\\
51.9	-9.96666538401025e-05\\
52.05	-0.000100440548430955\\
52.2	-0.000100406055223951\\
52.35	-9.96141453820439e-05\\
52.5	-9.81182903624441e-05\\
52.65	-9.59739009020215e-05\\
52.8	-9.32377872409085e-05\\
52.95	-8.99676432571906e-05\\
53.1	-8.62215568343568e-05\\
53.25	-8.20575484377413e-05\\
53.4	-7.7533139538636e-05\\
53.55	-7.27049521970897e-05\\
53.7	-6.76283407983637e-05\\
53.85	-6.23570566351681e-05\\
54	-5.69429457394964e-05\\
54.15	-5.14356800952893e-05\\
54.3	-4.58825221072426e-05\\
54.45	-4.0328121962632e-05\\
54.6	-3.48143473026534e-05\\
54.75	-2.93801444179137e-05\\
54.9	-2.40614299996216e-05\\
55.05	-1.889101231384e-05\\
55.2	-1.38985405208535e-05\\
55.35	-9.11048073509293e-06\\
55.5	-4.55011731289044e-06\\
55.65	-2.37577765178844e-07\\
55.8	3.81012038037897e-06\\
55.95	7.57900249905751e-06\\
56.1	1.10580513412286e-05\\
56.25	1.42391048516941e-05\\
56.4	1.71167391401842e-05\\
56.55	1.96881384025343e-05\\
56.7	2.19529535746794e-05\\
56.85	2.39131514723007e-05\\
57	2.5572856128688e-05\\
57.15	2.69381839931272e-05\\
57.3	2.80170745929021e-05\\
57.45	2.88191181947844e-05\\
57.6	2.93553819276937e-05\\
57.75	2.96382357479994e-05\\
57.9	2.96811795436832e-05\\
58.05	2.9498672584208e-05\\
58.2	2.91059664303623e-05\\
58.35	2.85189423234317e-05\\
58.5	2.77539539766325e-05\\
58.65	2.68276765946082e-05\\
58.8	2.57569628496966e-05\\
58.95	2.45587064473137e-05\\
59.1	2.32497138178247e-05\\
59.25	2.1846584379286e-05\\
59.4	2.03655997249881e-05\\
59.55	1.88226220023049e-05\\
59.7	1.72330016654111e-05\\
59.85	1.56114947043447e-05\\
60	1.39721893770175e-05\\
60.15	1.23284423993936e-05\\
60.3	1.06928244824061e-05\\
60.45	9.07707504245445e-06\\
60.6	7.492065855659e-06\\
60.75	5.94777337455057e-06\\
60.9	4.4532593795861e-06\\
61.05	3.01665959682966e-06\\
61.2	1.64517987729149e-06\\
61.35	3.45099502718599e-07\\
61.5	-8.78218843014266e-07\\
61.65	-2.02031291847979e-06\\
61.8	-3.07759908274184e-06\\
61.95	-4.04734527570411e-06\\
62.1	-4.92763933652986e-06\\
62.25	-5.71735317864393e-06\\
62.4	-6.41610333862159e-06\\
62.55	-7.02420841136201e-06\\
62.7	-7.54264387559446e-06\\
62.85	-7.97299480224578e-06\\
63	-8.3174069237805e-06\\
63.15	-8.57853652559338e-06\\
63.3	-8.75949960116742e-06\\
63.45	-8.8638206912919e-06\\
63.6	-8.89538180444359e-06\\
63.75	-8.85837179074498e-06\\
63.9	-8.75723651599617e-06\\
64.05	-8.59663015539485e-06\\
64.2	-8.38136789896263e-06\\
64.35	-8.11638033263302e-06\\
64.5	-7.8066697306546e-06\\
64.65	-7.45726846664565e-06\\
64.8	-7.07319972250876e-06\\
64.95	-6.65944064666969e-06\\
65.1	-6.2208880859222e-06\\
65.25	-5.76232698870512e-06\\
65.4	-5.28840155205662e-06\\
65.55	-4.80358915991986e-06\\
65.7	-4.31217713703009e-06\\
65.85	-3.81824232040081e-06\\
66	-3.32563342953393e-06\\
66.15	-2.83795619697813e-06\\
66.3	-2.35856120281223e-06\\
66.45	-1.89053434007853e-06\\
66.6	-1.43668982316893e-06\\
66.75	-9.99565637690452e-07\\
66.9	-5.81421318414346e-07\\
67.05	-1.84237931537994e-07\\
67.2	1.90279871355248e-07\\
67.35	5.40699867591788e-07\\
67.5	8.65856491783277e-07\\
67.65	1.16484342855178e-06\\
67.8	1.43700472294871e-06\\
67.95	1.68192456367263e-06\\
68.1	1.89941589470428e-06\\
68.25	2.08950801031359e-06\\
68.4	2.25243328662671e-06\\
68.55	2.38861320015142e-06\\
68.7	2.49864377992619e-06\\
68.85	2.58328063536658e-06\\
69	2.64342369651632e-06\\
69.15	2.68010179735544e-06\\
69.3	2.6944572261591e-06\\
69.45	2.68773035972357e-06\\
69.6	2.66124449066349e-06\\
69.75	2.61639094901886e-06\\
69.9	2.55461461117112e-06\\
70.05	2.47739988063179e-06\\
70.2	2.38625721670866e-06\\
70.35	2.28271027844305e-06\\
70.5	2.16828374261509e-06\\
70.65	2.04449184609372e-06\\
70.8	1.91282769442286e-06\\
70.95	1.77475337033952e-06\\
71.1	1.63169086796159e-06\\
71.25	1.48501387070866e-06\\
71.4	1.33604038366728e-06\\
71.55	1.18602622411886e-06\\
71.7	1.03615936734335e-06\\
71.85	8.87555138621724e-07\\
72	7.41252236606002e-07\\
72.15	5.9820956792332e-07\\
72.3	4.59303868044165e-07\\
72.45	3.25328079081174e-07\\
72.6	1.96990451299159e-07\\
72.75	7.49143317093443e-08\\
72.9	-4.03613998117923e-08\\
73.05	-1.48381288902545e-07\\
73.2	-2.48771703622984e-07\\
73.35	-3.41238715474802e-07\\
73.5	-4.25565511245612e-07\\
73.65	-5.01609383100315e-07\\
73.8	-5.6929834465768e-07\\
73.95	-6.28627420731432e-07\\
74.1	-6.79654658004566e-07\\
74.25	-7.22496903167145e-07\\
74.4	-7.57325394006468e-07\\
74.55	-7.84361207619925e-07\\
74.7	-8.03870608351251e-07\\
74.85	-8.16160336256989e-07\\
75	-8.21572874918216e-07\\
75.15	-8.20481735249749e-07\\
75.3	-8.13286789651291e-07\\
75.45	-8.00409688418083e-07\\
75.6	-7.82289387807865e-07\\
75.75	-7.5937781657057e-07\\
75.9	-7.32135705110731e-07\\
76.05	-7.01028598792427e-07\\
76.2	-6.66523074234051e-07\\
76.35	-6.29083174795191e-07\\
76.5	-5.89167078849326e-07\\
76.65	-5.47224011881017e-07\\
76.8	-5.0369141096091e-07\\
76.95	-4.58992347750446e-07\\
77.1	-4.13533213883804e-07\\
77.25	-3.6770167037865e-07\\
77.4	-3.21864860649818e-07\\
77.55	-2.76367884749501e-07\\
77.7	-2.31532530641071e-07\\
77.85	-1.8765625663682e-07\\
78	-1.45011417596973e-07\\
78.15	-1.03844726101312e-07\\
78.3	-6.4376938567155e-08\\
78.45	-2.68027551988619e-08\\
78.6	8.70907828631976e-09\\
78.75	4.2015480005111e-08\\
78.9	7.29985658269096e-08\\
79.05	1.01565021873568e-07\\
79.2	1.27645329983958e-07\\
79.35	1.51192860771248e-07\\
79.5	1.72182849020618e-07\\
79.65	1.90611266177096e-07\\
79.8	2.06493604564251e-07\\
79.95	2.19863587762069e-07\\
80.1	2.3077182126423e-07\\
80.25	2.3928439713921e-07\\
80.4	2.45481465944305e-07\\
80.55	2.49455788595192e-07\\
80.7	2.51311280284289e-07\\
80.85	2.511615578773e-07\\
81	2.49128501507202e-07\\
81.15	2.45340840336551e-07\\
81.3	2.39932771680419e-07\\
81.45	2.33042621880974e-07\\
81.6	2.24811556508261e-07\\
81.75	2.15382346637045e-07\\
81.9	2.04898197123397e-07\\
82.05	1.93501641983306e-07\\
82.2	1.81333511164947e-07\\
82.35	1.68531972211704e-07\\
82.5	1.55231649539706e-07\\
82.65	1.41562823306068e-07\\
82.8	1.27650709126234e-07\\
82.95	1.13614819214552e-07\\
83.1	9.95684048744928e-08\\
83.25	8.56179796565569e-08\\
83.4	7.18629219350862e-08\\
83.55	5.83951551316657e-08\\
83.7	4.52989033340028e-08\\
83.85	3.26505196259756e-08\\
84	2.05183840575129e-08\\
84.15	8.96286784226793e-09\\
84.3	-1.96363992353179e-09\\
84.45	-1.22166469766691e-08\\
84.6	-2.17594181968286e-08\\
84.75	-3.05627858313156e-08\\
84.9	-3.86049140735761e-08\\
85.05	-4.58710225123652e-08\\
85.2	-5.23530730075519e-08\\
85.35	-5.80494245509801e-08\\
85.5	-6.29644606387021e-08\\
85.65	-6.71081936165769e-08\\
85.8	-7.04958503670953e-08\\
85.95	-7.31474435838461e-08\\
86.1	-7.5087332733835e-08\\
86.25	-7.63437786394889e-08\\
86.4	-7.69484954242252e-08\\
86.55	-7.69362033605319e-08\\
86.7	-7.63441859401543e-08\\
86.85	-7.52118542547297e-08\\
87	-7.35803215345335e-08\\
87.15	-7.14919904452539e-08\\
87.3	-6.89901554902137e-08\\
87.45	-6.61186226103925e-08\\
87.6	-6.29213478190457e-08\\
87.75	-5.94420964536368e-08\\
87.9	-5.57241243770234e-08\\
88.05	-5.18098822140596e-08\\
88.2	-4.77407434705589e-08\\
88.35	-4.35567571503174e-08\\
88.5	-3.92964252638868e-08\\
88.65	-3.49965054111464e-08\\
88.8	-3.06918384194226e-08\\
88.95	-2.64152008307735e-08\\
89.1	-2.21971818567978e-08\\
89.25	-1.80660842574765e-08\\
89.4	-1.40478484525502e-08\\
89.55	-1.016599904004e-08\\
89.7	-6.44161277692398e-09\\
89.85	-2.8933069717052e-09\\
90	4.62752852393457e-10\\
90.15	3.61282724177937e-09\\
90.3	6.54556032563184e-09\\
90.45	9.25192188867924e-09\\
90.6	1.17251353710109e-08\\
90.75	1.39605931863448e-08\\
90.9	1.59557607622297e-08\\
91.05	1.77100707063868e-08\\
91.2	1.92248084934602e-08\\
91.35	2.05029910465728e-08\\
91.5	2.15492395590137e-08\\
91.65	2.23696478638943e-08\\
91.8	2.29716476144907e-08\\
91.95	2.3363871486041e-08\\
92.1	2.35560155517881e-08\\
92.25	2.35587019228603e-08\\
92.4	2.33833426739482e-08\\
92.55	2.30420060054477e-08\\
92.7	2.25472855185611e-08\\
92.85	2.19121734035022e-08\\
93	2.11499382631636e-08\\
93.15	2.02740082160322e-08\\
93.3	1.9297859843438e-08\\
93.45	1.8234913467984e-08\\
93.6	1.70984351728066e-08\\
93.75	1.59014458956642e-08\\
93.9	1.46566378582405e-08\\
94.05	1.33762985198972e-08\\
94.2	1.20722421768258e-08\\
94.35	1.07557492624542e-08\\
94.5	9.43751334338005e-09\\
94.65	8.12759574726781e-09\\
94.8	6.83538770528556e-09\\
94.95	5.56957984192545e-09\\
95.1	4.33813879958753e-09\\
95.25	3.14829074418967e-09\\
95.4	2.00651146134764e-09\\
95.55	9.18522720363153e-10\\
95.7	-1.1070544466021e-10\\
95.85	-1.07694691083463e-09\\
96	-1.97670649322872e-09\\
96.15	-2.8072022311067e-09\\
96.3	-3.56634335361908e-09\\
96.45	-4.25270435222526e-09\\
96.6	-4.86549559078184e-09\\
96.75	-5.40453088440438e-09\\
96.9	-5.87019247511251e-09\\
97.05	-6.26339382612112e-09\\
97.2	-6.58554064767234e-09\\
97.35	-6.83849055575432e-09\\
97.5	-7.02451175116459e-09\\
97.65	-7.14624109039603e-09\\
97.8	-7.20664190199804e-09\\
97.95	-7.20896188264147e-09\\
98.1	-7.15669138633644e-09\\
98.25	-7.05352239835602e-09\\
98.4	-6.9033084626399e-09\\
98.55	-6.71002580801516e-09\\
98.7	-6.47773589469403e-09\\
98.85	-6.21054957839785e-09\\
99	-5.91259306530883e-09\\
99.15	-5.58797580705224e-09\\
99.3	-5.24076046123269e-09\\
99.45	-4.87493501985051e-09\\
99.6	-4.49438718535311e-09\\
99.75	-4.10288105226524e-09\\
99.9	-3.7040361314102e-09\\
};
\addplot +[color=mycolor6,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	2.56384842234658e-31\\
0.3	2.33694714432644e-24\\
0.45	2.29658140062771e-20\\
0.6	1.3224312006248e-17\\
0.75	1.6073501572637e-15\\
0.9	7.30544049352189e-14\\
1.05	1.68536516518586e-12\\
1.2	2.36921960657842e-11\\
1.35	2.2837202680491e-10\\
1.5	1.6362708196707e-09\\
1.65	9.23140132981758e-09\\
1.8	4.27929643349694e-08\\
1.95	1.6835207327472e-07\\
2.1	5.76403830734438e-07\\
2.25	1.75207031478213e-06\\
2.4	4.80466297350986e-06\\
2.55	1.20435541355425e-05\\
2.7	2.78955042133093e-05\\
2.85	6.0246959953114e-05\\
3	0.000122257375226767\\
3.15	0.000234625518778631\\
3.3	0.000428205602156999\\
3.45	0.000746775317735224\\
3.6	0.00124966874764349\\
3.75	0.0020139196258011\\
3.9	0.00313552833965188\\
4.05	0.00472947825152299\\
4.2	0.00692818601605165\\
4.35	0.0098781726423996\\
4.5	0.0137348774730993\\
4.65	0.0186556923359755\\
4.8	0.0247914521542086\\
4.95	0.0322767655936492\\
5.1	0.0412196910455922\\
5.25	0.051691348723665\\
5.4	0.0637161021997862\\
5.55	0.0772629398393921\\
5.7	0.0922386398436122\\
5.85	0.108483216913732\\
6	0.125768031487503\\
6.15	0.143796803328027\\
6.3	0.16220962003113\\
6.45	0.180589877762167\\
6.6	0.198473945488973\\
6.75	0.215363213103567\\
6.9	0.230738074428018\\
7.05	0.244073312642955\\
7.2	0.254854300741346\\
7.35	0.262593403979576\\
7.5	0.266845974143797\\
7.65	0.267225354579961\\
7.8	0.263416367085237\\
7.95	0.255186822891565\\
8.1	0.242396685583051\\
8.25	0.225004609179024\\
8.4	0.203071675137052\\
8.55	0.176762253296371\\
8.7	0.146342009823216\\
8.85	0.112173176606053\\
9	0.0747072784670263\\
9.15	0.034475584846793\\
9.3	-0.00792239021634217\\
9.45	-0.051831972819343\\
9.6	-0.0965576027373488\\
9.75	-0.141377884976248\\
9.9	-0.185561006938681\\
10.05	-0.22838011943318\\
10.2	-0.269128301233861\\
10.35	-0.307132757650143\\
10.5	-0.341767941885058\\
10.65	-0.372467332082051\\
10.8	-0.398733645124325\\
10.95	-0.420147318759383\\
11.1	-0.43637314488163\\
11.25	-0.447164987367136\\
11.4	-0.452368566434184\\
11.55	-0.451922337004641\\
11.7	-0.445856530063742\\
11.85	-0.434290462857115\\
12	-0.417428255416332\\
12.15	-0.395553117046212\\
12.3	-0.369020386890435\\
12.45	-0.33824952752533\\
12.6	-0.303715279862893\\
12.75	-0.265938191739998\\
12.9	-0.225474731797195\\
13.05	-0.182907195051789\\
13.2	-0.138833597449045\\
13.35	-0.0938577441753586\\
13.5	-0.0485796412035089\\
13.65	-0.00358640198465193\\
13.8	0.0405562180306148\\
13.95	0.0833115467239036\\
14.1	0.124178889155433\\
14.25	0.162699519705859\\
14.4	0.198461723117845\\
14.55	0.23110485518544\\
14.7	0.260322412970362\\
14.85	0.285864122262523\\
15	0.307537066321089\\
15.15	0.325205894557341\\
15.3	0.338792162627311\\
15.45	0.34827286631321\\
15.6	0.353678240554607\\
15.75	0.355088902049239\\
15.9	0.352632419020612\\
16.05	0.346479395117548\\
16.2	0.33683915606774\\
16.35	0.323955127773162\\
16.5	0.30809999314665\\
16.65	0.289570712295723\\
16.8	0.268683486819868\\
16.95	0.245768744164168\\
17.1	0.221166212329689\\
17.25	0.195220148942359\\
17.4	0.168274781885547\\
17.55	0.140670011559111\\
17.7	0.112737417482494\\
17.85	0.0847966045446421\\
18	0.0571519168408084\\
18.15	0.0300895398352089\\
18.3	0.00387500464559587\\
18.45	-0.0212488983552409\\
18.6	-0.045063795614921\\
18.75	-0.0673770008669794\\
18.9	-0.0880223899042784\\
19.05	-0.106860894235568\\
19.2	-0.123780632289016\\
19.35	-0.138696700335326\\
19.5	-0.151550648230843\\
19.65	-0.162309667435213\\
19.8	-0.170965520553975\\
19.95	-0.177533242915863\\
20.1	-0.182049647445262\\
20.25	-0.184571664364835\\
20.4	-0.185174547097974\\
20.55	-0.183949975174886\\
20.7	-0.181004084021032\\
20.85	-0.176455450264972\\
21	-0.170433059687551\\
21.15	-0.163074283188918\\
21.3	-0.154522884216285\\
21.45	-0.144927079014839\\
21.6	-0.134437668876058\\
21.75	-0.123206261299275\\
21.9	-0.111383594688491\\
22.05	-0.0991179789095399\\
22.2	-0.0865538617621275\\
22.35	-0.073830529203523\\
22.5	-0.0610809450193043\\
22.65	-0.0484307335918704\\
22.8	-0.0359973074869064\\
22.95	-0.0238891397759827\\
23.1	-0.01220517935152\\
23.25	-0.00103440597720683\\
23.4	0.0095444795412328\\
23.55	0.0194632358796174\\
23.7	0.0286641392674821\\
23.85	0.0370999268433296\\
24	0.0447336337508952\\
24.15	0.0515383330052882\\
24.3	0.0574967875819883\\
24.45	0.0626010244659536\\
24.6	0.0668518405505929\\
24.75	0.070258250305982\\
24.9	0.0728368850520612\\
25.05	0.074611353485759\\
25.2	0.0756115728314791\\
25.35	0.0758730796228128\\
25.5	0.0754363286903665\\
25.65	0.0743459884368138\\
25.8	0.0726502399360964\\
25.95	0.0704000868091659\\
26.1	0.0676486822134989\\
26.25	0.0644506786470211\\
26.4	0.0608616056177445\\
26.55	0.0569372795764371\\
26.7	0.0527332498584888\\
26.85	0.0483042837396132\\
27	0.04370389308428\\
27.15	0.0389839044612552\\
27.3	0.0341940740221137\\
27.45	0.0293817478901675\\
27.6	0.0245915682923506\\
27.75	0.0198652251880123\\
27.9	0.0152412527084467\\
28.05	0.010754869320915\\
28.2	0.00643786027191991\\
28.35	0.00231850054706829\\
28.5	-0.00157848369096146\\
28.65	-0.00523191745945725\\
28.8	-0.00862414557507528\\
28.95	-0.0117409701579922\\
29.1	-0.0145715597604775\\
29.25	-0.0171083329408391\\
29.4	-0.0193468191509495\\
29.55	-0.0212854998209491\\
29.7	-0.0229256325105547\\
29.85	-0.024271060955105\\
30	-0.0253280137685522\\
30.15	-0.0261048944776143\\
30.3	-0.0266120654538025\\
30.45	-0.0268616281855923\\
30.6	-0.0268672021941412\\
30.75	-0.0266437047451275\\
30.9	-0.0262071333488912\\
31.05	-0.0255743528733822\\
31.2	-0.0247628889216489\\
31.35	-0.0237907289497928\\
31.5	-0.0226761324243869\\
31.65	-0.0214374511421094\\
31.8	-0.0200929606603939\\
31.95	-0.0186607036177526\\
32.1	-0.017158345557402\\
32.25	-0.0156030437091018\\
32.4	-0.0140113290327327\\
32.55	-0.0123990016839525\\
32.7	-0.0107810399280295\\
32.85	-0.00917152240322345\\
33	-0.0075835635203413\\
33.15	-0.0060292616806384\\
33.3	-0.00451965990028412\\
33.45	-0.00306471834623781\\
33.6	-0.00167329821557385\\
33.75	-0.00035315632793425\\
33.9	0.000889050251330648\\
34.05	0.00204775028193196\\
34.2	0.00311843587047648\\
34.35	0.00409763222388669\\
34.5	0.00498286042957556\\
34.65	0.0057725940639867\\
34.8	0.00646621042989438\\
34.95	0.00706393721456071\\
35.1	0.00756679534606828\\
35.25	0.00797653880449449\\
35.4	0.00829559211868863\\
35.55	0.00852698624887232\\
35.7	0.00867429352072183\\
35.85	0.00874156223861065\\
36	0.00873325156488167\\
36.15	0.00865416720894948\\
36.3	0.00850939842525159\\
36.45	0.00830425677309514\\
36.6	0.008044217044774\\
36.75	0.00773486072142376\\
36.9	0.00738182226936701\\
37.05	0.00699073854357567\\
37.2	0.00656720151970132\\
37.35	0.00611671453222411\\
37.5	0.00564465215393718\\
37.65	0.00515622381147097\\
37.8	0.004656441193091\\
37.95	0.00415008946875942\\
38.1	0.00364170230858866\\
38.25	0.00313554065445452\\
38.4	0.00263557517076804\\
38.55	0.00214547227429013\\
38.7	0.00166858361944506\\
38.85	0.00120793889485663\\
39	0.000766241768777566\\
39.15	0.000345868805672374\\
39.3	-5.11288366123451e-05\\
39.45	-0.000423021129972792\\
39.6	-0.000768392528249518\\
39.75	-0.00108613316287313\\
39.9	-0.00137542809971257\\
40.05	-0.00163574487620751\\
40.2	-0.00186681953725718\\
40.35	-0.00206864138593968\\
40.5	-0.00224143666109438\\
40.65	-0.00238565134826671\\
40.8	-0.00250193332364142\\
40.95	-0.00259111402252895\\
41.1	-0.00265418981487258\\
41.25	-0.0026923032602595\\
41.4	-0.00270672440419316\\
41.55	-0.00269883226605938\\
41.7	-0.00267009665743041\\
41.85	-0.00262206045723021\\
42	-0.00255632245795505\\
42.15	-0.00247452088472231\\
42.3	-0.00237831767651674\\
42.45	-0.00226938360671867\\
42.6	-0.00214938430792577\\
42.75	-0.00201996725430344\\
42.9	-0.00188274974329559\\
43.05	-0.00173930790756448\\
43.2	-0.00159116677756523\\
43.35	-0.00143979140524813\\
43.5	-0.00128657905006345\\
43.65	-0.00113285241975295\\
43.8	-0.000979853950378192\\
43.95	-0.000828741102677256\\
44.1	-0.000680582645171742\\
44.25	-0.000536355888471765\\
44.4	-0.000396944829948213\\
44.55	-0.000263139163353406\\
44.7	-0.000135634104063117\\
44.85	-1.50309773691994e-05\\
45	9.81614853468733e-05\\
45.15	0.000203525199706927\\
45.3	0.000300730189226066\\
45.45	0.000389531513349168\\
45.6	0.000469765722269884\\
45.75	0.000541346897956902\\
45.9	0.000604262340139126\\
46.05	0.000658567954903638\\
46.2	0.000704383402075827\\
46.35	0.000741887055718453\\
46.5	0.000771310829944143\\
46.65	0.000792934919822345\\
46.8	0.000807082504514942\\
46.95	0.000814114456931775\\
47.1	0.000814424101194177\\
47.25	0.000808432056066418\\
47.4	0.00079658119929493\\
47.55	0.000779331784515373\\
47.7	0.000757156739078129\\
47.85	0.000730537167831899\\
48	0.000699958084619213\\
48.15	0.000665904390001055\\
48.3	0.000628857110562803\\
48.45	0.000589289912080394\\
48.6	0.000547665895862152\\
48.75	0.00050443468474384\\
48.9	0.000460029802516324\\
49.05	0.000414866348018182\\
49.2	0.000369338962739813\\
49.35	0.000323820088568597\\
49.5	0.00027865851026265\\
49.65	0.000234178175377674\\
49.8	0.000190677282690001\\
49.95	0.000148427628659837\\
50.1	0.000107674200161545\\
50.25	6.86350005703737e-05\\
50.4	3.15010953341824e-05\\
50.55	-3.56313762999496e-06\\
50.7	-3.64195679968085e-05\\
50.85	-6.69556992949512e-05\\
51	-9.50838974238926e-05\\
51.15	-0.000120740477641538\\
51.3	-0.000143884666266429\\
51.45	-0.00016449745323753\\
51.6	-0.000182580351455865\\
51.75	-0.000198154078504847\\
51.9	-0.000211257175920008\\
52.05	-0.000221944580663857\\
52.2	-0.000230286162867751\\
52.35	-0.000236365243239865\\
52.5	-0.00024027710281627\\
52.65	-0.000242127496960389\\
52.8	-0.000242031184703937\\
52.95	-0.000240110483678858\\
53.1	-0.000236493860023282\\
53.25	-0.000231314561763441\\
53.4	-0.000224709303285416\\
53.55	-0.000216817007622958\\
53.7	-0.000207777612407078\\
53.85	-0.000197730944456046\\
54	-0.000186815667136473\\
54.15	-0.000175168303802622\\
54.3	-0.000162922339826565\\
54.45	-0.000150207404970454\\
54.6	-0.000137148537127626\\
54.75	-0.000123865527774518\\
54.9	-0.000110472348833103\\
55.05	-9.70766600457104e-05\\
55.2	-8.37793954123659e-05\\
55.35	-7.06744267362751e-05\\
55.5	-5.78483018664239e-05\\
55.65	-4.53800548178589e-05\\
55.8	-3.33410845898734e-05\\
55.95	-2.17950991896286e-05\\
56.1	-1.07981211028957e-05\\
56.25	-3.98550233520983e-07\\
56.4	9.36271984246624e-06\\
56.55	1.84521365950804e-05\\
56.7	2.68432786098445e-05\\
56.85	3.45166054403666e-05\\
57	4.1459171692088e-05\\
57.15	4.76643097669626e-05\\
57.3	5.31312856484585e-05\\
57.45	5.78649320263095e-05\\
57.6	6.18752629534545e-05\\
57.75	6.51770740961455e-05\\
57.9	6.7789532484883e-05\\
58.05	6.97357595012341e-05\\
58.2	7.10424106462575e-05\\
58.35	7.17392554327105e-05\\
58.5	7.18587605279043e-05\\
58.65	7.14356790493747e-05\\
58.8	7.05066486837456e-05\\
58.95	6.91098010624587e-05\\
59.1	6.72843845885238e-05\\
59.25	6.50704026680658e-05\\
59.4	6.25082690610521e-05\\
59.55	5.96384818288951e-05\\
59.7	5.65013171242136e-05\\
59.85	5.31365438413573e-05\\
60	4.95831599266497e-05\\
60.15	4.58791509358649e-05\\
60.3	4.20612712242429e-05\\
60.45	3.81648479622793e-05\\
60.6	3.42236079893432e-05\\
60.75	3.02695273475271e-05\\
60.9	2.6332703180513e-05\\
61.05	2.24412475370379e-05\\
61.2	1.86212024860236e-05\\
61.35	1.48964758307604e-05\\
61.5	1.12887966027494e-05\\
61.65	7.81768942187377e-06\\
61.8	4.50046672834404e-06\\
61.95	1.35223782312225e-06\\
62.1	-1.61406640301438e-06\\
62.25	-4.3876542163373e-06\\
62.4	-6.95982046086027e-06\\
62.55	-9.32388187319632e-06\\
62.7	-1.14751015239731e-05\\
62.85	-1.34106036204703e-05\\
63	-1.51292798982259e-05\\
63.15	-1.66316888138944e-05\\
63.3	-1.79199487282907e-05\\
63.45	-1.89976262379844e-05\\
63.6	-1.98696207767135e-05\\
63.75	-2.054204656494e-05\\
63.9	-2.10221129377663e-05\\
64.05	-2.13180040288386e-05\\
64.2	-2.14387587314623e-05\\
64.35	-2.13941517985797e-05\\
64.5	-2.11945768811625e-05\\
64.65	-2.08509322405494e-05\\
64.8	-2.03745098049027e-05\\
64.95	-1.9776888173829e-05\\
65.1	-1.90698301088276e-05\\
65.25	-1.82651849811029e-05\\
65.4	-1.73747965828567e-05\\
65.55	-1.64104166438998e-05\\
65.7	-1.53836243326779e-05\\
65.85	-1.43057519599542e-05\\
66	-1.3187817044746e-05\\
66.15	-1.20404608459722e-05\\
66.3	-1.08738934098639e-05\\
66.45	-9.69784513275183e-06\\
66.6	-8.52152479153792e-06\\
66.75	-7.35358395013852e-06\\
66.9	-6.20208760955778e-06\\
67.05	-5.07449093209907e-06\\
67.2	-3.97762183659634e-06\\
67.35	-2.91766923147046e-06\\
67.5	-1.90017662588449e-06\\
67.65	-9.30040836253483e-07\\
67.8	-1.15154858108104e-08\\
67.95	8.51781021234511e-07\\
68.1	1.65685338228692e-06\\
68.25	2.40131347672698e-06\\
68.4	3.08336099170897e-06\\
68.55	3.7017609447742e-06\\
68.7	4.25581845561977e-06\\
68.85	4.74535111772319e-06\\
69	5.17065931645836e-06\\
69.15	5.53249483402617e-06\\
69.3	5.83202807314624e-06\\
69.45	6.07081422120337e-06\\
69.6	6.25075866459974e-06\\
69.75	6.37408194962306e-06\\
69.9	6.4432845713882e-06\\
70.05	6.46111185653152e-06\\
70.2	6.43051918851688e-06\\
70.35	6.35463780682581e-06\\
70.5	6.23674139312657e-06\\
70.65	6.08021363891201e-06\\
70.8	5.88851697022444e-06\\
70.95	5.66516258609779e-06\\
71.1	5.41368194838631e-06\\
71.25	5.13759984184852e-06\\
71.4	4.84040910484002e-06\\
71.55	4.52554711285362e-06\\
71.7	4.19637407953584e-06\\
71.85	3.85615322279981e-06\\
72	3.50803282733131e-06\\
72.15	3.15503021922226e-06\\
72.3	2.80001765372965e-06\\
72.45	2.44571010330274e-06\\
72.6	2.09465492009357e-06\\
72.75	1.74922333520118e-06\\
72.9	1.41160374592658e-06\\
73.05	1.08379673235177e-06\\
73.2	7.67611735611681e-07\\
73.35	4.64665322307068e-07\\
73.5	1.76380952602393e-07\\
73.65	-9.60098363450885e-08\\
73.8	-3.51464924888933e-07\\
73.95	-5.89127880540479e-07\\
74.1	-8.08323102982539e-07\\
74.25	-1.00854994678634e-06\\
74.4	-1.18947592542055e-06\\
74.55	-1.35092910057522e-06\\
74.7	-1.4928897604848e-06\\
74.85	-1.61548148987192e-06\\
75	-1.71896173239766e-06\\
75.15	-1.80371194414755e-06\\
75.3	-1.87022743375919e-06\\
75.45	-1.9191069813615e-06\\
75.6	-1.95104232460288e-06\\
75.75	-1.96680759575041e-06\\
75.9	-1.96724878919939e-06\\
76.05	-1.95327333379598e-06\\
76.2	-1.92583983919812e-06\\
76.35	-1.88594808013245e-06\\
76.5	-1.83462927689735e-06\\
76.65	-1.77293672486236e-06\\
76.8	-1.70193682006706e-06\\
76.95	-1.62270052237175e-06\\
77.1	-1.53629529199858e-06\\
77.25	-1.44377752976245e-06\\
77.4	-1.34618554586197e-06\\
77.55	-1.24453307681428e-06\\
77.7	-1.13980336500248e-06\\
77.85	-1.03294381038797e-06\\
78	-9.2486119924503e-07\\
78.15	-8.16417510322748e-07\\
78.3	-7.08426294646607e-07\\
78.45	-6.01649621254172e-07\\
78.6	-4.96795577528031e-07\\
78.75	-3.94516309453329e-07\\
78.9	-2.95406584093808e-07\\
79.05	-2.00002853852892e-07\\
79.2	-1.08782799666797e-07\\
79.35	-2.21653281640115e-08\\
79.5	5.94890039829779e-08\\
79.65	1.35877166797134e-07\\
79.8	2.06752464327618e-07\\
79.95	2.71923003004713e-07\\
80.1	3.31249852110355e-07\\
80.25	3.84644927851537e-07\\
80.4	4.32068632669485e-07\\
80.55	4.7352728132653e-07\\
80.7	5.0907034499955e-07\\
80.85	5.38787544089002e-07\\
81	5.62805819741649e-07\\
81.15	5.81286213199609e-07\\
81.3	5.94420681044566e-07\\
81.45	6.02428873221043e-07\\
81.6	6.05554899412944e-07\\
81.75	6.04064107930124e-07\\
81.9	5.98239899752878e-07\\
82.05	5.88380598798192e-07\\
82.2	5.74796397828232e-07\\
82.35	5.57806397734026e-07\\
82.5	5.37735756210475e-07\\
82.65	5.14912960106746e-07\\
82.8	4.89667234002068e-07\\
82.95	4.62326095833694e-07\\
83.1	4.33213068702997e-07\\
83.25	4.02645556318358e-07\\
83.4	3.70932887909711e-07\\
83.55	3.38374536878559e-07\\
83.7	3.05258515937124e-07\\
83.85	2.71859950048589e-07\\
84	2.38439827113273e-07\\
84.15	2.05243925058879e-07\\
84.3	1.72501912791011e-07\\
84.45	1.40426621346927e-07\\
84.6	1.09213480573697e-07\\
84.75	7.90401157237515e-08\\
84.9	5.00660975274094e-08\\
85.05	2.24328385639369e-08\\
85.2	-3.7363718902578e-09\\
85.35	-2.83362029063727e-08\\
85.5	-5.12789956669601e-08\\
85.65	-7.24943651400794e-08\\
85.8	-9.19286991326022e-08\\
85.95	-1.09544564383876e-07\\
86.1	-1.2532002947206e-07\\
86.25	-1.39247914339153e-07\\
86.4	-1.51334976201234e-07\\
86.55	-1.61601041502386e-07\\
86.7	-1.70078093398789e-07\\
86.85	-1.76809324028695e-07\\
87	-1.81848160539316e-07\\
87.15	-1.85257273508499e-07\\
87.3	-1.87107576022446e-07\\
87.45	-1.8747722125606e-07\\
87.6	-1.86450605954962e-07\\
87.75	-1.84117386742916e-07\\
87.9	-1.80571515680469e-07\\
88.05	-1.75910300984948e-07\\
88.2	-1.70233498293351e-07\\
88.35	-1.63642437312683e-07\\
88.5	-1.56239188161359e-07\\
88.65	-1.48125771164552e-07\\
88.8	-1.3940341332973e-07\\
88.95	-1.30171854199767e-07\\
89.1	-1.20528703263337e-07\\
89.25	-1.105688505989e-07\\
89.4	-1.00383931942305e-07\\
89.55	-9.00618489014384e-08\\
89.7	-7.96863445966156e-08\\
89.85	-6.93366345846462e-08\\
90	-5.90870925291911e-08\\
90.15	-4.90069897117555e-08\\
90.3	-3.91602871374036e-08\\
90.45	-2.96054786779531e-08\\
90.6	-2.03954834135816e-08\\
90.75	-1.15775850817918e-08\\
90.9	-3.19341632063999e-09\\
91.05	4.72101479908621e-09\\
91.2	1.21352586207852e-08\\
91.35	1.90243209298598e-08\\
91.5	2.5368526069757e-08\\
91.65	3.11533491316739e-08\\
91.8	3.63692202551427e-08\\
91.95	4.10113041032684e-08\\
92.1	4.50792575790188e-08\\
92.25	4.85769688290302e-08\\
92.4	5.15122805403541e-08\\
92.55	5.38967004749514e-08\\
92.7	5.57451021081262e-08\\
92.85	5.70754181421045e-08\\
93	5.79083295562443e-08\\
93.15	5.8266952732576e-08\\
93.3	5.81765270611711e-08\\
93.45	5.76641052858726e-08\\
93.6	5.67582486988011e-08\\
93.75	5.54887291333827e-08\\
93.9	5.38862395419467e-08\\
94.05	5.19821147767246e-08\\
94.2	4.98080640237585e-08\\
94.35	4.73959161691706e-08\\
94.5	4.47773792077332e-08\\
94.65	4.19838146359274e-08\\
94.8	3.90460276068105e-08\\
94.95	3.59940734630653e-08\\
95.1	3.28570811085317e-08\\
95.25	2.9663093528182e-08\\
95.4	2.64389256226561e-08\\
95.55	2.32100393868136e-08\\
95.7	2.00004363328459e-08\\
95.85	1.68325669378381e-08\\
96	1.37272567836709e-08\\
96.15	1.0703648954118e-08\\
96.3	7.77916216017436e-09\\
96.45	4.96946398017709e-09\\
96.6	2.28845852624394e-09\\
96.75	-2.51712217056192e-10\\
96.9	-2.64065419213072e-09\\
97.05	-4.8696950632363e-09\\
97.2	-6.93184690212441e-09\\
97.35	-8.82175868897898e-09\\
97.5	-1.05356595738664e-08\\
97.65	-1.20712938564736e-08\\
97.8	-1.34278486466996e-08\\
97.95	-1.4605875166109e-08\\
98.1	-1.56072046408014e-08\\
98.25	-1.64348597203663e-08\\
98.4	-1.70929623357732e-08\\
98.55	-1.75866388817978e-08\\
98.7	-1.79219235774244e-08\\
98.85	-1.81056608211107e-08\\
99	-1.81454073173858e-08\\
99.15	-1.80493347074924e-08\\
99.3	-1.78261333901982e-08\\
99.45	-1.74849181699962e-08\\
99.6	-1.70351363191855e-08\\
99.75	-1.64864785882516e-08\\
99.9	-1.58487936460044e-08\\
};
\addplot +[color=mycolor7,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	1.10576592315066e-34\\
0.3	6.41673625949023e-28\\
0.45	1.74397215616442e-23\\
0.6	2.08622487409318e-20\\
0.75	4.4874336859344e-18\\
0.9	3.25659097763029e-16\\
1.05	1.11659699802207e-14\\
1.2	2.21263257103458e-13\\
1.35	2.88647075149957e-12\\
1.5	2.70994477613023e-11\\
1.65	1.95130569055249e-10\\
1.8	1.12951117356914e-09\\
1.95	5.44731821070076e-09\\
2.1	2.25049005454429e-08\\
2.25	8.14230682961486e-08\\
2.4	2.62609377281105e-07\\
2.55	7.66078257007502e-07\\
2.7	2.04576641323878e-06\\
2.85	5.05155583091152e-06\\
3	1.16323461724154e-05\\
3.15	2.51606527342885e-05\\
3.3	5.14377707122626e-05\\
3.45	9.99249558331972e-05\\
3.6	0.000185318251806476\\
3.75	0.000329442795227874\\
3.9	0.000563389591749315\\
4.05	0.00092975934721574\\
4.2	0.00148482124828517\\
4.35	0.00230034768420074\\
4.5	0.00346485640723867\\
4.65	0.00508398557982779\\
4.8	0.00727974811708631\\
4.95	0.0101884602969031\\
5.1	0.0139572133153165\\
5.25	0.0187388501150887\\
5.4	0.0246855161025694\\
5.55	0.0319409627012053\\
5.7	0.0406318880977781\\
5.85	0.0508586915348756\\
6	0.0626860888350236\\
6.15	0.0761340820401437\\
6.3	0.0911697917755717\\
6.45	0.107700646114819\\
6.6	0.125569375421392\\
6.75	0.144551191906788\\
6.9	0.164353440074871\\
7.05	0.184617895566839\\
7.2	0.204925771593716\\
7.35	0.224805370770737\\
7.5	0.243742202166\\
7.65	0.261191274590383\\
7.8	0.276591182582071\\
7.95	0.289379525122518\\
8.1	0.29900914164292\\
8.25	0.304964616922694\\
8.4	0.306778496458695\\
8.55	0.304046666133517\\
8.7	0.296442382928572\\
8.85	0.283728494630273\\
9	0.265767452988466\\
9.15	0.242528803221629\\
9.3	0.214093919518593\\
9.45	0.180657847607574\\
9.6	0.142528208001644\\
9.75	0.100121203872974\\
9.9	0.0539548626864408\\
10.05	0.00463971818807263\\
10.2	-0.0471327929777034\\
10.35	-0.100603889425514\\
10.5	-0.154962583457773\\
10.65	-0.209361994333122\\
10.8	-0.262936413090546\\
10.95	-0.314818690541817\\
11.1	-0.36415752699374\\
11.25	-0.410134260254576\\
11.4	-0.451978776259698\\
11.55	-0.488984202779574\\
11.7	-0.5205200895863\\
11.85	-0.546043826528348\\
12	-0.565110102563969\\
12.15	-0.577378262339097\\
12.3	-0.582617470854715\\
12.45	-0.580709649757303\\
12.6	-0.571650199553301\\
12.75	-0.555546569507724\\
12.9	-0.532614780227967\\
13.05	-0.503174042229868\\
13.2	-0.467639646592376\\
13.35	-0.426514330767977\\
13.5	-0.380378343538775\\
13.65	-0.329878447962691\\
13.8	-0.275716110056003\\
13.95	-0.218635124150124\\
14.1	-0.159408923695157\\
14.25	-0.0988278192036594\\
14.4	-0.0376863935502993\\
14.55	0.0232287304657431\\
14.7	0.0831505539262112\\
14.85	0.141342621743691\\
15	0.197109046664883\\
15.15	0.249803509743796\\
15.3	0.298837134997533\\
15.45	0.343685161489022\\
15.6	0.38389236133766\\
15.75	0.419077176679363\\
15.9	0.448934571974309\\
16.05	0.473237619943935\\
16.2	0.491837859516902\\
16.35	0.5046644822448\\
16.5	0.511722419538046\\
16.65	0.513089416652662\\
16.8	0.508912190564204\\
16.95	0.499401777680196\\
17.1	0.484828183795934\\
17.25	0.465514452859654\\
17.4	0.441830273085943\\
17.55	0.414185238875109\\
17.7	0.383021885019554\\
17.85	0.34880860598438\\
18	0.312032567830905\\
18.15	0.273192713810928\\
18.3	0.232792957003876\\
18.45	0.191335644807093\\
18.6	0.149315370827498\\
18.75	0.107213199960837\\
18.9	0.0654913623743039\\
19.05	0.0245884619095464\\
19.2	-0.0150847657366036\\
19.35	-0.0531491196646527\\
19.5	-0.0892600095093528\\
19.65	-0.123109933704186\\
19.8	-0.154430362357569\\
19.95	-0.182993034828865\\
20.1	-0.208610689390398\\
20.25	-0.231137248901368\\
20.4	-0.250467492164349\\
20.55	-0.266536245563175\\
20.7	-0.279317133684704\\
20.85	-0.288820930911292\\
21	-0.295093558452358\\
21.15	-0.298213772989077\\
21.3	-0.298290594071854\\
21.45	-0.29546051767919\\
21.6	-0.28988456296871\\
21.75	-0.2817451982812\\
21.9	-0.271243190955002\\
22.05	-0.258594423532278\\
22.2	-0.244026716553055\\
22.35	-0.227776695400691\\
22.5	-0.210086735646141\\
22.65	-0.191202018099495\\
22.8	-0.17136772137498\\
22.95	-0.150826376266637\\
23.1	-0.129815402669624\\
23.25	-0.108564846216221\\
23.4	-0.0872953282719889\\
23.55	-0.0662162194974858\\
23.7	-0.0455240438614642\\
23.85	-0.025401116825065\\
24	-0.00601441843085582\\
24.15	0.01248530075103\\
24.3	0.0299641854261867\\
24.45	0.0463057200567511\\
24.6	0.0614109610218656\\
24.75	0.0751985672800645\\
24.9	0.0876046419194409\\
25.05	0.0985823982891233\\
25.2	0.108101665461164\\
25.35	0.116148248581934\\
25.5	0.12272316024555\\
25.65	0.127841739369882\\
25.8	0.131532674191243\\
25.95	0.133836945931424\\
26.1	0.134806709445972\\
26.25	0.134504126752067\\
26.4	0.133000168775292\\
26.55	0.130373399964501\\
26.7	0.126708759620658\\
26.85	0.122096352886523\\
27	0.116630263366694\\
27.15	0.110407398308723\\
27.3	0.103526376191875\\
27.45	0.0960864654562325\\
27.6	0.0881865819756614\\
27.75	0.0799243517473776\\
27.9	0.0713952441509594\\
28.05	0.062691780032089\\
28.2	0.0539028178013825\\
28.35	0.0451129197154923\\
28.5	0.0364017995341742\\
28.65	0.0278438518300018\\
28.8	0.0195077623724964\\
28.95	0.0114561982201341\\
29.1	0.00374557543545052\\
29.25	-0.00357409830733042\\
29.4	-0.0104593095245908\\
29.55	-0.0168730569354151\\
29.7	-0.0227848059066475\\
29.85	-0.0281703839042646\\
30	-0.0330118218032834\\
30.15	-0.0372971461183369\\
30.3	-0.041020127360925\\
30.45	-0.0441799898105691\\
30.6	-0.0467810880094516\\
30.75	-0.0488325552576909\\
30.9	-0.0503479293035655\\
31.05	-0.0513447602942741\\
31.2	-0.0518442058828896\\
31.35	-0.0518706181807493\\
31.5	-0.0514511270063735\\
31.65	-0.0506152236168259\\
31.8	-0.0493943488198356\\
31.95	-0.0478214890594957\\
32.1	-0.04593078374927\\
32.25	-0.0437571467975219\\
32.4	-0.0413359049367468\\
32.55	-0.0387024551318328\\
32.7	-0.0358919430084034\\
32.85	-0.0329389639127736\\
33	-0.0298772878931201\\
33.15	-0.0267396095797272\\
33.3	-0.0235573236428741\\
33.45	-0.0203603262220844\\
33.6	-0.0171768424517526\\
33.75	-0.0140332799570045\\
33.9	-0.0109541079611842\\
34.05	-0.00796176143345124\\
34.2	-0.00507656951223898\\
34.35	-0.0023167072681491\\
34.5	0.000301830281620223\\
34.65	0.00276523312604085\\
34.8	0.005061861509375\\
34.95	0.0071822128962691\\
35.1	0.00911887214351284\\
35.25	0.0108664464215639\\
35.4	0.0124214864635314\\
35.55	0.0137823957370346\\
35.7	0.0149493291362565\\
35.85	0.0159240827786921\\
36	0.016709976464731\\
36.15	0.0173117303195049\\
36.3	0.0177353370866199\\
36.45	0.0179879314837157\\
36.6	0.0180776579614996\\
36.75	0.0180135381322295\\
36.9	0.0178053390517677\\
37.05	0.0174634434524925\\
37.2	0.0169987229336557\\
37.35	0.0164224150223281\\
37.5	0.0157460049228923\\
37.65	0.0149811126771247\\
37.8	0.014139386361152\\
37.95	0.0132324018508276\\
38.1	0.0122715695941235\\
38.25	0.0112680487386716\\
38.4	0.0102326688752545\\
38.55	0.00917585957438593\\
38.7	0.00810758781362662\\
38.85	0.00703730331835912\\
39	0.00597389176873886\\
39.15	0.00492563576072005\\
39.3	0.00390018334963181\\
39.45	0.00290452395089686\\
39.6	0.0019449713242274\\
39.75	0.00102715332503085\\
39.9	0.000156008069788055\\
40.05	-0.000664213869239175\\
40.2	-0.00142994165057208\\
40.35	-0.00213827116261301\\
40.5	-0.00278694728209484\\
40.65	-0.00337434184936641\\
40.8	-0.00389942782402631\\
40.95	-0.00436175008607338\\
41.1	-0.00476139334531622\\
41.25	-0.00509894761557836\\
41.4	-0.00537547170056515\\
41.55	-0.00559245512544493\\
41.7	-0.00575177893256677\\
41.85	-0.00585567574161814\\
42	-0.00590668945424321\\
42.15	-0.00590763496101833\\
42.3	-0.00586155818502978\\
42.45	-0.00577169677142534\\
42.6	-0.0056414417065107\\
42.75	-0.00547430012351506\\
42.9	-0.0052738595253259\\
43.05	-0.00504375362754184\\
43.2	-0.00478762999835066\\
43.35	-0.00450911964522488\\
43.5	-0.00421180867244\\
43.65	-0.0038992121081416\\
43.8	-0.00357474997528103\\
43.95	-0.00324172565734913\\
44.1	-0.00290330658758907\\
44.25	-0.00256250726937122\\
44.4	-0.00222217461575333\\
44.55	-0.00188497557800236\\
44.7	-0.00155338701607304\\
44.85	-0.00122968774876438\\
45	-0.000915952707531619\\
45.15	-0.000614049105727641\\
45.3	-0.000325634524381467\\
45.45	-5.21568064749266e-05\\
45.6	0.000205144355974259\\
45.75	0.000445234263913298\\
45.9	0.000667278609020119\\
46.05	0.000870637557354288\\
46.2	0.00105485865116361\\
46.35	0.00121966866204798\\
46.5	0.00136496452846813\\
46.65	0.00149080350930715\\
46.8	0.00159739268292882\\
46.95	0.00168507791801395\\
47.1	0.0017543324384797\\
47.25	0.00180574510008475\\
47.4	0.00184000849098143\\
47.55	0.00185790696258135\\
47.7	0.00186030469073795\\
47.85	0.00184813386050083\\
48	0.00182238306064309\\
48.15	0.00178408596688129\\
48.3	0.00173431038527215\\
48.45	0.00167414771975118\\
48.6	0.0016047029202413\\
48.75	0.00152708496026701\\
48.9	0.00144239788561834\\
49.05	0.00135173246837111\\
49.2	0.00125615849353422\\
49.35	0.00115671769880344\\
49.5	0.001054417381392\\
49.65	0.000950224679715585\\
49.8	0.000845061531860173\\
49.95	0.00073980030728059\\
50.1	0.000635260103083881\\
50.25	0.000532203691560222\\
50.4	0.000431335101345333\\
50.55	0.000333297810739014\\
50.7	0.000238673528267402\\
50.85	0.000147981532561011\\
51	6.16785410227504e-05\\
51.15	-1.98409254272904e-05\\
51.3	-9.62437160301229e-05\\
51.45	-0.000167256798187337\\
51.6	-0.000232665616704406\\
51.75	-0.000292312101867741\\
51.9	-0.000346092364273844\\
52.05	-0.000393954114338091\\
52.2	-0.000435893844121762\\
52.35	-0.000471953808550633\\
52.5	-0.000502218842279498\\
52.65	-0.000526813047407494\\
52.8	-0.000545896385992427\\
52.95	-0.000559661209871898\\
53.1	-0.000568328758698323\\
53.25	-0.000572145655356884\\
53.4	-0.000571380426082731\\
53.55	-0.000566320070648325\\
53.7	-0.000557266705974989\\
53.85	-0.000544534304454836\\
54	-0.000528445546169924\\
54.15	-0.000509328802082919\\
54.3	-0.000487515263165287\\
54.45	-0.000463336228341024\\
54.6	-0.000437120562071208\\
54.75	-0.000409192330400745\\
54.9	-0.000379868622346111\\
55.05	-0.000349457561632524\\
55.2	-0.000318256512000831\\
55.35	-0.000286550477606767\\
55.5	-0.000254610698435477\\
55.65	-0.000222693439158306\\
55.8	-0.000191038968471544\\
55.95	-0.000159870724681855\\
56.1	-0.000129394662142937\\
56.25	-9.97987721041058e-05\\
56.4	-7.12527706044281e-05\\
56.55	-4.39079452352712e-05\\
56.7	-1.78971518984653e-05\\
56.85	6.66504789556205e-06\\
57	2.9682119118058e-05\\
57.15	5.10751649952124e-05\\
57.3	7.07824290227794e-05\\
57.45	8.8758697946356e-05\\
57.6	0.000104974616504814\\
57.75	0.000119415924720283\\
57.9	0.000132082628422439\\
58.05	0.000142988113523707\\
58.2	0.000152158214321491\\
58.35	0.0001596302458001\\
58.5	0.000165452009544967\\
58.65	0.000169680782471482\\
58.8	0.000172382297116763\\
58.95	0.000173629721751043\\
59.1	0.000173502648042532\\
59.25	0.000172086093461292\\
59.4	0.000169469525039989\\
59.55	0.000165745910527637\\
59.7	0.000161010802382197\\
59.85	0.00015536145945399\\
60	0.000148896010619224\\
60.15	0.00014171266403582\\
60.3	0.000133908965116351\\
60.45	0.000125581105748942\\
60.6	0.000116823286749912\\
60.75	0.000107727135004764\\
60.9	9.83811762496155e-05\\
61.05	8.88703639655904e-05\\
61.2	7.92756644061869e-05\\
61.35	6.96736973537995e-05\\
61.5	6.01364318077852e-05\\
61.65	5.07309354437901e-05\\
61.8	4.15191763532021e-05\\
61.95	3.2557875273039e-05\\
62.1	2.38984062504867e-05\\
62.25	1.55867434525978e-05\\
62.4	7.66345163002637e-06\\
62.55	1.63717573565426e-07\\
62.7	-6.88258023705648e-06\\
62.85	-1.34507667021197e-05\\
63	-1.95212328792762e-05\\
63.15	-2.50792695131515e-05\\
63.3	-3.01148743879769e-05\\
63.45	-3.46225365763151e-05\\
63.6	-3.86010006360714e-05\\
63.75	-4.20530137656205e-05\\
63.9	-4.49850588646962e-05\\
64.05	-4.74070763684388e-05\\
64.2	-4.9332177625411e-05\\
64.35	-5.07763524792608e-05\\
64.5	-5.17581735897636e-05\\
64.65	-5.22984998939871e-05\\
64.8	-5.2420181463977e-05\\
64.95	-5.21477678653524e-05\\
65.1	-5.15072219631338e-05\\
65.25	-5.05256409585809e-05\\
65.4	-4.9230986275274e-05\\
65.55	-4.76518237455642e-05\\
65.7	-4.5817075381186e-05\\
65.85	-4.37557838455208e-05\\
66	-4.1496890580903e-05\\
66.15	-3.90690283835406e-05\\
66.3	-3.6500329062073e-05\\
66.45	-3.38182466643882e-05\\
66.6	-3.10493966118823e-05\\
66.75	-2.82194109415471e-05\\
66.9	-2.53528097247346e-05\\
67.05	-2.24728886076832e-05\\
67.2	-1.96016223033125e-05\\
67.35	-1.675958375675e-05\\
67.5	-1.39658786087842e-05\\
67.65	-1.12380944921198e-05\\
67.8	-8.59226461503225e-06\\
67.95	-6.04284501580113e-06\\
68.1	-3.60270480909988e-06\\
68.25	-1.28312869221421e-06\\
68.4	9.06169065607449e-07\\
68.55	2.95701996343234e-06\\
68.7	4.86276677913858e-06\\
68.85	6.61822011062184e-06\\
69	8.21960682054798e-06\\
69.15	9.66451126264514e-06\\
69.3	1.09518101659232e-05\\
69.45	1.20816020452745e-05\\
69.6	1.30551319931048e-05\\
69.75	1.38747126874426e-05\\
69.9	1.45436424278474e-05\\
70.05	1.5066120981886e-05\\
70.2	1.5447163992443e-05\\
70.35	1.56925166601692e-05\\
70.5	1.58085673764369e-05\\
70.65	1.58022619407184e-05\\
70.8	1.56810189528133e-05\\
70.95	1.54526469252538e-05\\
71.1	1.51252636149479e-05\\
71.25	1.4707218026094e-05\\
71.4	1.42070154890002e-05\\
71.55	1.36332461720427e-05\\
71.7	1.29945173369367e-05\\
71.85	1.22993896011057e-05\\
72	1.15563174254982e-05\\
72.15	1.0773594002003e-05\\
72.3	9.95930067188566e-06\\
72.45	9.12126096563819e-06\\
72.6	8.26699931548667e-06\\
72.75	7.40370445470665e-06\\
72.9	6.53819748299674e-06\\
73.05	5.67690454456869e-06\\
73.2	4.82583403542486e-06\\
73.35	3.99055822857584e-06\\
73.5	3.17619918075332e-06\\
73.65	2.38741876151805e-06\\
73.8	1.62841262555885e-06\\
73.95	9.02907931411056e-07\\
74.1	2.14164594761847e-07\\
74.25	-4.35020148091244e-07\\
74.4	-1.0423041012648e-06\\
74.55	-1.60578963731299e-06\\
74.7	-2.12401064040902e-06\\
74.85	-2.59591711634827e-06\\
75	-3.02085772250991e-06\\
75.15	-3.3985604704706e-06\\
75.3	-3.72911185172539e-06\\
75.45	-4.01293463306497e-06\\
75.6	-4.25076456271535e-06\\
75.75	-4.44362622149999e-06\\
75.9	-4.59280824517157e-06\\
76.05	-4.69983813481643e-06\\
76.2	-4.76645686199623e-06\\
76.35	-4.79459346419273e-06\\
76.5	-4.78633981429554e-06\\
76.65	-4.74392573544887e-06\\
76.8	-4.66969461967729e-06\\
76.95	-4.56607969546427e-06\\
77.1	-4.43558107597678e-06\\
77.25	-4.28074370602535e-06\\
77.4	-4.10413631222753e-06\\
77.55	-3.90833144730107e-06\\
77.7	-3.69588670604461e-06\\
77.85	-3.46932717745195e-06\\
78	-3.23112918463072e-06\\
78.15	-2.98370535182681e-06\\
78.3	-2.72939102595658e-06\\
78.45	-2.4704320686761e-06\\
78.6	-2.20897402421919e-06\\
78.75	-1.94705265805605e-06\\
78.9	-1.68658585189679e-06\\
79.05	-1.42936683171765e-06\\
79.2	-1.17705869734333e-06\\
79.35	-9.31190214692659e-07\\
79.5	-6.93152825095432e-07\\
79.65	-4.64198820119977e-07\\
79.8	-2.45440625111135e-07\\
79.95	-3.7851130120936e-08\\
80.1	1.57734996893001e-07\\
80.25	3.40619082839117e-07\\
80.4	5.10235378909504e-07\\
80.55	6.6614721910643e-07\\
80.7	8.08042481503465e-07\\
80.85	9.35728426434541e-07\\
81	1.04912598580894e-06\\
81.15	1.14826357722571e-06\\
81.3	1.23327051554311e-06\\
81.45	1.30437009308421e-06\\
81.6	1.36187239776702e-06\\
81.75	1.4061669361745e-06\\
81.9	1.43771512596647e-06\\
82.05	1.45704271911975e-06\\
82.2	1.46473221430455e-06\\
82.35	1.4614153133021e-06\\
82.5	1.44776547277836e-06\\
82.65	1.42449059898832e-06\\
82.8	1.39232592913017e-06\\
82.95	1.35202713913293e-06\\
83.1	1.30436371367745e-06\\
83.25	1.2501126102504e-06\\
83.4	1.19005224504288e-06\\
83.55	1.12495682455794e-06\\
83.7	1.05559104290892e-06\\
83.85	9.82705160997949e-07\\
84	9.0703048008178e-07\\
84.15	8.29275218680408e-07\\
84.3	7.50120798379711e-07\\
84.45	6.70218540838052e-07\\
84.6	5.90186775241705e-07\\
84.75	5.10608352576178e-07\\
84.9	4.32028560399356e-07\\
85.05	3.54953429325077e-07\\
85.2	2.79848420157732e-07\\
85.35	2.07137478563373e-07\\
85.5	1.37202442322476e-07\\
85.65	7.03827845842857e-08\\
85.8	6.97567513122315e-09\\
85.95	-5.27636595384178e-08\\
86.1	-1.08621297494458e-07\\
86.25	-1.60423725001745e-07\\
86.4	-2.08036704061983e-07\\
86.55	-2.5136392585005e-07\\
86.7	-2.90345472251971e-07\\
86.85	-3.24956107768434e-07\\
87	-3.55203423943137e-07\\
87.15	-3.81125858219779e-07\\
87.3	-4.02790608735625e-07\\
87.45	-4.20291466034595e-07\\
87.6	-4.33746582039864e-07\\
87.75	-4.43296195876683e-07\\
87.9	-4.49100335291885e-07\\
88.05	-4.51336511489127e-07\\
88.2	-4.50197424199543e-07\\
88.35	-4.45888692747588e-07\\
88.5	-4.38626627762458e-07\\
88.65	-4.28636057037231e-07\\
88.8	-4.16148217861327e-07\\
88.95	-4.01398726956899e-07\\
89.1	-3.84625637945867e-07\\
89.25	-3.66067595070618e-07\\
89.4	-3.45962090696305e-07\\
89.55	-3.24543832944166e-07\\
89.7	-3.02043228650756e-07\\
89.85	-2.78684985724088e-07\\
90	-2.54686837880725e-07\\
90.15	-2.30258393703166e-07\\
90.3	-2.05600110959578e-07\\
90.45	-1.80902396182102e-07\\
90.6	-1.56344828609463e-07\\
90.75	-1.3209550676737e-07\\
90.9	-1.08310515188799e-07\\
91.05	-8.51335080675265e-08\\
91.2	-6.26954059936536e-08\\
91.35	-4.1114201340076e-08\\
91.5	-2.04948673543402e-08\\
91.65	-9.29365560803834e-10\\
91.8	1.75032543070229e-08\\
91.95	3.47366679457129e-08\\
92.1	5.07170100541292e-08\\
92.25	6.54025343993787e-08\\
92.4	7.87632070785438e-08\\
92.55	9.07802397636943e-08\\
92.7	1.01445569750021e-07\\
92.85	1.10761293609009e-07\\
93	1.18739061183371e-07\\
93.15	1.25399436551303e-07\\
93.3	1.3077123243765e-07\\
93.45	1.34890824362448e-07\\
93.6	1.37801450596251e-07\\
93.75	1.39552503740431e-07\\
93.9	1.40198819472583e-07\\
94.05	1.39799967695975e-07\\
94.2	1.38419551010946e-07\\
94.35	1.36124515088884e-07\\
94.5	1.32984475179056e-07\\
94.65	1.29071062618511e-07\\
94.8	1.24457294848534e-07\\
94.95	1.19216972070731e-07\\
95.1	1.13424103304609e-07\\
95.25	1.07152364239133e-07\\
95.4	1.00474588905721e-07\\
95.55	9.34622968418445e-08\\
95.7	8.61852570648967e-08\\
95.85	7.87110898373834e-08\\
96	7.11049068784018e-08\\
96.15	6.34289903645182e-08\\
96.3	5.57425107668513e-08\\
96.45	4.81012832916467e-08\\
96.6	4.05575624299065e-08\\
96.75	3.31598738785345e-08\\
96.9	2.59528828716428e-08\\
97.05	1.89772977565967e-08\\
97.2	1.22698074653797e-08\\
97.35	5.86305136807984e-09\\
97.5	-2.14380148266917e-10\\
97.65	-5.93791615573002e-09\\
97.8	-1.12869486003886e-08\\
97.95	-1.6244750624348e-08\\
98.1	-2.07983718285601e-08\\
98.25	-2.49385125573234e-08\\
98.4	-2.8659379314973e-08\\
98.55	-3.19585234381738e-08\\
98.7	-3.48366651442593e-08\\
98.85	-3.72975050581485e-08\\
99	-3.9347525288519e-08\\
99.15	-4.09957820791303e-08\\
99.3	-4.22536920045534e-08\\
99.45	-4.31348136121402e-08\\
99.6	-4.36546263349746e-08\\
99.75	-4.3830308414872e-08\\
99.9	-4.36805154813556e-08\\
};
\addplot +[color=mycolor8,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	1.31147840882246e-37\\
0.3	1.306455643111e-31\\
0.45	1.01633093170564e-26\\
0.6	2.55493561104881e-23\\
0.75	9.76865880940831e-21\\
0.9	1.13405036734078e-18\\
1.05	5.78385079365807e-17\\
1.2	1.61632025993395e-15\\
1.35	2.85460453663431e-14\\
1.5	3.5128241866629e-13\\
1.65	3.22945208518882e-12\\
1.8	2.33527710343109e-11\\
1.95	1.3813140777969e-10\\
2.1	6.89000936882645e-10\\
2.25	2.96901208058266e-09\\
2.4	1.12701014780631e-08\\
2.55	3.82899908095538e-08\\
2.7	1.17981031005414e-07\\
2.85	3.33351877572017e-07\\
3	8.71783870216373e-07\\
3.15	2.12707486784188e-06\\
3.3	4.87517033221582e-06\\
3.45	1.05582861196797e-05\\
3.6	2.17181928345244e-05\\
3.75	4.26217413846855e-05\\
3.9	8.01181180455773e-05\\
4.05	0.000144756036720747\\
4.2	0.000252169112504401\\
4.35	0.000424709168289876\\
4.5	0.000693271697113533\\
4.65	0.00109921794678988\\
4.8	0.00169625800088523\\
4.95	0.00255212335469202\\
5.1	0.0037498305073155\\
5.25	0.00538832324695743\\
5.4	0.00758228385917508\\
5.55	0.0104609243144355\\
5.7	0.0141656078308254\\
5.85	0.0188462075935745\\
6	0.0246561797856831\\
6.15	0.031746408061535\\
6.3	0.040257960861405\\
6.45	0.0503139857257482\\
6.6	0.0620110402316994\\
6.75	0.0754102220019005\\
6.9	0.0905285059333132\\
7.05	0.107330722011078\\
7.2	0.125722609798664\\
7.35	0.145545365342363\\
7.5	0.166572053608822\\
7.65	0.188506196788381\\
7.8	0.2109827690405\\
7.95	0.233571735577633\\
8.1	0.255784173002323\\
8.25	0.277080903435938\\
8.4	0.296883472118133\\
8.55	0.31458720147292\\
8.7	0.329575968315151\\
8.85	0.341238278444596\\
9	0.348984157099255\\
9.15	0.352262336514738\\
9.3	0.350577204177703\\
9.45	0.343504977415057\\
9.6	0.330708591059981\\
9.75	0.311950823686759\\
9.9	0.28710524229859\\
10.05	0.256164612886266\\
10.2	0.2192465020975\\
10.35	0.176595880297335\\
10.5	0.12858462540719\\
10.65	0.0757079169727168\\
10.8	0.0185775979692841\\
10.95	-0.0420873348045573\\
11.1	-0.105472874662017\\
11.25	-0.170684479094337\\
11.4	-0.236763513371815\\
11.55	-0.302705258554073\\
11.7	-0.367478046842196\\
11.85	-0.430043068138892\\
12	-0.489374385377555\\
12.15	-0.544478702155981\\
12.3	-0.594414443662396\\
12.45	-0.63830973973487\\
12.6	-0.675378935856668\\
12.75	-0.704937302503022\\
12.9	-0.726413663954915\\
13.05	-0.739360722863113\\
13.2	-0.743462914855738\\
13.35	-0.738541686748976\\
13.5	-0.724558150935604\\
13.65	-0.701613125894293\\
13.8	-0.669944627227807\\
13.95	-0.629922924104069\\
14.1	-0.582043321518844\\
14.25	-0.526916868684164\\
14.4	-0.465259227520402\\
14.55	-0.397877962324045\\
14.7	-0.325658532007566\\
14.85	-0.249549279839508\\
15	-0.170545722483019\\
15.15	-0.0896744406089841\\
15.3	-0.00797686783497831\\
15.45	0.0735067362954216\\
15.6	0.153752859553979\\
15.75	0.231769607029884\\
15.9	0.306610642336679\\
16.05	0.377388001293523\\
16.2	0.44328360838568\\
16.35	0.503559356851096\\
16.5	0.557565644606975\\
16.65	0.604748289775143\\
16.8	0.644653780685143\\
16.95	0.676932845379958\\
17.1	0.701342354331206\\
17.25	0.717745596863425\\
17.4	0.726110996332564\\
17.55	0.726509351113061\\
17.7	0.719109707700164\\
17.85	0.704173988576019\\
18	0.682050510830177\\
18.15	0.653166541839109\\
18.3	0.61802004562252\\
18.45	0.577170777885193\\
18.6	0.531230889345446\\
18.75	0.480855195907968\\
18.9	0.426731270755751\\
19.05	0.369569507735786\\
19.2	0.310093297739656\\
19.35	0.249029450391098\\
19.5	0.187098982515345\\
19.65	0.125008382850255\\
19.8	0.0634414495365546\\
19.95	0.00305178335793382\\
20.1	-0.0555439942545518\\
20.25	-0.111772243543909\\
20.4	-0.165107488192199\\
20.55	-0.215076749390297\\
20.7	-0.261263018346095\\
20.85	-0.303307866000701\\
21	-0.340913200578413\\
21.15	-0.373842194552376\\
21.3	-0.40191941256627\\
21.45	-0.425030180737897\\
21.6	-0.44311924552971\\
21.75	-0.456188776971466\\
21.9	-0.464295776448134\\
22.05	-0.467548953527037\\
22.2	-0.466105139413561\\
22.35	-0.460165306631159\\
22.5	-0.449970265468528\\
22.65	-0.435796107685793\\
22.8	-0.417949466992758\\
22.95	-0.396762663984208\\
23.1	-0.372588800623913\\
23.25	-0.345796866099077\\
23.4	-0.31676691201145\\
23.55	-0.285885350522659\\
23.7	-0.253540424321407\\
23.85	-0.220117892219691\\
24	-0.185996968901903\\
24.15	-0.151546551928922\\
24.3	-0.117121763618731\\
24.45	-0.083060829960236\\
24.6	-0.0496823133365243\\
24.75	-0.0172827106000751\\
24.9	0.0138655769886739\\
25.05	0.0435159002276404\\
25.2	0.0714486475986008\\
25.35	0.0974721669635974\\
25.5	0.121423334044429\\
25.65	0.14316778181928\\
25.8	0.162599807998581\\
25.95	0.179641980367225\\
26.1	0.194244461998899\\
26.25	0.206384080162296\\
26.4	0.21606316415511\\
26.55	0.223308178331129\\
26.7	0.228168177243293\\
26.85	0.23071311012982\\
27	0.231032001942611\\
27.15	0.229231037780883\\
27.3	0.225431576973955\\
27.45	0.219768122182483\\
27.6	0.212386267785195\\
27.75	0.203440650517175\\
27.9	0.193092923854775\\
28.05	0.181509776030093\\
28.2	0.168861009832937\\
28.35	0.15531770054767\\
28.5	0.141050446502843\\
28.65	0.126227724808099\\
28.8	0.11101436293921\\
28.95	0.095570134930263\\
29.1	0.0800484890622693\\
29.25	0.0645954121181443\\
29.4	0.0493484335216654\\
29.55	0.0344357710070902\\
29.7	0.01997561788919\\
29.85	0.00607557053103593\\
30	-0.00716780675236395\\
30.15	-0.0196692833558424\\
30.3	-0.0313551357270572\\
30.45	-0.0421631984929977\\
30.6	-0.052042800329248\\
30.75	-0.0609545922585478\\
30.9	-0.0688702766642113\\
31.05	-0.0757722457773723\\
31.2	-0.0816531387485959\\
31.35	-0.0865153266489752\\
31.5	-0.0903703348691232\\
31.65	-0.0932382124029708\\
31.8	-0.0951468574241038\\
31.95	-0.0961313083931503\\
32.1	-0.0962330096834835\\
32.25	-0.0954990603875351\\
32.4	-0.0939814545757808\\
32.55	-0.0917363208334861\\
32.7	-0.0888231684050935\\
32.85	-0.0853041467410512\\
33	-0.0812433246751342\\
33.15	-0.0767059948697762\\
33.3	-0.071758008560228\\
33.45	-0.06646514501266\\
33.6	-0.0608925194934264\\
33.75	-0.0551040329328973\\
33.9	-0.0491618658633581\\
34.05	-0.0431260186217692\\
34.2	-0.0370538992394175\\
34.35	-0.0309999598959058\\
34.5	-0.0250153822981818\\
34.65	-0.0191478118595303\\
34.8	-0.0134411401012581\\
34.95	-0.00793533428324803\\
35.1	-0.00266631289025399\\
35.25	0.00233413474016985\\
35.4	0.0070383866641997\\
35.55	0.0114229867316113\\
35.7	0.0154686056416245\\
35.85	0.0191599673426344\\
36	0.0224857436114084\\
36.15	0.0254384197585757\\
36.3	0.0280141344834982\\
36.45	0.0302124969445793\\
36.6	0.0320363841226128\\
36.75	0.0334917215369486\\
36.9	0.0345872503292349\\
37.05	0.0353342836595756\\
37.2	0.035746455267474\\
37.35	0.0358394629373333\\
37.5	0.0356308094779693\\
37.65	0.0351395436799881\\
37.8	0.0343860035563884\\
37.95	0.0333915640027078\\
38.1	0.0321783908357249\\
38.25	0.030769202986356\\
38.4	0.0291870444350438\\
38.55	0.0274550672886066\\
38.7	0.0255963272080861\\
38.85	0.0236335922093118\\
39	0.0215891656733149\\
39.15	0.0194847242238197\\
39.3	0.0173411709551293\\
39.45	0.0151785043269824\\
39.6	0.013015702884398\\
39.75	0.0108706258110255\\
39.9	0.00875992918480856\\
40.05	0.00669899767544445\\
40.2	0.00470189130462778\\
40.35	0.00278130678274474\\
40.5	0.000948552839721091\\
40.65	-0.000786461116776953\\
40.8	-0.00241522375566586\\
40.95	-0.00393060879093558\\
41.1	-0.00532685101662741\\
41.25	-0.00659951230050107\\
41.4	-0.00774543845806041\\
41.55	-0.00876270794809912\\
41.7	-0.00965057334094562\\
41.85	-0.0104093965116798\\
42	-0.0110405785033527\\
42.15	-0.0115464849902886\\
42.3	-0.0119303682495353\\
42.45	-0.0121962865201165\\
42.6	-0.0123490215956119\\
42.75	-0.0123939954564188\\
42.9	-0.0123371867045163\\
43.05	-0.0121850475163282\\
43.2	-0.0119444217790149\\
43.35	-0.0116224650228604\\
43.5	-0.0112265667079675\\
43.65	-0.0107642753678246\\
43.8	-0.0102432270560124\\
43.95	-0.00967107748591397\\
44.1	-0.00905543819725549\\
44.25	-0.00840381702810286\\
44.4	-0.00772356311697724\\
44.55	-0.00702181660741579\\
44.7	-0.0063054631769234\\
44.85	-0.00558109346413814\\
45	-0.00485496742242447\\
45.15	-0.00413298358523349\\
45.3	-0.00342065318860923\\
45.45	-0.00272307905931911\\
45.6	-0.00204493914335194\\
45.75	-0.00139047451903413\\
45.9	-0.000763481711804145\\
46.05	-0.000167309103768614\\
46.2	0.000395142789476556\\
46.35	0.000921417419685057\\
46.5	0.00140949494362741\\
46.65	0.00185778186792483\\
46.8	0.00226509787959359\\
46.95	0.00263066014621248\\
47.1	0.0029540653723005\\
47.25	0.00323526989862803\\
47.4	0.00347456812894742\\
47.55	0.00367256956419502\\
47.7	0.00383017471776565\\
47.85	0.00394855017717946\\
48	0.00402910306753872\\
48.15	0.00407345516079771\\
48.3	0.0040834168622318\\
48.45	0.00406096129177905\\
48.6	0.00400819866332201\\
48.75	0.0039273511496583\\
48.9	0.00382072840504649\\
49.05	0.00369070390097693\\
49.2	0.00353969221435977\\
49.35	0.00337012739079601\\
49.5	0.0031844424891395\\
49.65	0.00298505039729911\\
49.8	0.00277432599328964\\
49.95	0.00255458971002632\\
50.1	0.00232809254736924\\
50.25	0.00209700256054822\\
50.4	0.00186339284041134\\
50.55	0.00162923098800844\\
50.7	0.00139637007389913\\
50.85	0.00116654106130844\\
51	0.00094134666187763\\
51.15	0.000722256583298559\\
51.3	0.000510604119593435\\
51.45	0.000307584027216655\\
51.6	0.00011425162351061\\
51.75	-6.84769616642587e-05\\
51.9	-0.000239823455098378\\
52.05	-0.000399145108070437\\
52.2	-0.000545931443749124\\
52.35	-0.000679800167243422\\
52.5	-0.000800492322773044\\
52.65	-0.000907866783057614\\
52.8	-0.00100189415593425\\
52.95	-0.00108265019245517\\
53.1	-0.00115030877933927\\
53.25	-0.00120513459670525\\
53.4	-0.00124747551955099\\
53.55	-0.00127775483851762\\
53.7	-0.00129646337213973\\
53.85	-0.00130415153908917\\
54	-0.0013014214549203\\
54.15	-0.00128891911357138\\
54.3	-0.00126732670941976\\
54.45	-0.00123735515107586\\
54.6	-0.0011997368133793\\
54.75	-0.00115521856927409\\
54.9	-0.00110455513843024\\
55.05	-0.00104850278468625\\
55.2	-0.000987813389646853\\
55.35	-0.000923228925117413\\
55.5	-0.000855476342521099\\
55.65	-0.000785262893055736\\
55.8	-0.000713271888128897\\
55.95	-0.000640158905584523\\
56.1	-0.000566548443421309\\
56.25	-0.000493031019118456\\
56.4	-0.000420160709341587\\
56.55	-0.000348453121711297\\
56.7	-0.00027838378748688\\
56.85	-0.000210386961453706\\
57	-0.000144854813007525\\
57.15	-8.21369904031794e-05\\
57.3	-2.25405383776587e-05\\
57.45	3.36698521356735e-05\\
57.6	8.62712847184787e-05\\
57.75	0.000135081812102655\\
57.9	0.000179959328964949\\
58.05	0.000220800227620012\\
58.2	0.000257537841631279\\
58.35	0.000290140702428485\\
58.5	0.000318610633891921\\
58.65	0.00034298070955036\\
58.8	0.000363313096556148\\
58.95	0.000379696809961708\\
59.1	0.00039224540004161\\
59.25	0.00040109459449835\\
59.4	0.000406399916373015\\
59.55	0.000408334297369037\\
59.7	0.000407085705102862\\
59.85	0.000402854801534009\\
60	0.000395852648512575\\
60.15	0.00038629847502823\\
60.3	0.000374417519364097\\
60.45	0.000360438957963853\\
60.6	0.000344593931422614\\
60.75	0.000327113676622479\\
60.9	0.000308227772662258\\
61.05	0.000288162506887112\\
61.2	0.000267139366016285\\
61.35	0.00024537365610334\\
61.5	0.000223073253850429\\
61.65	0.000200437490641955\\
61.8	0.000177656169569011\\
61.95	0.000154908714688377\\
62.1	0.000132363450802524\\
62.25	0.000110177011162641\\
62.4	8.8493869687505e-05\\
62.55	6.74459935583177e-05\\
62.7	4.71526113943129e-05\\
62.85	2.77200916359853e-05\\
63	9.24192526183528e-06\\
63.15	-8.20119346057286e-06\\
63.3	-2.45411948391647e-05\\
63.45	-3.97223771658633e-05\\
63.6	-5.3701072805908e-05\\
63.75	-6.64452442462965e-05\\
63.9	-7.7934017459202e-05\\
64.05	-8.81571599532649e-05\\
64.2	-9.71145108459012e-05\\
64.35	-0.000104815370197081\\
64.5	-0.000111277854703434\\
64.65	-0.000116528226665169\\
64.8	-0.000120600202911424\\
64.95	-0.000123534250106461\\
65.1	-0.000125376872563961\\
65.25	-0.000126179898373688\\
65.4	-0.000125999769298287\\
65.55	-0.000124896839531882\\
65.7	-0.000122934688030624\\
65.85	-0.000120179448732077\\
66	-0.000116699162579168\\
66.15	-0.000112563154858734\\
66.3	-0.000107841440957962\\
66.45	-0.000102604163237248\\
66.6	-9.69210613181423e-05\\
66.75	-9.08609776928884e-05\\
66.9	-8.44914001798954e-05\\
67.05	-7.7878042379729e-05\\
67.2	-7.10844629307444e-05\\
67.35	-6.41717240241354e-05\\
67.5	-5.71980893164745e-05\\
67.65	-5.02187610750576e-05\\
67.8	-4.32856561086497e-05\\
67.95	-3.64472197744052e-05\\
68.1	-2.97482771114678e-05\\
68.25	-2.3229919933492e-05\\
68.4	-1.69294285163253e-05\\
68.55	-1.08802263434334e-05\\
68.7	-5.111866220223e-06\\
68.85	3.49954061011671e-07\\
69	5.48334843165527e-06\\
69.15	1.02701736458006e-05\\
69.3	1.46959368471383e-05\\
69.45	1.87496817299487e-05\\
69.6	2.24238554485569e-05\\
69.75	2.57141584399625e-05\\
69.9	2.86193793179685e-05\\
70.05	3.11412169750966e-05\\
70.2	3.32840919920319e-05\\
70.35	3.50549494044581e-05\\
70.5	3.6463054815136e-05\\
70.65	3.75197857661439e-05\\
70.8	3.82384202035787e-05\\
70.95	3.8633923775909e-05\\
71.1	3.87227376087978e-05\\
71.25	3.85225680947387e-05\\
71.4	3.80521801264449e-05\\
71.55	3.73311950896985e-05\\
71.7	3.63798948153988e-05\\
71.85	3.52190325728632e-05\\
72	3.38696520680119e-05\\
72.15	3.23529152918387e-05\\
72.3	3.06899399473834e-05\\
72.45	2.89016470680957e-05\\
72.6	2.70086193277368e-05\\
72.75	2.50309704324921e-05\\
72.9	2.29882258803584e-05\\
73.05	2.08992152716718e-05\\
73.2	1.87819762583303e-05\\
73.35	1.6653670128239e-05\\
73.5	1.45305089361213e-05\\
73.65	1.24276940123641e-05\\
73.8	1.03593656082297e-05\\
73.95	8.33856336872441e-06\\
74.1	6.37719726376929e-06\\
74.25	4.48602855412788e-06\\
74.4	2.67466032079906e-06\\
74.55	9.51537045240931e-07\\
74.7	-6.7604730724133e-07\\
74.85	-2.20193327746919e-06\\
75	-3.6210725751014e-06\\
75.15	-4.92949803050524e-06\\
75.3	-6.12428746369013e-06\\
75.45	-7.20352210437468e-06\\
75.6	-8.16624019840093e-06\\
75.75	-9.0123864321276e-06\\
75.9	-9.74275779844677e-06\\
76.05	-1.03589465160047e-05\\
76.2	-1.08632805974091e-05\\
76.35	-1.12587626430171e-05\\
76.5	-1.15490074146712e-05\\
76.65	-1.17381787188339e-05\\
76.8	-1.18309261013134e-05\\
76.95	-1.18323218265202e-05\\
77.1	-1.17477985832779e-05\\
77.25	-1.15830883269638e-05\\
77.4	-1.13441626344972e-05\\
77.55	-1.103717491472e-05\\
77.7	-1.06684047823295e-05\\
77.85	-1.02442048689936e-05\\
78	-9.77095031087481e-06\\
78.15	-9.25499111773954e-06\\
78.3	-8.70260759538131e-06\\
78.45	-8.11996896042257e-06\\
78.6	-7.51309525489145e-06\\
78.75	-6.88782263745145e-06\\
78.9	-6.24977209895273e-06\\
79.05	-5.60432162220292e-06\\
79.2	-4.95658177963661e-06\\
79.35	-4.31137473799265e-06\\
79.5	-3.67321661626226e-06\\
79.65	-3.04630312211123e-06\\
79.8	-2.43449837274721e-06\\
79.95	-1.84132678882767e-06\\
80.1	-1.26996793449592e-06\\
80.25	-7.23254162991382e-07\\
80.4	-2.03670915488916e-07\\
80.55	2.8664048914638e-07\\
80.7	7.45877744187952e-07\\
80.85	1.17257030141141e-06\\
81	1.56557015572287e-06\\
81.15	1.92404085295458e-06\\
81.3	2.24744490737288e-06\\
81.45	2.53552981563709e-06\\
81.6	2.78831285278027e-06\\
81.75	3.0060648333454e-06\\
81.9	3.18929301719877e-06\\
82.05	3.33872333485391e-06\\
82.2	3.45528210147426e-06\\
82.35	3.5400773821813e-06\\
82.5	3.59438016397755e-06\\
82.65	3.61960548160164e-06\\
82.8	3.61729363606338e-06\\
82.95	3.58909163555799e-06\\
83.1	3.53673497902501e-06\\
83.25	3.46202989288982e-06\\
83.4	3.36683612159212e-06\\
83.55	3.25305036245124e-06\\
83.7	3.12259042532058e-06\\
83.85	2.97738018742032e-06\\
84	2.819335403777e-06\\
84.15	2.6503504239076e-06\\
84.3	2.47228585582325e-06\\
84.45	2.28695720914927e-06\\
84.6	2.09612454021252e-06\\
84.75	1.90148311337894e-06\\
84.9	1.70465508477096e-06\\
85.05	1.50718220679075e-06\\
85.2	1.31051954464801e-06\\
85.35	1.1160301893637e-06\\
85.5	9.24980945511217e-07\\
85.65	7.38538966277217e-07\\
85.8	5.57769303284593e-07\\
85.95	3.83633334022981e-07\\
86.1	2.16988025678961e-07\\
86.25	5.85859906437217e-08\\
86.4	-9.09237140063717e-08\\
86.55	-2.30994093222356e-07\\
86.7	-3.61178079008975e-07\\
86.85	-4.81125807349542e-07\\
87	-5.90581361607334e-07\\
87.15	-6.89379037524957e-07\\
87.3	-7.77439185060241e-07\\
87.45	-8.54763682012817e-07\\
87.6	-9.21431093735978e-07\\
87.75	-9.7759157222103e-07\\
87.9	-1.02346154651429e-06\\
88.05	-1.05931825480891e-06\\
88.2	-1.085494166674e-06\\
88.35	-1.10237134177085e-06\\
88.5	-1.1103757690903e-06\\
88.65	-1.10997172825414e-06\\
88.8	-1.10165621178609e-06\\
88.95	-1.08595344450138e-06\\
89.1	-1.06340953331535e-06\\
89.25	-1.03458727785611e-06\\
89.4	-1.00006116930989e-06\\
89.55	-9.60412601952305e-07\\
89.7	-9.16225318848091e-07\\
89.85	-8.68081110255667e-07\\
90	-8.16555780371326e-07\\
90.15	-7.62215395208309e-07\\
90.3	-7.05612821645395e-07\\
90.45	-6.47284565012433e-07\\
90.6	-5.87747910020026e-07\\
90.75	-5.27498367398884e-07\\
90.9	-4.6700742630165e-07\\
91.05	-4.06720610344663e-07\\
91.2	-3.47055833136626e-07\\
91.35	-2.88402047261013e-07\\
91.5	-2.3111817895367e-07\\
91.65	-1.75532339149524e-07\\
91.8	-1.21941300163981e-07\\
91.95	-7.06102260263725e-08\\
92.1	-2.17726433934533e-08\\
92.25	2.43693609607928e-08\\
92.4	6.76447308601543e-08\\
92.55	1.07912835053564e-07\\
92.7	1.4506268104256e-07\\
92.85	1.7901196463582e-07\\
93	2.09705971661967e-07\\
93.15	2.37116348347765e-07\\
93.3	2.61239756823422e-07\\
93.45	2.82096432057603e-07\\
93.6	2.99728656259769e-07\\
93.75	3.14199166424818e-07\\
93.9	3.25589510242974e-07\\
94.05	3.33998365065072e-07\\
94.2	3.39539834008267e-07\\
94.35	3.42341732618344e-07\\
94.5	3.42543878780774e-07\\
94.65	3.40296397801744e-07\\
94.8	3.35758053770822e-07\\
94.95	3.29094617476754e-07\\
95.1	3.20477280284781e-07\\
95.25	3.10081122505267e-07\\
95.4	2.98083643896516e-07\\
95.55	2.84663363056075e-07\\
95.7	2.69998491570949e-07\\
95.85	2.54265687924023e-07\\
96	2.37638895296945e-07\\
96.15	2.2028826657403e-07\\
96.3	2.02379179041875e-07\\
96.45	1.84071340499606e-07\\
96.6	1.65517987748667e-07\\
96.75	1.46865177722045e-07\\
96.9	1.28251170843729e-07\\
97.05	1.09805905582171e-07\\
97.2	9.16505625787472e-08\\
97.35	7.38972161949324e-08\\
97.5	5.66485708314257e-08\\
97.65	3.99977789293437e-08\\
97.8	2.40283371682434e-08\\
97.95	8.81405702808161e-09\\
98.1	-5.58089441807698e-09\\
98.25	-1.91018878674105e-08\\
98.4	-3.17036639014428e-08\\
98.55	-4.33501086089856e-08\\
98.7	-5.40139775963506e-08\\
98.85	-6.36765733422479e-08\\
99	-7.23273808942765e-08\\
99.15	-7.99636669059448e-08\\
99.3	-8.65900469799049e-08\\
99.45	-9.22180262168565e-08\\
99.6	-9.68655177727516e-08\\
99.75	-1.00556344101989e-07\\
99.9	-1.03319725413746e-07\\
};
\addplot +[color=mycolor9,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	8.8118049382114e-41\\
0.3	2.24979733159938e-35\\
0.45	4.833484151052e-30\\
0.6	2.52566788188056e-26\\
0.75	1.70859112478104e-23\\
0.9	3.16592565420229e-21\\
1.05	2.39903365127466e-19\\
1.2	9.44894219928987e-18\\
1.35	2.25861302498651e-16\\
1.5	3.64285328287147e-15\\
1.65	4.27623591089095e-14\\
1.8	3.86374892464909e-13\\
1.95	2.80389708989166e-12\\
2.1	1.68926281209738e-11\\
2.25	8.67397301576612e-11\\
2.4	3.87723023728183e-10\\
2.55	1.53508247659586e-09\\
2.7	5.46110573709871e-09\\
2.85	1.76679816150955e-08\\
3	5.25125587680284e-08\\
3.15	1.44634554482756e-07\\
3.3	3.71917827335175e-07\\
3.45	8.98639914693707e-07\\
3.6	2.05174790909465e-06\\
3.75	4.44830495137848e-06\\
3.9	9.19759285682315e-06\\
4.05	1.82063230652764e-05\\
4.2	3.46188060492922e-05\\
4.35	6.34244882539404e-05\\
4.5	0.000112261711847877\\
4.65	0.000192437822843819\\
4.8	0.000320171216205386\\
4.95	0.000518040553310532\\
5.1	0.000816600954643644\\
5.25	0.00125609797405147\\
5.4	0.00188817982245837\\
5.55	0.00277747938757287\\
5.7	0.00400291313759752\\
5.85	0.00565852703356978\\
6	0.0078537128108215\\
6.15	0.0107126235083723\\
6.3	0.0143726361498767\\
6.45	0.0189817422164433\\
6.6	0.0246947921212095\\
6.75	0.0316685763660625\\
6.9	0.0400557905702256\\
7.05	0.0499980005156058\\
7.2	0.0616177926862362\\
7.35	0.0750103612320205\\
7.5	0.0902348397097203\\
7.65	0.107305731581114\\
7.8	0.126184824141655\\
7.95	0.146773983994508\\
8.1	0.168909227006537\\
8.25	0.192356431532044\\
8.4	0.216809021229026\\
8.55	0.241887884638159\\
8.7	0.267143725304528\\
8.85	0.292061951741367\\
9	0.316070124612558\\
9.15	0.338547883099095\\
9.3	0.358839177566985\\
9.45	0.376266545326746\\
9.6	0.390147084148261\\
9.75	0.399809707519048\\
9.9	0.404613209103267\\
10.05	0.403964623520766\\
10.2	0.397337347765929\\
10.35	0.384288482947075\\
10.5	0.364474869458741\\
10.65	0.337667319439435\\
10.8	0.303762597047847\\
10.95	0.262792757820451\\
11.1	0.214931530839952\\
11.25	0.160497509019469\\
11.4	0.099954000662471\\
11.55	0.0339054866728518\\
11.7	-0.0369092805411001\\
11.85	-0.111627411091984\\
12	-0.189275034785375\\
12.15	-0.268783194497063\\
12.3	-0.349006120889352\\
12.45	-0.428741476526076\\
12.6	-0.506752112437736\\
12.75	-0.581788848049982\\
12.9	-0.652613766515184\\
13.05	-0.718023511878129\\
13.2	-0.77687208179383\\
13.35	-0.828092628995392\\
13.5	-0.870717815387724\\
13.65	-0.903898303279584\\
13.8	-0.926919017428515\\
13.95	-0.939212867685788\\
14.1	-0.940371683426576\\
14.25	-0.930154175929799\\
14.4	-0.908490811735422\\
14.55	-0.87548554710871\\
14.7	-0.831414439524113\\
14.85	-0.776721215111729\\
15	-0.712009930001312\\
15.15	-0.638034917337563\\
15.3	-0.555688259496335\\
15.45	-0.465985065969006\\
15.6	-0.370046870964572\\
15.75	-0.269083490665106\\
15.9	-0.16437369810996\\
16.05	-0.0572450839071271\\
16.2	0.0509465264267763\\
16.35	0.158837732366917\\
16.5	0.265077940855313\\
16.65	0.368349134354695\\
16.8	0.46738471067836\\
16.95	0.560987108758331\\
17.1	0.648043966451272\\
17.25	0.727542591562053\\
17.4	0.798582564650671\\
17.55	0.860386331049922\\
17.7	0.912307679053896\\
17.85	0.953838040675512\\
18	0.984610590000525\\
18.15	1.00440215133327\\
18.3	1.01313296445329\\
18.45	1.01086438687538\\
18.6	0.997794642602097\\
18.75	0.974252753133273\\
18.9	0.940690809190456\\
19.05	0.897674760544963\\
19.2	0.845873916405953\\
19.35	0.786049360002533\\
19.5	0.719041488324964\\
19.65	0.645756891581484\\
19.8	0.567154786943019\\
19.95	0.484233217802293\\
20.1	0.398015223322728\\
20.25	0.309535173787503\\
20.4	0.219825455498486\\
20.55	0.129903675056593\\
20.7	0.0407605371301192\\
20.85	-0.0466514673581506\\
21	-0.131428443965206\\
21.15	-0.212724448740938\\
21.3	-0.289759733304349\\
21.45	-0.361827820282769\\
21.6	-0.428301367718536\\
21.75	-0.488636799864894\\
21.9	-0.542377699872979\\
22.05	-0.589156976993372\\
22.2	-0.628697836887169\\
22.35	-0.660813598301849\\
22.5	-0.685406412586032\\
22.65	-0.70246495419486\\
22.8	-0.71206116040408\\
22.95	-0.714346106864445\\
23.1	-0.709545112374522\\
23.25	-0.697952171340093\\
23.4	-0.679923815856178\\
23.55	-0.655872511248397\\
23.7	-0.626259689317342\\
23.85	-0.591588522532688\\
24	-0.552396540126233\\
24.15	-0.509248183549198\\
24.3	-0.462727394212065\\
24.45	-0.41343032094408\\
24.6	-0.361958228327477\\
24.75	-0.308910680113264\\
24.9	-0.254879064445613\\
25.05	-0.200440519742969\\
25.2	-0.146152311934354\\
25.35	-0.0925467054524398\\
25.5	-0.0401263620572521\\
25.65	0.0106397066850774\\
25.8	0.0593196155150534\\
25.95	0.105521500232007\\
26.1	0.148895828584438\\
26.25	0.189137131826355\\
26.4	0.225985168014412\\
26.55	0.259225534135233\\
26.7	0.288689749594764\\
26.85	0.314254838441852\\
27	0.33584244191648\\
27.15	0.353417496498321\\
27.3	0.366986515581132\\
27.45	0.376595515219083\\
27.6	0.382327626095388\\
27.75	0.384300434971762\\
27.9	0.382663099414864\\
28.05	0.377593279594268\\
28.2	0.369293930440874\\
28.35	0.357989996484165\\
28.5	0.343925050293274\\
28.65	0.327357913674489\\
28.8	0.308559298672194\\
28.95	0.287808503027597\\
29.1	0.265390192116455\\
29.25	0.241591296559487\\
29.4	0.216698051722418\\
29.55	0.190993202240343\\
29.7	0.16475339155539\\
29.85	0.138246753287147\\
30	0.111730718099332\\
30.15	0.085450046618205\\
30.3	0.0596350959298686\\
30.45	0.0345003242632774\\
30.6	0.0102430356787564\\
30.75	-0.0129576360498597\\
30.9	-0.0349415076290586\\
31.05	-0.0555678960532577\\
31.2	-0.0747159456304707\\
31.35	-0.0922847416858806\\
31.5	-0.108193222041638\\
31.65	-0.122379898789205\\
31.8	-0.134802404067398\\
31.95	-0.145436874536764\\
32.1	-0.154277190002996\\
32.25	-0.161334082195019\\
32.4	-0.166634130054994\\
32.55	-0.170218658057424\\
32.7	-0.172142554053848\\
32.85	-0.172473022950295\\
33	-0.171288292180096\\
33.15	-0.168676284448435\\
33.3	-0.164733272611813\\
33.45	-0.159562530830039\\
33.6	-0.153272995305404\\
33.75	-0.145977947018356\\
33.9	-0.137793727895891\\
34.05	-0.128838500822622\\
34.2	-0.11923106283898\\
34.35	-0.109089719779717\\
34.5	-0.0985312295016982\\
34.65	-0.0876698197447656\\
34.8	-0.0766162855746563\\
34.95	-0.0654771702827206\\
35.1	-0.0543540325730947\\
35.25	-0.0433428018623936\\
35.4	-0.0325332225574618\\
35.55	-0.0220083872697521\\
35.7	-0.0118443580760168\\
35.85	-0.00210987414879281\\
36	0.00713385663976221\\
36.15	0.0158332851880287\\
36.3	0.0239425713364828\\
36.45	0.0314235608762553\\
36.6	0.0382456939664091\\
36.75	0.0443858498961881\\
36.9	0.0498281334226181\\
37.05	0.0545636081393615\\
37.2	0.0585899824919678\\
37.35	0.0619112541504715\\
37.5	0.0645373184859022\\
37.65	0.0664835468763386\\
37.8	0.0677703404945561\\
37.95	0.0684226651072801\\
38.1	0.0684695722498941\\
38.25	0.0679437119346692\\
38.4	0.0668808418097165\\
38.55	0.0653193374145168\\
38.7	0.063299707880617\\
38.85	0.0608641211073928\\
39	0.0580559421070821\\
39.15	0.0549192878648403\\
39.3	0.0514986017024686\\
39.45	0.047838249772611\\
39.6	0.0439821419472927\\
39.75	0.0399733790041197\\
39.9	0.0358539276584711\\
40.05	0.0316643246435006\\
40.2	0.0274434107043801\\
40.35	0.0232280950513114\\
40.5	0.019053150509489\\
40.65	0.0149510393152064\\
40.8	0.0109517692371635\\
40.95	0.00708277945199966\\
41.1	0.00336885537409753\\
41.25	-0.000167928567508364\\
41.4	-0.00350823939727195\\
41.55	-0.00663549066101772\\
41.7	-0.00953582358834813\\
41.85	-0.0121980659621973\\
42	-0.014613670404136\\
42.15	-0.0167766338587201\\
42.3	-0.0186834001142879\\
42.45	-0.0203327472320096\\
42.6	-0.021725661770649\\
42.75	-0.0228652016925002\\
42.9	-0.0237563498174754\\
43.05	-0.0244058596585856\\
43.2	-0.0248220954243666\\
43.35	-0.0250148679134834\\
43.5	-0.0249952679551679\\
43.65	-0.0247754989676516\\
43.8	-0.0243687101167314\\
43.95	-0.0237888314593827\\
44.1	-0.0230504123542436\\
44.25	-0.0221684643131183\\
44.4	-0.021158309356625\\
44.55	-0.0200354348239386\\
44.7	-0.0188153554723733\\
44.85	-0.0175134835883781\\
45	-0.016145007718374\\
45.15	-0.0147247805166544\\
45.3	-0.0132672160991501\\
45.45	-0.0117861971869702\\
45.6	-0.0102949922229657\\
45.75	-0.00880618254870504\\
45.9	-0.00733159963872161\\
46.05	-0.00588227230412954\\
46.2	-0.0044683836990522\\
46.35	-0.00309923789105882\\
46.5	-0.00178323569115392\\
46.65	-0.000527859379954101\\
46.8	0.000660334085419332\\
46.95	0.00177571184449731\\
47.1	0.00281355638597251\\
47.25	0.00377004981075186\\
47.4	0.00464225166213981\\
47.55	0.0054280708988483\\
47.7	0.00612623259959346\\
47.85	0.00673623999533685\\
48	0.00725833242707072\\
48.15	0.00769343982376789\\
48.3	0.00804313428707447\\
48.45	0.008309579356892\\
48.6	0.00849547751556126\\
48.75	0.00860401646831814\\
48.9	0.00863881471444267\\
49.05	0.00860386689746551\\
49.2	0.00850348939433115\\
49.35	0.00834226657293431\\
49.5	0.00812499811533112\\
49.65	0.00785664777055009\\
49.8	0.00754229386664914\\
49.95	0.00718708187682634\\
50.1	0.00679617929931831\\
50.25	0.00637473307581761\\
50.4	0.00592782973849334\\
50.55	0.00546045844167238\\
50.7	0.00497747700107235\\
50.85	0.00448358103139071\\
51	0.00398327624224312\\
51.15	0.00348085392307877\\
51.3	0.00298036961993212\\
51.45	0.00248562498082333\\
51.6	0.0020001527223986\\
51.75	0.00152720464808791\\
51.9	0.00106974262771306\\
52.05	0.000630432430142709\\
52.2	0.000211640284286692\\
52.35	-0.000184567970548347\\
52.5	-0.000556425296169207\\
52.65	-0.000902459590356018\\
52.8	-0.00122148771486383\\
52.95	-0.0015126075927735\\
53.1	-0.00177518855599164\\
53.25	-0.00200886012654586\\
53.4	-0.00221349941651094\\
53.55	-0.00238921733102963\\
53.7	-0.0025363437570598\\
53.85	-0.0026554119172965\\
54	-0.00274714206429324\\
54.15	-0.00281242468425718\\
54.3	-0.0028523033734324\\
54.45	-0.00286795754253285\\
54.6	-0.00286068509645636\\
54.75	-0.00283188522762028\\
54.9	-0.00278304145181971\\
55.05	-0.00271570500563218\\
55.2	-0.00263147871418473\\
55.35	-0.00253200142766216\\
55.5	-0.00241893311436831\\
55.65	-0.00229394068754686\\
55.8	-0.00215868463261184\\
55.95	-0.00201480649101158\\
56.1	-0.00186391724672882\\
56.25	-0.00170758665147091\\
56.4	-0.00154733351499112\\
56.55	-0.00138461697775897\\
56.7	-0.00122082877441296\\
56.85	-0.00105728648812606\\
57	-0.000895227788226329\\
57.15	-0.000735805636173485\\
57.3	-0.000580084438318162\\
57.45	-0.000429037117781942\\
57.6	-0.000283543072303964\\
57.75	-0.00014438698000968\\
57.9	-1.22584107701254e-05\\
58.05	0.000112247802868742\\
58.2	0.000228630484305577\\
58.35	0.000336480372692364\\
58.5	0.000435477777532991\\
58.65	0.000525389683091843\\
58.8	0.000606066358533769\\
58.95	0.000677437530125308\\
59.1	0.000739508171770675\\
59.25	0.000792353969664089\\
59.4	0.000836116515944083\\
59.55	0.000870998284967476\\
59.7	0.000897257444214141\\
59.85	0.000915202549922272\\
60	0.000925187175371488\\
60.15	0.000927604517311865\\
60.3	0.000922882023414501\\
60.45	0.000911476080826601\\
60.6	0.000893866802983707\\
60.75	0.000870552948794999\\
60.9	0.000842047005204754\\
61.05	0.00080887046097297\\
61.2	0.000771549296338438\\
61.35	0.000730609710053832\\
61.5	0.000686574102139108\\
61.65	0.00063995732760895\\
61.8	0.000591263233412829\\
61.95	0.000540981487901242\\
62.1	0.000489584709315664\\
62.25	0.000437525897107594\\
62.4	0.000385236167337016\\
62.55	0.00033312279099357\\
62.7	0.000281567531834219\\
62.85	0.000230925278246681\\
63	0.000181522961734093\\
63.15	0.000133658752877459\\
63.3	8.76015240708425e-05\\
63.45	4.35905669409383e-05\\
63.6	1.83555115724023e-06\\
63.75	-3.74832896904464e-05\\
63.9	-7.421476032683e-05\\
64.05	-0.00010823611000564\\
64.2	-0.000139452259095232\\
64.35	-0.000167794862793329\\
64.5	-0.000193221228945155\\
64.65	-0.000215713107012536\\
64.8	-0.000235275365180544\\
64.95	-0.000251934572401426\\
65.1	-0.000265737501872384\\
65.25	-0.000276749572033632\\
65.4	-0.000285053240665868\\
65.55	-0.000290746367071684\\
65.7	-0.000293940556653588\\
65.85	-0.000294759501461886\\
66	-0.000293337329488746\\
66.15	-0.000289816974639727\\
66.3	-0.000284348578430502\\
66.45	-0.00027708793354334\\
66.6	-0.000268194978444106\\
66.75	-0.000257832351314253\\
66.9	-0.000246164010601661\\
67.05	-0.000233353928546509\\
67.2	-0.000219564863100812\\
67.35	-0.000204957212739215\\
67.5	-0.000189687957760031\\
67.65	-0.000173909690804848\\
67.8	-0.000157769738487095\\
67.95	-0.000141409375219108\\
68.1	-0.000124963129567195\\
68.25	-0.000108558182748269\\
68.4	-9.23138582123479e-05\\
68.55	-7.6341200634986e-05\\
68.7	-6.07426420739075e-05\\
68.85	-4.56117525262078e-05\\
69	-3.10330716569604e-05\\
69.15	-1.7082018057347e-05\\
69.3	-3.82487203028377e-06\\
69.45	8.68117240652185e-06\\
69.6	2.03878908670195e-05\\
69.75	3.12558520665778e-05\\
69.9	4.12541863473014e-05\\
70.05	5.03603043028996e-05\\
70.2	5.85595706142322e-05\\
70.35	6.58449382313819e-05\\
70.5	7.22165480228537e-05\\
70.65	7.7681298959849e-05\\
70.8	8.22523938161913e-05\\
70.95	8.59488652451844e-05\\
71.1	8.87950869463189e-05\\
71.25	9.08202744601944e-05\\
71.4	9.20579799322159e-05\\
71.55	9.25455849674585e-05\\
71.7	9.23237954634489e-05\\
71.85	9.14361420573304e-05\\
72	8.99284895617171e-05\\
72.15	8.78485584921955e-05\\
72.3	8.52454615114851e-05\\
72.45	8.21692573332072e-05\\
72.6	7.86705243443774e-05\\
72.75	7.47999559223767e-05\\
72.9	7.06079791413334e-05\\
73.05	6.6144398286514e-05\\
73.2	6.14580643252544e-05\\
73.35	5.65965712207883e-05\\
73.5	5.16059797225256e-05\\
73.65	4.65305690241952e-05\\
73.8	4.14126164509559e-05\\
73.95	3.62922051190724e-05\\
74.1	3.12070593078989e-05\\
74.25	2.61924070943743e-05\\
74.4	2.12808696255623e-05\\
74.55	1.65023762453351e-05\\
74.7	1.18841045473719e-05\\
74.85	7.45044429832978e-06\\
75	3.22298406235204e-06\\
75.15	-7.79480739115082e-07\\
75.3	-4.54091968014835e-06\\
75.45	-8.04802051073786e-06\\
75.6	-1.12901251321047e-05\\
75.75	-1.42591498727142e-05\\
75.9	-1.69494915956993e-05\\
76.05	-1.93579211805265e-05\\
76.2	-2.14834659217245e-05\\
76.35	-2.33272823760895e-05\\
76.5	-2.48925211677623e-05\\
76.65	-2.61841852287469e-05\\
76.8	-2.72089829116482e-05\\
76.95	-2.79751773624844e-05\\
77.1	-2.84924334852475e-05\\
77.25	-2.87716637672879e-05\\
77.4	-2.88248741664464e-05\\
77.55	-2.86650111879878e-05\\
77.7	-2.83058112026286e-05\\
77.85	-2.77616529771022e-05\\
78	-2.70474143065383e-05\\
78.15	-2.6178333554209e-05\\
78.3	-2.51698768196041e-05\\
78.45	-2.40376113710381e-05\\
78.6	-2.27970858946787e-05\\
78.75	-2.14637180286288e-05\\
78.9	-2.00526895690228e-05\\
79.05	-1.85788496555387e-05\\
79.2	-1.70566261667139e-05\\
79.35	-1.54999454814137e-05\\
79.5	-1.39221606920911e-05\\
79.65	-1.23359882884143e-05\\
79.8	-1.07534532666955e-05\\
79.95	-9.18584256155543e-06\\
80.1	-7.6436666415855e-06\\
80.25	-6.13662906055773e-06\\
80.4	-4.67360371008728e-06\\
80.55	-3.26261947862047e-06\\
80.7	-1.91085198523157e-06\\
80.85	-6.2462202494548e-07\\
81	5.90599664886059e-07\\
81.15	1.73018173031969e-06\\
81.3	2.79031605013214e-06\\
81.45	3.76799655421614e-06\\
81.6	4.66099346650691e-06\\
81.75	5.46782343389781e-06\\
81.9	6.1877160048823e-06\\
82.05	6.82057692041541e-06\\
82.2	7.36694867494273e-06\\
82.35	7.82796879793232e-06\\
82.5	8.20532629580677e-06\\
82.65	8.50121668115538e-06\\
82.8	8.71829600076229e-06\\
82.95	8.85963425656731e-06\\
83.1	8.92866859443616e-06\\
83.25	8.92915661480484e-06\\
83.4	8.86513013712746e-06\\
83.55	8.74084972683814e-06\\
83.7	8.56076026947128e-06\\
83.85	8.32944785189686e-06\\
84	8.0515981855354e-06\\
84.15	7.73195678112926e-06\\
84.3	7.37529105935724e-06\\
84.45	6.98635455647388e-06\\
84.6	6.56985335940343e-06\\
84.75	6.130414880481e-06\\
84.9	5.67255905845433e-06\\
85.05	5.20067204957063e-06\\
85.2	4.7189824506923e-06\\
85.35	4.23154007551677e-06\\
85.5	3.74219728520952e-06\\
85.65	3.25459285617297e-06\\
85.8	2.77213835033043e-06\\
85.95	2.29800693725524e-06\\
86.1	1.83512460275754e-06\\
86.25	1.38616366518336e-06\\
86.4	9.53538508694899e-07\\
86.55	5.39403432193738e-07\\
86.7	1.45652503311863e-07\\
86.85	-2.26078700985531e-07\\
87	-5.74409592192088e-07\\
87.15	-8.98209436706512e-07\\
87.3	-1.19659072518722e-06\\
87.45	-1.46890118185428e-06\\
87.6	-1.71471455240404e-06\\
87.75	-1.93382030972873e-06\\
87.9	-2.12621241612298e-06\\
88.05	-2.29207727917775e-06\\
88.2	-2.43178103617871e-06\\
88.35	-2.54585629861282e-06\\
88.5	-2.63498848441611e-06\\
88.65	-2.70000186094213e-06\\
88.8	-2.74184541636958e-06\\
88.95	-2.76157867147223e-06\\
89.1	-2.76035753742041e-06\\
89.25	-2.73942031864191e-06\\
89.4	-2.70007395281356e-06\\
89.55	-2.64368057285198e-06\\
89.7	-2.57164446838895e-06\\
89.85	-2.48539951671893e-06\\
90	-2.38639714565298e-06\\
90.15	-2.27609488316379e-06\\
90.3	-2.15594554121349e-06\\
90.45	-2.02738707377133e-06\\
90.6	-1.8918331417975e-06\\
90.75	-1.75066441093629e-06\\
90.9	-1.60522060086395e-06\\
91.05	-1.45679329871019e-06\\
91.2	-1.3066195427462e-06\\
91.35	-1.15587617663506e-06\\
91.5	-1.00567496899261e-06\\
91.65	-8.57058487830126e-07\\
91.8	-7.10996714656203e-07\\
91.95	-5.6838437861843e-07\\
92.1	-4.30038987071337e-07\\
92.25	-2.96699525371407e-07\\
92.4	-1.69025795523483e-07\\
92.55	-4.75983605338534e-08\\
92.7	6.70809410406736e-08\\
92.85	1.74587947828758e-07\\
93	2.74574634730826e-07\\
93.15	3.66767118630715e-07\\
93.3	4.50963251857064e-07\\
93.45	5.27029845023034e-07\\
93.6	5.94899561049206e-07\\
93.75	6.54567522041173e-07\\
93.9	7.06087670269889e-07\\
94.05	7.49568923809683e-07\\
94.2	7.8517116644709e-07\\
94.35	8.13101110304923e-07\\
94.5	8.33608068252224e-07\\
94.65	8.46979671613995e-07\\
94.8	8.53537566976954e-07\\
94.95	8.53633124030966e-07\\
95.1	8.47643184411715e-07\\
95.25	8.35965879439823e-07\\
95.4	8.19016542505492e-07\\
95.55	7.97223739645645e-07\\
95.7	7.71025439621627e-07\\
95.85	7.40865342547847e-07\\
96	7.07189383862599e-07\\
96.15	6.70442428187899e-07\\
96.3	6.31065165410521e-07\\
96.45	5.89491219145676e-07\\
96.6	5.46144475630663e-07\\
96.75	5.01436639050048e-07\\
96.9	4.55765017327075e-07\\
97.05	4.09510540537184e-07\\
97.2	3.63036012317056e-07\\
97.35	3.1668459296326e-07\\
97.5	2.70778511344305e-07\\
97.65	2.25618001293223e-07\\
97.8	1.81480456808471e-07\\
97.95	1.38619799171302e-07\\
98.1	9.72660479895206e-08\\
98.25	5.7625087201174e-08\\
98.4	1.98786162169336e-08\\
98.55	-1.58157243544112e-08\\
98.7	-4.93240635688279e-08\\
98.85	-8.05358592698587e-08\\
99	-1.09363317530595e-07\\
99.15	-1.35740684753139e-07\\
99.3	-1.59623424938955e-07\\
99.45	-1.80987294719482e-07\\
99.6	-1.99827328718572e-07\\
99.75	-2.16156747712477e-07\\
99.9	-2.30005801865158e-07\\
};
\addplot +[color=mycolor10,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	3.61135205737756e-44\\
0.3	3.21440795313492e-39\\
0.45	1.84911136329389e-33\\
0.6	2.02394491887661e-29\\
0.75	2.42909687350617e-26\\
0.9	7.19132366991391e-24\\
1.05	8.09952733222566e-22\\
1.2	4.49687358307107e-20\\
1.35	1.4549627236165e-18\\
1.5	3.07601956557167e-17\\
1.65	4.61130090170461e-16\\
1.8	5.20714289390674e-15\\
1.95	4.63733911637498e-14\\
2.1	3.37562690602231e-13\\
2.25	2.06619346105234e-12\\
2.4	1.08805716384499e-11\\
2.55	5.0225526381935e-11\\
2.7	2.06406534742541e-10\\
2.85	7.65049161840582e-10\\
3	2.58578957508957e-09\\
3.15	8.04461363373173e-09\\
3.3	2.32233409012394e-08\\
3.45	6.26442401470747e-08\\
3.6	1.58859686200691e-07\\
3.75	3.80745379596611e-07\\
3.9	8.66523554028348e-07\\
4.05	1.88041119877164e-06\\
4.2	3.90529094600105e-06\\
4.35	7.78772990144625e-06\\
4.5	1.49556325254765e-05\\
4.65	2.77322274521206e-05\\
4.8	4.97722135127968e-05\\
4.95	8.66458881677806e-05\\
5.1	0.00014659411146001\\
5.25	0.000241470297438319\\
5.4	0.000387874794189962\\
5.55	0.000608471896054203\\
5.7	0.000933460660532487\\
5.85	0.00140214850732929\\
6	0.00206455257612261\\
6.15	0.0029829297562064\\
6.3	0.00423311422622616\\
6.45	0.00590552345547512\\
6.6	0.00810568208071454\\
6.75	0.010954109810596\\
6.9	0.01458542602904\\
7.05	0.0191465409959371\\
7.2	0.0247938317105251\\
7.35	0.0316892390853966\\
7.5	0.0399952707924667\\
7.65	0.0498689489952833\\
7.8	0.0614548015848774\\
7.95	0.0748770564515486\\
8.1	0.0902312574507605\\
8.25	0.107575574692392\\
8.4	0.126922127374162\\
8.55	0.148228671701371\\
8.7	0.171391027099876\\
8.85	0.196236619193433\\
9	0.222519506875994\\
9.15	0.249917233053706\\
9.3	0.278029794852059\\
9.45	0.306380970640153\\
9.6	0.334422170169811\\
9.75	0.361538893102675\\
9.9	0.387059793298848\\
10.05	0.410268254866687\\
10.2	0.430416294672817\\
10.35	0.446740518320541\\
10.5	0.458479775896631\\
10.65	0.464894093133969\\
10.8	0.465284395694559\\
10.95	0.459012501184821\\
11.1	0.445520826831126\\
11.25	0.42435125140298\\
11.4	0.395162578270305\\
11.55	0.357746072089766\\
11.7	0.312038583610678\\
11.85	0.258132834015457\\
12	0.196284500140728\\
12.15	0.126915822562506\\
12.3	0.0506155472874353\\
12.45	-0.0318648940984354\\
12.6	-0.119618964368385\\
12.75	-0.211596262975168\\
12.9	-0.306617239893809\\
13.05	-0.403391102637897\\
13.2	-0.500536558583358\\
13.35	-0.596604965190532\\
13.5	-0.690105402790469\\
13.65	-0.779531139552636\\
13.8	-0.863386926932761\\
13.95	-0.940216546757839\\
14.1	-1.00863002818769\\
14.25	-1.06732996376647\\
14.4	-1.11513637796098\\
14.55	-1.15100963797921\\
14.7	-1.1740709440085\\
14.85	-1.18361999282118\\
15	-1.17914947331054\\
15.15	-1.16035612316907\\
15.3	-1.12714815076165\\
15.45	-1.0796489034257\\
15.6	-1.01819674112124\\
15.75	-0.94334115080647\\
15.9	-0.855835210490453\\
16.05	-0.756624581119472\\
16.2	-0.646833267966685\\
16.35	-0.527746449886086\\
16.5	-0.400790723740086\\
16.65	-0.267512151809419\\
16.8	-0.129552531557812\\
16.95	0.0113756705183314\\
17.1	0.153515266133467\\
17.25	0.295090714765941\\
17.4	0.434334461584016\\
17.55	0.569512802980691\\
17.7	0.698950859821768\\
17.85	0.821056266326595\\
18	0.934341216413372\\
18.15	1.03744254842772\\
18.3	1.12913959245962\\
18.45	1.20836955093773\\
18.6	1.27424023186241\\
18.75	1.32604000390562\\
18.9	1.36324489270602\\
19.05	1.38552278710905\\
19.2	1.39273477199785\\
19.35	1.38493364996041\\
19.5	1.3623597566559\\
19.65	1.32543421378801\\
19.8	1.27474979857082\\
19.95	1.21105963909295\\
20.1	1.13526397075575\\
20.25	1.048395209793\\
20.4	0.951601615678715\\
20.55	0.846129824995789\\
20.7	0.733306545157799\\
20.85	0.614519697412665\\
21	0.491199295047287\\
21.15	0.364798334953314\\
21.3	0.236773969057233\\
21.45	0.108569206956535\\
21.6	-0.0184046171343006\\
21.75	-0.142784400887171\\
21.9	-0.263270664593019\\
22.05	-0.378641611609349\\
22.2	-0.487765719927319\\
22.35	-0.589612752934369\\
22.5	-0.683263104426436\\
22.65	-0.767915419786203\\
22.8	-0.842892461595663\\
22.95	-0.907645213430012\\
23.1	-0.961755239858597\\
23.25	-1.00493534346908\\
23.4	-1.03702858078513\\
23.55	-1.05800571805921\\
23.7	-1.06796122492605\\
23.85	-1.06710791867561\\
24	-1.05577038436444\\
24.15	-1.03437730608799\\
24.3	-1.00345285247627\\
24.45	-0.963607264880439\\
24.6	-0.915526799847695\\
24.75	-0.859963178424364\\
24.9	-0.797722693697883\\
25.05	-0.729655124921859\\
25.2	-0.656642601720557\\
25.35	-0.579588555409191\\
25.5	-0.49940688657574\\
25.65	-0.417011468938445\\
25.8	-0.333306099314955\\
25.95	-0.249174992510967\\
26.1	-0.16547390825342\\
26.25	-0.0830219851477156\\
26.4	-0.00259434421576676\\
26.55	0.0750844879506063\\
26.7	0.149346298840746\\
26.85	0.219584027131201\\
27	0.285255703761417\\
27.15	0.345887494862519\\
27.3	0.401075855182012\\
27.45	0.450488810698327\\
27.6	0.493866398378655\\
27.75	0.531020299433837\\
27.9	0.561832709912581\\
28.05	0.586254499016857\\
28.2	0.604302711087752\\
28.35	0.616057471797379\\
28.5	0.621658362691118\\
28.65	0.621300330871318\\
28.8	0.615229202325158\\
28.95	0.603736868212081\\
29.1	0.587156213385283\\
29.25	0.565855855579782\\
29.4	0.54023476211567\\
29.55	0.510716808703513\\
29.7	0.47774534206765\\
29.85	0.441777804693564\\
30	0.403280476130504\\
30.15	0.362723381013797\\
30.3	0.320575409386535\\
30.45	0.277299690070003\\
30.6	0.233349252827159\\
30.75	0.189163009951723\\
30.9	0.14516208276208\\
31.05	0.101746493345303\\
31.2	0.0592922368391968\\
31.35	0.018148744611691\\
31.5	-0.0213632560554134\\
31.65	-0.0589534847050751\\
31.8	-0.0943634560708917\\
31.95	-0.1273674412659\\
32.1	-0.157773052667106\\
32.25	-0.185421466710915\\
32.4	-0.210187301806267\\
32.55	-0.231978171202288\\
32.7	-0.250733932909373\\
32.85	-0.266425660665207\\
33	-0.279054361462779\\
33.15	-0.288649466322404\\
33.3	-0.295267121804103\\
33.45	-0.298988310233562\\
33.6	-0.29991682677032\\
33.75	-0.2981771412993\\
33.9	-0.293912172696759\\
34.05	-0.287281002331595\\
34.2	-0.27845655273615\\
34.35	-0.26762325624195\\
34.5	-0.254974737050353\\
34.65	-0.240711528721585\\
34.8	-0.225038847443607\\
34.95	-0.208164439710243\\
35.1	-0.190296521220769\\
35.25	-0.17164182193498\\
35.4	-0.15240375030175\\
35.55	-0.132780687747486\\
35.7	-0.112964422584318\\
35.85	-0.09313873059589\\
36	-0.07347810769899\\
36.15	-0.0541466582782877\\
36.3	-0.0352971410636755\\
36.45	-0.0170701727780509\\
36.6	0.000406411761075601\\
36.75	0.017018045840557\\
36.9	0.0326637674290256\\
37.05	0.0472564114136676\\
37.2	0.0607226638555195\\
37.35	0.0730029855730346\\
37.5	0.0840514131851828\\
37.65	0.093835246437817\\
37.8	0.102334631201752\\
37.95	0.109542047970459\\
38.1	0.115461716003065\\
38.25	0.120108923459024\\
38.4	0.123509293959831\\
38.55	0.125697999996644\\
38.7	0.1267189334875\\
38.85	0.126623843581328\\
39	0.125471451515856\\
39.15	0.123326551970993\\
39.3	0.120259109926481\\
39.45	0.11634336154112\\
39.6	0.1116569270289\\
39.75	0.106279942923556\\
39.9	0.10029422050532\\
40.05	0.0937824365202924\\
40.2	0.086827361661386\\
40.35	0.0795111316078039\\
40.5	0.0719145647444182\\
40.65	0.0641165300098649\\
40.8	0.0561933676588062\\
40.95	0.0482183650752871\\
41.1	0.0402612891455712\\
41.25	0.0323879760949161\\
41.4	0.0246599791175104\\
41.55	0.0171342735858212\\
41.7	0.00986301911787216\\
41.85	0.00289337731101239\\
42	-0.00373261647951272\\
42.15	-0.00997812932792985\\
42.3	-0.0158115572488544\\
42.45	-0.0212065046935206\\
42.6	-0.0261417199544311\\
42.75	-0.0306009896203612\\
42.9	-0.0345729954006577\\
43.05	-0.03805113677396\\
43.2	-0.0410333230131917\\
43.35	-0.043521738197522\\
43.5	-0.0455225828448358\\
43.65	-0.047045795787147\\
43.8	-0.0481047598685756\\
43.95	-0.0487159949733838\\
44.1	-0.0488988417926117\\
44.25	-0.0486751396146718\\
44.4	-0.0480689012804725\\
44.55	-0.0471059882799083\\
44.7	-0.0458137887865497\\
44.85	-0.0442209012337064\\
45	-0.0423568258303267\\
45.15	-0.0402516662019465\\
45.3	-0.0379358431225509\\
45.45	-0.0354398220800903\\
45.6	-0.0327938561937189\\
45.75	-0.0300277457766798\\
45.9	-0.0271706156170973\\
46.05	-0.0242507108315518\\
46.2	-0.0212952119348513\\
46.35	-0.0183300695653595\\
46.5	-0.0153798591099279\\
46.65	-0.0124676552870575\\
46.8	-0.00961492657239789\\
46.95	-0.00684144918790633\\
47.1	-0.00416524022562769\\
47.25	-0.00160250933964183\\
47.4	0.000832371684360268\\
47.55	0.003126882282924\\
47.7	0.00527035028999287\\
47.85	0.00725393391445894\\
48	0.00907058957084232\\
48.15	0.0107150266702376\\
48.3	0.0121836505221391\\
48.45	0.013474494528747\\
48.6	0.0145871428723744\\
48.75	0.0155226449042178\\
48.9	0.01628342243966\\
49.05	0.0168731711521474\\
49.2	0.0172967572352716\\
49.35	0.0175601104717463\\
49.5	0.017670114809321\\
49.65	0.0176344974981112\\
49.8	0.017461717792176\\
49.95	0.0171608561612638\\
50.1	0.0167415048972741\\
50.25	0.0162136609349625\\
50.4	0.0155876216385139\\
50.55	0.0148738842355837\\
50.7	0.0140830495089835\\
50.85	0.0132257302840542\\
51	0.0123124651775742\\
51.15	0.0113536380024105\\
51.3	0.010359403151595\\
51.45	0.00933961721662627\\
51.6	0.00830377702802633\\
51.75	0.00726096424195232\\
51.9	0.00621979653535127\\
52.05	0.00518838541408294\\
52.2	0.00417430058389878\\
52.35	0.00318454078339239\\
52.5	0.00222551093121191\\
52.65	0.00130300539709266\\
52.8	0.000422197167726492\\
52.95	-0.000412367355808232\\
53.1	-0.00119676822235759\\
53.25	-0.00192770677582061\\
53.4	-0.00260249582174982\\
53.55	-0.00321904547354192\\
53.7	-0.00377584504979864\\
53.85	-0.0042719414040367\\
54	-0.00470691407382336\\
54.15	-0.00508084763879198\\
54.3	-0.00539430167605035\\
54.45	-0.00564827869744717\\
54.6	-0.0058441904462358\\
54.75	-0.00598382292110493\\
54.9	-0.00606930048357496\\
55.05	-0.00610304939063512\\
55.2	-0.00608776107846734\\
55.35	-0.00602635550541815\\
55.5	-0.00592194484328642\\
55.65	-0.00577779778573512\\
55.8	-0.00559730472144561\\
55.95	-0.0053839439977452\\
56.1	-0.00514124947807047\\
56.25	-0.00487277957399382\\
56.4	-0.00458208790983709\\
56.55	-0.00427269575531205\\
56.7	-0.0039480663393376\\
56.85	-0.00361158113635066\\
57	-0.00326651819519695\\
57.15	-0.00291603256019602\\
57.3	-0.00256313881433813\\
57.45	-0.00221069575589577\\
57.6	-0.00186139320210903\\
57.75	-0.00151774089710846\\
57.9	-0.00118205948593383\\
58.05	-0.00085647350244078\\
58.2	-0.000542906306096546\\
58.35	-0.000243076891172925\\
58.5	4.15015183379765e-05\\
58.65	0.00030952118363244\\
58.8	0.000559877978948205\\
58.95	0.00079166804177476\\
59.1	0.0010041830598756\\
59.25	0.00119690431340552\\
59.4	0.00136949559306515\\
59.55	0.00152179511677577\\
59.7	0.00165380656783758\\
59.85	0.00176568937701444\\
60	0.00185774836953474\\
60.15	0.00193042289567999\\
60.3	0.00198427556052144\\
60.45	0.00201998066453449\\
60.6	0.00203831246234541\\
60.75	0.00204013334181952\\
60.9	0.00202638202015999\\
61.05	0.00199806184772559\\
61.2	0.00195622930396718\\
61.35	0.00190198276329695\\
61.5	0.0018364516019113\\
61.65	0.0017607857096525\\
61.8	0.00167614546398061\\
61.95	0.00158369221609418\\
62.1	0.00148457933224286\\
62.25	0.00137994382636995\\
62.4	0.00127089861345562\\
62.55	0.00115852540634813\\
62.7	0.0010438682725089\\
62.85	0.000927927860995988\\
63	0.000811656304199299\\
63.15	0.000695952793348195\\
63.3	0.000581659821660977\\
63.45	0.000469560084215159\\
63.6	0.000360374019202797\\
63.75	0.000254757971207472\\
63.9	0.000153302953506651\\
64.05	5.65339831688459e-05\\
64.2	-3.50900401199869e-05\\
64.35	-0.000121175943004397\\
64.5	-0.000201395408732117\\
64.65	-0.000275483663965226\\
64.8	-0.000343237758634314\\
64.95	-0.000404514476271111\\
65.1	-0.000459227912840964\\
65.25	-0.000507346762354105\\
65.4	-0.000548891347481948\\
65.55	-0.000583930433061022\\
65.7	-0.00061257785975317\\
65.85	-0.000634989034267459\\
66	-0.000651357311458857\\
66.15	-0.000661910302323334\\
66.3	-0.000666906140431275\\
66.45	-0.000666629737703283\\
66.6	-0.000661389058657161\\
66.75	-0.000651511440363974\\
66.9	-0.000637339983366332\\
67.05	-0.000619230036754191\\
67.2	-0.000597545798482984\\
67.35	-0.000572657049874979\\
67.5	-0.000544936041086007\\
67.65	-0.000514754542163464\\
67.8	-0.000482481072184154\\
67.95	-0.000448478316857298\\
68.1	-0.000413100742922816\\
68.25	-0.000376692415680712\\
68.4	-0.000339585024065364\\
68.55	-0.000302096115839208\\
68.7	-0.000264527543732558\\
68.85	-0.000227164121707894\\
69	-0.000190272488984449\\
69.15	-0.000154100178027548\\
69.3	-0.000118874881391048\\
69.45	-8.48039111034328e-05\\
69.6	-5.20738432104807e-05\\
69.75	-2.08503391308622e-05\\
69.9	8.72186535460105e-06\\
70.05	3.65188133749288e-05\\
70.2	6.24370329947349e-05\\
70.35	8.63931069683977e-05\\
70.5	0.00010832311756738\\
70.65	0.000128181978087449\\
70.8	0.000145942662801079\\
70.95	0.000161595347180476\\
71.1	0.000175146470183898\\
71.25	0.000186617730278277\\
71.4	0.000196045026670579\\
71.55	0.000203477356945498\\
71.7	0.000208975681964362\\
71.85	0.000212611768476359\\
72	0.000214467019435107\\
72.15	0.000214631301507874\\
72.3	0.000213201778718173\\
72.45	0.000210281760581593\\
72.6	0.000205979572485992\\
72.75	0.00020040745543692\\
72.9	0.000193680501643304\\
73.05	0.000185915631762919\\
73.2	0.000177230618967424\\
73.35	0.000167743164328013\\
73.5	0.000157570027369893\\
73.65	0.000146826215001385\\
73.8	0.000135624231395685\\
73.95	0.00012407339079398\\
74.1	0.00011227919461118\\
74.25	0.0001003427736631\\
74.4	8.83603957991322e-05\\
74.55	7.64230387197153e-05\\
74.7	6.46160272851163e-05\\
74.85	5.30187341828559e-05\\
75	4.17043424167358e-05\\
75.15	3.07396677118323e-05\\
75.3	2.01850385975535e-05\\
75.45	1.00942316352474e-05\\
75.6	5.14458997850255e-07\\
75.75	-8.51359461356798e-06\\
75.9	-1.6955688918327e-05\\
76.05	-2.47839022234593e-05\\
76.2	-3.19764662812695e-05\\
76.35	-3.85175653933767e-05\\
76.5	-4.43971033707706e-05\\
76.65	-4.96104419826524e-05\\
76.8	-5.41581145216921e-05\\
76.95	-5.80455180815445e-05\\
77.1	-6.12825880858797e-05\\
77.25	-6.38834585287121e-05\\
77.4	-6.58661112854294e-05\\
77.55	-6.72520177346283e-05\\
77.7	-6.80657757946893e-05\\
77.85	-6.83347453279945e-05\\
78	-6.80886847018224e-05\\
78.15	-6.73593911202376e-05\\
78.3	-6.61803471576753e-05\\
78.45	-6.45863757342997e-05\\
78.6	-6.26133055774268e-05\\
78.75	-6.02976490141076e-05\\
78.9	-5.76762937390466e-05\\
79.05	-5.47862100009755e-05\\
79.2	-5.1664174450911e-05\\
79.35	-4.83465116987905e-05\\
79.5	-4.48688544320974e-05\\
79.65	-4.12659227624332e-05\\
79.8	-3.7571323284652e-05\\
79.95	-3.38173681590892e-05\\
80.1	-3.00349143614576e-05\\
80.25	-2.62532230878739e-05\\
80.4	-2.24998391548545e-05\\
80.55	-1.88004900964966e-05\\
80.7	-1.51790045338584e-05\\
80.85	-1.16572492750756e-05\\
81	-8.25508449922725e-06\\
81.15	-4.99033628249923e-06\\
81.3	-1.87878564183403e-06\\
81.45	1.06582680106308e-06\\
81.6	3.83178149388844e-06\\
81.75	6.40934697528855e-06\\
81.9	8.79073429324539e-06\\
82.05	1.09700398998793e-05\\
82.2	1.29431781226455e-05\\
82.35	1.47078043230015e-05\\
82.5	1.62632298559026e-05\\
82.65	1.76103299374544e-05\\
82.8	1.87514455142543e-05\\
82.95	1.9690280206962e-05\\
83.1	2.04317933730251e-05\\
83.25	2.09820902998656e-05\\
83.4	2.1348310500797e-05\\
83.55	2.15385150421101e-05\\
83.7	2.15615737817473e-05\\
83.85	2.14270533483756e-05\\
84	2.11451066350701e-05\\
84.15	2.07263645248042e-05\\
84.3	2.01818305060779e-05\\
84.45	1.95227787768389e-05\\
84.6	1.8760656373886e-05\\
84.75	1.79069898036805e-05\\
84.9	1.6973296589396e-05\\
85.05	1.59710020885531e-05\\
85.2	1.49113618761045e-05\\
85.35	1.38053899297531e-05\\
85.5	1.26637927979213e-05\\
85.65	1.14969098764713e-05\\
85.8	1.03146598682642e-05\\
85.95	9.12649345019021e-06\\
86.1	7.94135212561368e-06\\
86.25	6.76763319641841e-06\\
86.4	5.61316074817333e-06\\
86.55	4.48516250446108e-06\\
86.7	3.39025237221686e-06\\
86.85	2.33441846906031e-06\\
87	1.3230163960967e-06\\
87.15	3.60767495515901e-07\\
87.3	-5.48238188496711e-07\\
87.45	-1.40053454455115e-06\\
87.6	-2.19326793786853e-06\\
87.75	-2.92418198762398e-06\\
87.9	-3.59159891047355e-06\\
88.05	-4.1943977681716e-06\\
88.2	-4.73198995966738e-06\\
88.35	-5.20429229792803e-06\\
88.5	-5.611698009131e-06\\
88.65	-5.95504598696499e-06\\
88.8	-6.23558862774872e-06\\
88.95	-6.45495856309999e-06\\
89.1	-6.61513459614253e-06\\
89.25	-6.71840713491109e-06\\
89.4	-6.76734340288806e-06\\
89.55	-6.76475269166164e-06\\
89.7	-6.71365190471714e-06\\
89.85	-6.61723162453683e-06\\
90	-6.47882291766291e-06\\
90.15	-6.30186507434176e-06\\
90.3	-6.08987446097539e-06\\
90.45	-5.8464146450143e-06\\
90.6	-5.5750679332803e-06\\
90.75	-5.27940844614726e-06\\
90.9	-4.96297683166146e-06\\
91.05	-4.62925670567145e-06\\
91.2	-4.28165288647087e-06\\
91.35	-3.92347147543694e-06\\
91.5	-3.55790181876349e-06\\
91.65	-3.18800036972099e-06\\
91.8	-2.8166764559977e-06\\
91.95	-2.44667994264687e-06\\
92.1	-2.08059076803579e-06\\
92.25	-1.72081031800456e-06\\
92.4	-1.36955459222861e-06\\
92.55	-1.02884910656151e-06\\
92.7	-7.00525465929075e-07\\
92.85	-3.86219534157726e-07\\
93	-8.73711199486423e-08\\
93.15	1.94774907953971e-07\\
93.3	4.59166168523315e-07\\
93.45	7.04939075461728e-07\\
93.6	9.31414003042824e-07\\
93.75	1.13808941270848e-06\\
93.9	1.3246350438168e-06\\
94.05	1.49088427257605e-06\\
94.2	1.63682574305134e-06\\
94.35	1.76259437324179e-06\\
94.5	1.86846183764858e-06\\
94.65	1.95482662553865e-06\\
94.8	2.02220377131067e-06\\
94.95	2.07121435004262e-06\\
95.1	2.10257482750002e-06\\
95.25	2.117086349666e-06\\
95.4	2.11562405227342e-06\\
95.55	2.09912646593078e-06\\
95.7	2.06858508729033e-06\\
95.85	2.02503418136072e-06\\
96	1.96954087456919e-06\\
96.15	1.90319559257652e-06\\
96.3	1.82710289119049e-06\\
96.45	1.74237272305174e-06\\
96.6	1.65011217712401e-06\\
96.75	1.55141772244566e-06\\
96.9	1.44736798212769e-06\\
97.05	1.33901705824933e-06\\
97.2	1.22738842313426e-06\\
97.35	1.11346938751714e-06\\
97.5	9.98206151355221e-07\\
97.65	8.82499438524286e-07\\
97.8	7.67200712380524e-07\\
97.95	6.53108965185593e-07\\
98.1	5.40968070693081e-07\\
98.25	4.314646857908e-07\\
98.4	3.25226683991661e-07\\
98.55	2.22822100770578e-07\\
98.7	1.24758568257905e-07\\
98.85	3.14832146209382e-08\\
99	-5.66169984087941e-08\\
99.15	-1.39214527977789e-07\\
99.3	-2.16040121916666e-07\\
99.45	-2.86881340297533e-07\\
99.6	-3.51580757847082e-07\\
99.75	-4.10033878772054e-07\\
99.9	-4.62186795753483e-07\\
};
\addplot +[color=mycolor11,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	1.01892211380382e-47\\
0.3	5.88392898836815e-43\\
0.45	5.93096554164106e-37\\
0.6	1.34936662724086e-32\\
0.75	2.86433539778529e-29\\
0.9	1.35287259220833e-26\\
1.05	2.26303611756399e-24\\
1.2	1.77037621620645e-22\\
1.35	7.75167728281146e-21\\
1.5	2.14800427347521e-19\\
1.65	4.11237385690488e-18\\
1.8	5.80419165511355e-17\\
1.95	6.34456923225563e-16\\
2.1	5.58135860655405e-15\\
2.25	4.0735968233705e-14\\
2.4	2.528037770132e-13\\
2.55	1.36108770108095e-12\\
2.7	6.46427331662877e-12\\
2.85	2.74628265881817e-11\\
3	1.05606414936748e-10\\
3.15	3.71304937341193e-10\\
3.3	1.20400933411259e-09\\
3.45	3.62783050631776e-09\\
3.6	1.02240459203645e-08\\
3.75	2.71048689932223e-08\\
3.9	6.79383055571384e-08\\
4.05	1.61721471632036e-07\\
4.2	3.67057285426624e-07\\
4.35	7.97178821645838e-07\\
4.5	1.66194187723072e-06\\
4.65	3.33547184014133e-06\\
4.8	6.46102796233806e-06\\
4.95	1.21077542336988e-05\\
5.1	2.1997018826098e-05\\
5.25	3.88185800023788e-05\\
5.4	6.66583282554853e-05\\
5.55	0.000111559249125063\\
5.7	0.000182234926481653\\
5.85	0.000290949822622047\\
6	0.000454572331913858\\
6.15	0.000695795031595306\\
6.3	0.00104450175584999\\
6.45	0.00153924353889482\\
6.6	0.00222876590061369\\
6.75	0.00317350950900814\\
6.9	0.00444698635536775\\
7.05	0.00613691582891666\\
7.2	0.00834599117715986\\
7.35	0.011192138449453\\
7.5	0.0148081286368613\\
7.65	0.0193404105320978\\
7.8	0.0249470476131461\\
7.95	0.031794667269343\\
8.1	0.0400543646398961\\
8.25	0.0498965453368731\\
8.4	0.0614847399261097\\
8.55	0.0749684762804229\\
8.7	0.0904753514248138\\
8.85	0.108102499593771\\
9	0.12790770509493\\
9.15	0.14990045440056\\
9.3	0.174033259003573\\
9.45	0.200193606615149\\
9.6	0.228196911317248\\
9.75	0.257780831926098\\
9.9	0.288601311302379\\
10.05	0.320230657555834\\
10.2	0.352157941609812\\
10.35	0.383791925645075\\
10.5	0.41446666536696\\
10.65	0.443449848195451\\
10.8	0.469953842145734\\
10.95	0.493149339432399\\
11.1	0.512181387951224\\
11.25	0.526187516064436\\
11.4	0.534317574740598\\
11.55	0.535754849061606\\
11.7	0.529737931058364\\
11.85	0.515582799998263\\
12	0.492704526343648\\
12.15	0.460638002796723\\
12.3	0.419057110721331\\
12.45	0.367791752769119\\
12.6	0.3068422221394\\
12.75	0.236390434424717\\
12.9	0.156807617800152\\
13.05	0.0686581393397621\\
13.2	-0.0273007629231021\\
13.35	-0.130123473604198\\
13.5	-0.238684747388723\\
13.65	-0.35169263375077\\
13.8	-0.467705399311025\\
13.95	-0.585152169321729\\
14.1	-0.702356917821773\\
14.25	-0.817565353314817\\
14.4	-0.928974175429166\\
14.55	-1.03476211960012\\
14.7	-1.13312216266155\\
14.85	-1.2222942332181\\
15	-1.30059775724707\\
15.15	-1.36646337158774\\
15.3	-1.41846315545494\\
15.45	-1.45533876212883\\
15.6	-1.47602687845213\\
15.75	-1.47968149734112\\
15.9	-1.46569255657392\\
16.05	-1.43370057384556\\
16.2	-1.38360699152253\\
16.35	-1.31558003264881\\
16.5	-1.23005596047589\\
16.65	-1.12773572505544\\
16.8	-1.00957707025342\\
16.95	-0.876782261037396\\
17.1	-0.730781672321155\\
17.25	-0.573213555469456\\
17.4	-0.405900365424084\\
17.55	-0.230822089192005\\
17.7	-0.0500870642575394\\
17.85	0.13409918728778\\
18	0.319466556844602\\
18.15	0.503713812432906\\
18.3	0.6845423555125\\
18.45	0.859689706729581\\
18.6	1.02696217257207\\
18.75	1.18426617115219\\
18.9	1.32963773020302\\
19.05	1.46126971289281\\
19.2	1.57753637614051\\
19.35	1.6770149205957\\
19.5	1.75850375011486\\
19.65	1.82103722019203\\
19.8	1.86389671815546\\
19.95	1.88661798182136\\
20.1	1.88899462654865\\
20.25	1.8710779121784\\
20.4	1.83317284016977\\
20.55	1.77583072645693\\
20.7	1.69983844635858\\
20.85	1.60620459359786\\
21	1.49614283558642\\
21.15	1.37105278116796\\
21.3	1.23249870470674\\
21.45	1.08218649157319\\
21.6	0.921939184670095\\
21.75	0.753671519721019\\
21.9	0.579363838777073\\
22.05	0.401035767054897\\
22.2	0.220720028150587\\
22.35	0.0404367573105804\\
22.5	-0.137831347726533\\
22.65	-0.312162723229199\\
22.8	-0.480719196325774\\
22.95	-0.641766546388199\\
23.1	-0.793693148724667\\
23.25	-0.935026513765829\\
23.4	-1.06444757151545\\
23.55	-1.18080258819349\\
23.7	-1.28311263914273\\
23.85	-1.37058059864709\\
24	-1.44259564280823\\
24.15	-1.49873529557882\\
24.3	-1.53876508003831\\
24.45	-1.56263586665448\\
24.6	-1.57047903729208\\
24.75	-1.56259960785595\\
24.9	-1.53946747349306\\
25.05	-1.50170695808805\\
25.2	-1.45008486428499\\
25.35	-1.38549723142264\\
25.5	-1.30895501660184\\
25.65	-1.22156891867494\\
25.8	-1.12453356636952\\
25.95	-1.01911129017595\\
26.1	-0.906615693224264\\
26.25	-0.788395229358194\\
26.4	-0.665816987218414\\
26.55	-0.540250867627087\\
26.7	-0.413054328189191\\
26.85	-0.285557854071929\\
27	-0.159051297674854\\
27.15	-0.0347712126448716\\
27.3	0.0861107102965385\\
27.45	0.202498016686957\\
27.6	0.313378600420076\\
27.75	0.417832502775773\\
27.9	0.515038364821693\\
28.05	0.604278517377753\\
28.2	0.684942709773886\\
28.35	0.75653049477929\\
28.5	0.818652302183664\\
28.65	0.871029247435522\\
28.8	0.913491734380677\\
28.95	0.945976922409726\\
29.1	0.968525138153652\\
29.25	0.981275320220451\\
29.4	0.984459592323194\\
29.55	0.978397065511328\\
29.7	0.9634869741013\\
29.85	0.940201252346157\\
30	0.909076659938602\\
30.15	0.870706564174331\\
30.3	0.825732485090685\\
30.45	0.774835507228827\\
30.6	0.718727657943426\\
30.75	0.658143347506948\\
30.9	0.593830960735908\\
31.05	0.52654468361729\\
31.2	0.457036641549864\\
31.35	0.38604941845306\\
31.5	0.314309018249672\\
31.65	0.242518322210088\\
31.8	0.171351087463308\\
31.95	0.101446523737395\\
32.1	0.033404477187196\\
32.25	-0.0322187579082072\\
32.4	-0.0949139866574957\\
32.55	-0.154222014928811\\
32.7	-0.209735906443313\\
32.85	-0.26110260424522\\
33	-0.308023931524258\\
33.15	-0.350256992573403\\
33.3	-0.387613999922867\\
33.45	-0.419961558374179\\
33.6	-0.447219440747915\\
33.75	-0.469358893644801\\
33.9	-0.486400514399812\\
34.05	-0.498411742686559\\
34.2	-0.505504011915394\\
34.35	-0.507829606679766\\
34.5	-0.505578273063366\\
34.65	-0.498973628652156\\
34.8	-0.48826941863131\\
34.95	-0.473745663421767\\
35.1	-0.455704741961753\\
35.25	-0.434467453004879\\
35.4	-0.410369094729558\\
35.55	-0.38375560057696\\
35.7	-0.354979766599624\\
35.85	-0.324397602753305\\
36	-0.29236483754348\\
36.15	-0.259233602287026\\
36.3	-0.225349318009747\\
36.45	-0.191047804710743\\
36.6	-0.156652629422222\\
36.75	-0.122472706213454\\
36.9	-0.0888001580625879\\
37.05	-0.0559084473800683\\
37.2	-0.0240507789396288\\
37.35	0.00654122391839509\\
37.5	0.0356585716799699\\
37.65	0.0631156940719279\\
37.8	0.0887509652887372\\
37.95	0.112426977982844\\
38.1	0.134030576916874\\
38.25	0.153472664902214\\
38.4	0.17068779514995\\
38.55	0.185633565435236\\
38.7	0.198289830525779\\
38.85	0.208657750152386\\
39	0.21675869040948\\
39.15	0.222632996873375\\
39.3	0.226338657924397\\
39.45	0.227949876766091\\
39.6	0.227555570462006\\
39.75	0.225257813970712\\
39.9	0.221170246665986\\
40.05	0.215416458195863\\
40.2	0.208128369775937\\
40.35	0.199444626144049\\
40.5	0.189509012440283\\
40.65	0.178468909233198\\
40.8	0.166473797805397\\
40.95	0.153673826653443\\
41.1	0.140218448963084\\
41.25	0.126255139604345\\
41.4	0.11192819896539\\
41.55	0.0973776497213973\\
41.7	0.0827382314265535\\
41.85	0.0681384966343715\\
42	0.0537000111034609\\
42.15	0.0395366595415749\\
42.3	0.0257540572879237\\
42.45	0.0124490673392716\\
42.6	-0.000290578804957184\\
42.75	-0.012386558864578\\
42.9	-0.0237701392418608\\
43.05	-0.0343822601127498\\
43.2	-0.0441735306672025\\
43.35	-0.0531041395750352\\
43.5	-0.0611436862294232\\
43.65	-0.0682709387168722\\
43.8	-0.074473524781166\\
43.95	-0.0797475622913165\\
44.1	-0.0840972358922748\\
44.25	-0.0875343266150485\\
44.4	-0.0900777012533219\\
44.55	-0.0917527682805287\\
44.7	-0.0925909069887402\\
44.85	-0.0926288763832084\\
45	-0.0919082101686104\\
45.15	-0.0904746039198701\\
45.3	-0.0883773002468652\\
45.45	-0.0856684774433961\\
45.6	-0.0824026467615706\\
45.75	-0.0786360630782432\\
45.9	-0.0744261533252835\\
46.05	-0.0698309666450455\\
46.2	-0.064908649811112\\
46.35	-0.0597169510266673\\
46.5	-0.0543127547829352\\
46.65	-0.0487516500320091\\
46.8	-0.0430875335058192\\
46.95	-0.0373722495993787\\
47.1	-0.0316552678349633\\
47.25	-0.0259833985373632\\
47.4	-0.0204005469813173\\
47.55	-0.0149475059229177\\
47.7	-0.00966178609905862\\
47.85	-0.00457748397447692\\
48	0.000274814264126781\\
48.15	0.00486809372200012\\
48.3	0.00917893830186221\\
48.45	0.0131875263865175\\
48.6	0.0168775965592275\\
48.75	0.0202363853710722\\
48.9	0.0232545392867989\\
49.05	0.0259260030371537\\
49.2	0.0282478866771539\\
49.35	0.0302203136970903\\
49.5	0.0318462525573056\\
49.65	0.0331313340201755\\
49.8	0.0340836566345455\\
49.95	0.0347135826905428\\
50.1	0.0350335269077057\\
50.25	0.035057740048282\\
50.4	0.0348020895619556\\
50.55	0.0342838392697898\\
50.7	0.033521429985447\\
50.85	0.0325342628524116\\
51	0.031342487048596\\
51.15	0.0299667933759442\\
51.3	0.0284282151139989\\
51.45	0.026747937374347\\
51.6	0.0249471160488314\\
51.75	0.0230467072997665\\
51.9	0.0210673083963811\\
52.05	0.0190290105595425\\
52.2	0.0169512643375637\\
52.35	0.0148527579005869\\
52.5	0.012751308510566\\
52.65	0.0106637672990526\\
52.8	0.00860593736654125\\
52.95	0.00659250510565082\\
53.1	0.00463698454644325\\
53.25	0.00275167442611099\\
53.4	0.000947627597440666\\
53.55	-0.000765367688888647\\
53.7	-0.00237879516383451\\
53.85	-0.00388540717903541\\
54	-0.00527921125639714\\
54.15	-0.00655544724398588\\
54.3	-0.00771055581027553\\
54.45	-0.00874213903683918\\
54.6	-0.00964891388964369\\
54.75	-0.0104306593615197\\
54.9	-0.0110881580835009\\
55.05	-0.0116231332009571\\
55.2	-0.012038181302219\\
55.35	-0.0123367021731715\\
55.5	-0.012522826131559\\
55.65	-0.0126013396699975\\
55.8	-0.0125776101074386\\
55.95	-0.0124575099155912\\
56.1	-0.0122473413500967\\
56.25	-0.0119537619765875\\
56.4	-0.0115837116396411\\
56.55	-0.01114434137857\\
56.7	-0.0106429447484458\\
56.85	-0.0100868919581948\\
57	-0.00948356719048855\\
57.15	-0.00884030942087943\\
57.3	-0.00816435700661841\\
57.45	-0.00746279626919221\\
57.6	-0.00674251424918186\\
57.75	-0.00601015576788093\\
57.9	-0.00527208488750522\\
58.05	-0.00453435082102786\\
58.2	-0.0038026583039071\\
58.35	-0.0030823424034307\\
58.5	-0.00237834770724192\\
58.65	-0.00169521180097134\\
58.8	-0.00103705291587828\\
58.95	-0.000407561601083208\\
59.1	0.00019000374860409\\
59.25	0.000752817699061477\\
59.4	0.00127848512527277\\
59.55	0.00176503532491098\\
59.7	0.00221091313279285\\
59.85	0.00261496728185194\\
60	0.00297643626365679\\
60.15	0.00329493194641411\\
60.3	0.00357042121095525\\
60.45	0.00380320586552819\\
60.6	0.00399390109844181\\
60.75	0.00414341272387413\\
60.9	0.00425291347061055\\
61.05	0.00432381855627728\\
61.2	0.00435776078093472\\
61.35	0.00435656536385817\\
61.5	0.00432222473611861\\
61.65	0.00425687348934566\\
61.8	0.0041627636679673\\
61.95	0.00404224057843263\\
62.1	0.0038977192745865\\
62.25	0.00373166186362665\\
62.4	0.00354655576207514\\
62.55	0.00334489301607218\\
62.7	0.00312915078517888\\
62.85	0.00290177307387627\\
63	0.00266515378018199\\
63.15	0.00242162111637664\\
63.3	0.00217342344283223\\
63.45	0.00192271654245078\\
63.6	0.00167155235032608\\
63.75	0.00142186914100383\\
63.9	0.00117548316418962\\
64.05	0.00093408170899008\\
64.2	0.000699217566807416\\
64.35	0.000472304853872385\\
64.5	0.000254616146117155\\
64.65	4.72808716705999e-05\\
64.8	-0.000148715100288905\\
64.95	-0.000332528741265864\\
65.1	-0.000503458087523753\\
65.25	-0.000660939482231617\\
65.4	-0.000804543914548737\\
65.55	-0.000933972536853539\\
65.7	-0.00104905144288957\\
65.85	-0.00114972579043024\\
66	-0.00123605335219328\\
66.15	-0.00130819757820676\\
66.3	-0.00136642025168455\\
66.45	-0.00141107381875675\\
66.6	-0.00144259347016693\\
66.75	-0.00146148905034259\\
66.9	-0.00146833686611641\\
67.05	-0.00146377146387484\\
67.2	-0.00144847744008565\\
67.35	-0.00142318134605766\\
67.5	-0.00138864374346107\\
67.65	-0.00134565146263409\\
67.8	-0.00129501011106514\\
67.95	-0.00123753687471512\\
68.1	-0.00117405365007169\\
68.25	-0.00110538054004815\\
68.4	-0.00103232974208981\\
68.55	-0.000955699852166113\\
68.7	-0.000876270603739249\\
68.85	-0.000794798056339436\\
69	-0.00071201024406964\\
69.15	-0.000628603290232991\\
69.3	-0.000545237990344959\\
69.45	-0.000462536862078327\\
69.6	-0.000381081657207347\\
69.75	-0.000301411327381184\\
69.9	-0.000224020432575833\\
70.05	-0.000149357978355866\\
70.2	-7.78266656274149e-05\\
70.35	-9.78253438478995e-06\\
70.5	5.44650189548609e-05\\
70.65	0.000114652872672784\\
70.8	0.000170563482742189\\
70.95	0.000222023882222639\\
71.1	0.000268904402442468\\
71.25	0.000311117141970519\\
71.4	0.000348614209757792\\
71.55	0.000381385768985527\\
71.7	0.000409457908100755\\
71.85	0.000432890365266756\\
72	0.000451774132017891\\
72.15	0.000466228961300295\\
72.3	0.000476400804316841\\
72.45	0.000482459199691652\\
72.6	0.000484594637441523\\
72.75	0.000483015919104313\\
72.9	0.000477947534142702\\
73.05	0.000469627071430907\\
73.2	0.000458302683256547\\
73.35	0.000444230617844242\\
73.5	0.000427672834945534\\
73.65	0.000408894717554593\\
73.8	0.000388162891313551\\
73.95	0.000365743161677218\\
74.1	0.000341898577425512\\
74.25	0.000316887627653698\\
74.4	0.000290962577945167\\
74.55	0.000264367950047661\\
74.7	0.000237339148039772\\
74.85	0.000210101232697062\\
75	0.000182867844552763\\
75.15	0.000155840275001986\\
75.3	0.000129206683725231\\
75.45	0.000103141459710674\\
75.6	7.78047222378601e-05\\
75.75	5.33419573504782e-05\\
75.9	2.98837845940131e-05\\
76.05	7.5458481261505e-06\\
76.2	-1.35711742763022e-05\\
76.35	-3.33814512910129e-05\\
76.5	-5.18137746000201e-05\\
76.65	-6.88112396501533e-05\\
76.8	-8.43308386185712e-05\\
76.95	-9.83429737630441e-05\\
77.1	-0.000110830899449381\\
77.25	-0.000121790101192396\\
77.4	-0.00013122762002581\\
77.55	-0.000139161330434493\\
77.7	-0.000145619179943768\\
77.85	-0.000150638398269494\\
78	-0.000154264683693921\\
78.15	-0.000156551374050458\\
78.3	-0.000157558609380203\\
78.45	-0.00015735249296908\\
78.6	-0.000156004257091308\\
78.75	-0.00015358943937733\\
78.9	-0.000150187075296757\\
79.05	-0.000145878911803699\\
79.2	-0.000140748646737313\\
79.35	-0.00013488119810859\\
79.5	-0.000128362006939124\\
79.65	-0.000121276376852676\\
79.8	-0.000113708853159028\\
79.95	-0.000105742643715335\\
80.1	-9.74590834057046e-05\\
80.25	-8.89371436479522e-05\\
80.4	-8.02529879197183e-05\\
80.55	-7.1479573896725e-05\\
80.7	-6.26863024157103e-05\\
80.85	-5.39387131152959e-05\\
81	-4.52982262710846e-05\\
81.15	-3.68219300278382e-05\\
81.3	-2.85624119425978e-05\\
81.45	-2.05676334887459e-05\\
81.6	-1.28808459327584e-05\\
81.75	-5.54054578298337e-06\\
81.9	1.41953217673045e-06\\
82.05	7.97038641652522e-06\\
82.2	1.40876870365033e-05\\
82.35	1.97516833830364e-05\\
82.5	2.49470833855505e-05\\
82.65	2.96629071567626e-05\\
82.8	3.38923174396897e-05\\
82.95	3.76324295036205e-05\\
83.1	4.08841030897886e-05\\
83.25	4.36517189869128e-05\\
83.4	4.59429427783761e-05\\
83.55	4.77684782479335e-05\\
83.7	4.91418128608566e-05\\
83.85	5.00789576537507e-05\\
84	5.05981837703542e-05\\
84.15	5.07197577738718e-05\\
84.3	5.04656777502506e-05\\
84.45	4.98594120926795e-05\\
84.6	4.89256427268705e-05\\
84.75	4.76900144007296e-05\\
84.9	4.61788915221369e-05\\
85.05	4.44191238860191e-05\\
85.2	4.24378224878921e-05\\
85.35	4.02621464767528e-05\\
85.5	3.79191021566602e-05\\
85.65	3.54353548045955e-05\\
85.8	3.28370539331637e-05\\
85.95	3.01496724912427e-05\\
86.1	2.73978603646035e-05\\
86.25	2.46053124125101e-05\\
86.4	2.17946511559826e-05\\
86.55	1.89873241193327e-05\\
86.7	1.62035157192077e-05\\
86.85	1.34620734951148e-05\\
87	1.07804483825436e-05\\
87.15	8.17464864461502e-06\\
87.3	5.65920700082159e-06\\
87.45	3.24716042199959e-06\\
87.6	9.50041999220399e-07\\
87.75	-1.22211575921022e-06\\
87.9	-3.26076689407935e-06\\
88.05	-5.15882795423656e-06\\
88.2	-6.91064470783947e-06\\
88.35	-8.51195038848756e-06\\
88.5	-9.95981627476541e-06\\
88.65	-1.12525954108524e-05\\
88.8	-1.23898602785553e-05\\
88.95	-1.33723352277434e-05\\
89.1	-1.42018244630935e-05\\
89.25	-1.48811363706933e-05\\
89.4	-1.5414004948814e-05\\
89.55	-1.58050090834878e-05\\
89.7	-1.60594903818328e-05\\
89.85	-1.61834702448122e-05\\
90	-1.61835668267219e-05\\
90.15	-1.60669124916146e-05\\
90.3	-1.58410723375157e-05\\
90.45	-1.55139643180884e-05\\
90.6	-1.50937814487713e-05\\
90.75	-1.45889165407368e-05\\
90.9	-1.40078898616853e-05\\
91.05	-1.33592800778529e-05\\
91.2	-1.26516587870244e-05\\
91.35	-1.18935289081156e-05\\
91.5	-1.10932671493352e-05\\
91.65	-1.02590707343222e-05\\
91.8	-9.39890852423981e-06\\
91.95	-8.52047663382524e-06\\
92.1	-7.63115860104389e-06\\
92.25	-6.73799013346743e-06\\
92.4	-5.84762841994306e-06\\
92.55	-4.96632596367918e-06\\
92.7	-4.0999088626552e-06\\
92.85	-3.25375943535619e-06\\
93	-2.43280306430529e-06\\
93.15	-1.64149910676111e-06\\
93.3	-8.83835701291774e-07\\
93.45	-1.63328280734514e-07\\
93.6	5.16978413710325e-07\\
93.75	1.15450503584976e-06\\
93.9	1.7471292849128e-06\\
94.05	2.29317474126192e-06\\
94.2	2.7913971320924e-06\\
94.35	3.24096827609952e-06\\
94.5	3.64145795832767e-06\\
94.65	3.99281398670054e-06\\
94.8	4.29534068017894e-06\\
94.95	4.54967603522319e-06\\
95.1	4.75676781237399e-06\\
95.25	4.91784877843894e-06\\
95.4	5.03441133211274e-06\\
95.55	5.10818173200178e-06\\
95.7	5.14109413610292e-06\\
95.85	5.13526465093515e-06\\
96	5.09296557687658e-06\\
96.15	5.01660002394624e-06\\
96.3	4.9086770594215e-06\\
96.45	4.77178753541926e-06\\
96.6	4.60858073101462e-06\\
96.75	4.42174192973858e-06\\
96.9	4.21397103949637e-06\\
97.05	3.98796234818345e-06\\
97.2	3.74638549464587e-06\\
97.35	3.49186772122363e-06\\
97.5	3.22697746101623e-06\\
97.65	2.95420930029321e-06\\
97.8	2.67597034420955e-06\\
97.95	2.39456800223763e-06\\
98.1	2.11219919854875e-06\\
98.25	1.83094100201522e-06\\
98.4	1.55274266059847e-06\\
98.55	1.27941901567256e-06\\
98.7	1.01264526333186e-06\\
98.85	7.53953021965608e-07\\
99	5.04727658363578e-07\\
99.15	2.66206818352784e-07\\
99.3	3.94801024557916e-08\\
99.45	-1.74510177697517e-07\\
99.6	-3.74967230491194e-07\\
99.75	-5.61237074555946e-07\\
99.9	-7.3280496227665e-07\\
};
\addplot +[color=mycolor12,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	2.06807017635436e-51\\
0.3	2.26458120144568e-46\\
0.45	1.58333688300657e-40\\
0.6	7.51952391511846e-36\\
0.75	2.82790159758066e-32\\
0.9	2.13205709136832e-29\\
1.05	5.29758139289948e-27\\
1.2	5.83955977994467e-25\\
1.35	3.46014871237075e-23\\
1.5	1.25672715106213e-21\\
1.65	3.07285950793331e-20\\
1.8	5.42132848699231e-19\\
1.95	7.2747522058314e-18\\
2.1	7.73551524504123e-17\\
2.25	6.73362866684875e-16\\
2.4	4.92603809536759e-15\\
2.55	3.09431997100386e-14\\
2.7	1.69896378669839e-13\\
2.85	8.27625871334514e-13\\
3	3.62241241465758e-12\\
3.15	1.43997722487798e-11\\
3.3	5.24726753750789e-11\\
3.45	1.7669261273023e-10\\
3.6	5.53671201127186e-10\\
3.75	1.62442719705653e-09\\
3.9	4.48656400747169e-09\\
4.05	1.17212749899579e-08\\
4.2	2.90894614631576e-08\\
4.35	6.88416487744917e-08\\
4.5	1.55885458595517e-07\\
4.65	3.38792732102805e-07\\
4.8	7.08667018262821e-07\\
4.95	1.43028161311711e-06\\
5.1	2.79166424364424e-06\\
5.25	5.28043043031553e-06\\
5.4	9.6975777565713e-06\\
5.55	1.73219975962285e-05\\
5.7	3.014140547214e-05\\
5.85	5.11674179570601e-05\\
6	8.48537208635171e-05\\
6.15	0.000137636237577146\\
6.3	0.000218612459468591\\
6.45	0.000340373214363155\\
6.6	0.000519993778984821\\
6.75	0.000780182179638701\\
6.9	0.00115057075314653\\
7.05	0.00166912276782221\\
7.2	0.00238360959819259\\
7.35	0.00335309633505261\\
7.5	0.00464935576753357\\
7.65	0.00635811357530797\\
7.8	0.00858001264054279\\
7.95	0.0114311730192063\\
8.1	0.0150432176601396\\
8.25	0.0195626336605906\\
8.4	0.025149345704975\\
8.55	0.0319743930390109\\
8.7	0.0402166241816438\\
8.85	0.0500583544241568\\
9	0.0616799693874723\\
9.15	0.0752535024093232\\
9.3	0.0909352627732181\\
9.45	0.10885764384504\\
9.6	0.129120292820812\\
9.75	0.151780874579411\\
9.9	0.176845708561253\\
10.05	0.204260597183372\\
10.2	0.23390219474391\\
10.35	0.265570285041974\\
10.5	0.298981342411652\\
10.65	0.333763743393318\\
10.8	0.369454974241179\\
10.95	0.405501142882842\\
11.1	0.441259053397588\\
11.25	0.476001037747987\\
11.4	0.508922665117702\\
11.55	0.539153365996088\\
11.7	0.565769918729094\\
11.85	0.587812653548321\\
12	0.604304136207531\\
12.15	0.614270003479829\\
12.3	0.616761539030962\\
12.45	0.610879503549842\\
12.6	0.595798670177571\\
12.75	0.570792467551436\\
12.9	0.535257100040763\\
13.05	0.488734499354697\\
13.2	0.430933464450587\\
13.35	0.36174836779194\\
13.5	0.281274845145371\\
13.65	0.189821942356655\\
13.8	0.0879202644751466\\
13.95	-0.0236742416962288\\
14.1	-0.143981143362041\\
14.25	-0.271801181502137\\
14.4	-0.405726788306057\\
14.55	-0.544157400910082\\
14.7	-0.685319395121578\\
14.85	-0.827290350961254\\
15	-0.968027255999581\\
15.15	-1.10539815530978\\
15.3	-1.23721667083518\\
15.45	-1.36127874017015\\
15.6	-1.47540086689784\\
15.75	-1.5774591330161\\
15.9	-1.66542819947837\\
16.05	-1.73741951389555\\
16.2	-1.79171795495935\\
16.35	-1.82681617070173\\
16.5	-1.84144591143662\\
16.65	-1.83460571691255\\
16.8	-1.80558438928369\\
16.95	-1.75397976715376\\
17.1	-1.67971240911293\\
17.25	-1.58303389565923\\
17.4	-1.4645295638547\\
17.55	-1.32511559714927\\
17.7	-1.16603050115847\\
17.85	-0.988821102515992\\
18	-0.795323310064544\\
18.15	-0.587637973583535\\
18.3	-0.368102263161545\\
18.45	-0.139257070618518\\
18.6	0.0961889982662201\\
18.75	0.335398416617254\\
18.9	0.575445647747534\\
19.05	0.813359478891635\\
19.2	1.0461660655779\\
19.35	1.2709319723781\\
19.5	1.48480650636532\\
19.65	1.68506266265892\\
19.8	1.8691360361301\\
19.95	2.03466109867852\\
20.1	2.1795042962979\\
20.25	2.30179348312152\\
20.4	2.39994327936753\\
20.55	2.47267601511006\\
20.7	2.5190380005668\\
20.85	2.53841094459287\\
21	2.53051842480016\\
21.15	2.49542739372866\\
21.3	2.43354478440151\\
21.45	2.34560935411652\\
21.6	2.23267897629655\\
21.75	2.09611365560276\\
21.9	1.93755460041635\\
22.05	1.75889973847435\\
22.2	1.56227610532168\\
22.35	1.35000957089121\\
22.5	1.12459239668359\\
22.65	0.888649134580357\\
22.8	0.644901388330456\\
22.95	0.396131960382818\\
23.1	0.145148900310966\\
23.25	-0.105250042980493\\
23.4	-0.35231208422627\\
23.55	-0.593362726522415\\
23.7	-0.82583732775707\\
23.85	-1.04731052709651\\
24	-1.25552319246664\\
24.15	-1.4484065959372\\
24.3	-1.62410357241326\\
24.45	-1.78098646722431\\
24.6	-1.91767172924916\\
24.75	-2.03303105732498\\
24.9	-2.12619905810229\\
25.05	-2.19657742251069\\
25.2	-2.24383567494015\\
25.35	-2.26790859352702\\
25.5	-2.26899044104334\\
25.65	-2.24752618337409\\
25.8	-2.2041999060607\\
25.95	-2.13992066859583\\
26.1	-2.05580606086188\\
26.25	-1.95316374617344\\
26.4	-1.83347129075047\\
26.55	-1.69835459012109\\
26.7	-1.54956520900522\\
26.85	-1.38895695280012\\
27	-1.21846198606909\\
27.15	-1.04006680666866\\
27.3	-0.855788373626112\\
27.45	-0.667650672921878\\
27.6	-0.477661988296847\\
27.75	-0.28779312447114\\
27.9	-0.0999568081251569\\
28.05	0.0840115319385972\\
28.2	0.262371429452697\\
28.35	0.433493340656774\\
28.5	0.595872777253164\\
28.65	0.748142517477054\\
28.8	0.889082827792104\\
28.95	1.01762965467118\\
29.1	1.13288077211458\\
29.25	1.23409989569772\\
29.4	1.32071879776075\\
29.55	1.39233748061764\\
29.7	1.44872248517275\\
29.85	1.48980343091836\\
30	1.51566789981577\\
30.15	1.52655479093463\\
30.3	1.52284628487349\\
30.45	1.50505856687524\\
30.6	1.47383146517934\\
30.75	1.4299171665446\\
30.9	1.37416817408127\\
31.05	1.30752467362768\\
31.2	1.2310014739907\\
31.35	1.14567468355947\\
31.5	1.05266828123166\\
31.65	0.953140733410189\\
31.8	0.84827180119412\\
31.95	0.739249672970227\\
32.1	0.627258547584404\\
32.25	0.51346678231367\\
32.4	0.399015708148086\\
32.55	0.285009202605689\\
32.7	0.172504097616842\\
32.85	0.0625014870964096\\
33	-0.0440610141648262\\
33.15	-0.146316021560324\\
33.3	-0.243472115624052\\
33.45	-0.334818547139556\\
33.6	-0.419728910488319\\
33.75	-0.497663794562849\\
33.9	-0.568172431122947\\
34.05	-0.630893370258922\\
34.2	-0.685554221575025\\
34.35	-0.731970507765561\\
34.5	-0.770043684383835\\
34.65	-0.799758385772263\\
34.8	-0.821178962315017\\
34.95	-0.834445378388991\\
35.1	-0.839768543632409\\
35.25	-0.837425152441225\\
35.4	-0.827752107969539\\
35.55	-0.811140607388092\\
35.7	-0.788029964788957\\
35.85	-0.758901246965943\\
36	-0.724270795405887\\
36.15	-0.684683705257751\\
36.3	-0.640707328869712\\
36.45	-0.592924867767642\\
36.6	-0.541929112761783\\
36.75	-0.488316387283162\\
36.9	-0.432680744138892\\
37.05	-0.375608460706497\\
37.2	-0.317672872231172\\
37.35	-0.259429577413627\\
37.5	-0.201412044944384\\
37.65	-0.144127644114377\\
37.8	-0.0880541171690375\\
37.95	-0.0336365057272656\\
38.1	0.0187154615932484\\
38.25	0.0686295181724119\\
38.4	0.115772547553655\\
38.55	0.15985181776257\\
38.7	0.200615772882902\\
38.85	0.237854396777735\\
39	0.271399167269101\\
39.15	0.301122622142358\\
39.3	0.326937561012674\\
39.45	0.348795909374568\\
39.6	0.366687273050745\\
39.75	0.380637212766579\\
39.9	0.390705269708446\\
40.05	0.396982773688\\
40.2	0.399590465944056\\
40.35	0.39867596868522\\
40.5	0.394411133228644\\
40.65	0.386989298044157\\
40.8	0.376622487191284\\
40.95	0.363538578563328\\
41.1	0.347978470053007\\
41.25	0.330193270254141\\
41.4	0.310441538639779\\
41.55	0.2889865983358\\
41.7	0.266093942666594\\
41.85	0.242028754612156\\
42	0.217053556209179\\
42.15	0.191426002777105\\
42.3	0.165396834677151\\
42.45	0.139207997140423\\
42.6	0.113090936551345\\
42.75	0.0872650794642548\\
42.9	0.0619364985821592\\
43.05	0.0372967679534036\\
43.2	0.0135220077591506\\
43.35	-0.00922788271534586\\
43.5	-0.0308098069984686\\
43.65	-0.0510978728542804\\
43.8	-0.0699836192358934\\
43.95	-0.0873760760723215\\
44.1	-0.103201665325432\\
44.25	-0.117403952744884\\
44.4	-0.129943260596046\\
44.55	-0.140796152339275\\
44.7	-0.149954800800425\\
44.85	-0.157426251795055\\
45	-0.163231595456786\\
45.15	-0.167405057678679\\
45.3	-0.169993024111706\\
45.45	-0.171053009083043\\
45.6	-0.170652581606846\\
45.75	-0.168868260369395\\
45.9	-0.165784389187698\\
46.05	-0.161492003974764\\
46.2	-0.156087701705032\\
46.35	-0.149672521269111\\
46.5	-0.142350845447544\\
46.65	-0.134229332527937\\
46.8	-0.125415885347801\\
46.95	-0.116018664775677\\
47.1	-0.106145153854337\\
47.25	-0.0959012780303089\\
47.4	-0.0853905860916695\\
47.55	-0.0747134956383878\\
47.7	-0.0639666061234627\\
47.85	-0.0532420817351725\\
48	-0.0426271056467583\\
48.15	-0.0322034064451598\\
48.3	-0.0220468568696992\\
48.45	-0.0122271443490114\\
48.6	-0.00280751222355786\\
48.75	0.00615543001531817\\
48.9	0.0146118296482867\\
49.05	0.0225186494521067\\
49.2	0.0298396652748972\\
49.35	0.0365454058727466\\
49.5	0.0426130387270605\\
49.65	0.0480262058206969\\
49.8	0.0527748135596786\\
49.95	0.056854781187205\\
50.1	0.0602677521492955\\
50.25	0.0630207729384774\\
50.4	0.0651259439656043\\
50.55	0.0666000469925101\\
50.7	0.0674641536023595\\
50.85	0.0677432190930207\\
51	0.0674656660544819\\
51.15	0.0666629617372863\\
51.3	0.0653691931382962\\
51.45	0.0636206435259604\\
51.6	0.0614553739028382\\
51.75	0.0589128126615796\\
51.9	0.056033356434998\\
52.05	0.0528579848743549\\
52.2	0.0494278918154681\\
52.35	0.0457841350126056\\
52.5	0.0419673063380791\\
52.65	0.0380172240635658\\
52.8	0.0339726485599051\\
52.95	0.0298710224776863\\
53.1	0.0257482362034436\\
53.25	0.0216384191275842\\
53.4	0.0175737570120183\\
53.55	0.0135843355093067\\
53.7	0.00969800966233567\\
53.85	0.00594029900515753\\
54	0.00233430769264445\\
54.15	-0.00109933109029428\\
54.3	-0.00434248734941352\\
54.45	-0.00737954418444325\\
54.6	-0.0101973865536692\\
54.75	-0.0127853701871308\\
54.9	-0.0151352720272951\\
55.05	-0.0172412236506459\\
55.2	-0.0190996291816479\\
55.35	-0.0207090692525094\\
55.5	-0.0220701925886627\\
55.65	-0.0231855968116192\\
55.8	-0.0240597000485963\\
55.95	-0.0246986049229304\\
56.1	-0.0251099564716723\\
56.25	-0.0253027954978805\\
56.4	-0.0252874088159819\\
56.55	-0.025075177790167\\
56.7	-0.0246784264991881\\
56.85	-0.0241102707871557\\
57	-0.0233844693800445\\
57.15	-0.0225152781626433\\
57.3	-0.0215173086216234\\
57.45	-0.0204053913682548\\
57.6	-0.0191944455600043\\
57.75	-0.0178993549447214\\
57.9	-0.0165348511552302\\
58.05	-0.0151154047866997\\
58.2	-0.0136551246949408\\
58.35	-0.0121676658614729\\
58.5	-0.0106661460814698\\
58.65	-0.00916307164411823\\
58.8	-0.00767027209203677\\
58.95	-0.00619884406765885\\
59.1	-0.00475910418029939\\
59.25	-0.00336055075832323\\
59.4	-0.00201183428670645\\
59.55	-0.000720736271540651\\
59.7	0.00050584378016086\\
59.85	0.00166189362453173\\
60	0.0027422861898002\\
60.15	0.00374277056723712\\
60.3	0.00465995655167606\\
60.45	0.00549129322405052\\
60.6	0.00623504208781716\\
60.75	0.00689024528527484\\
60.9	0.00745668942884636\\
61.05	0.00793486558659129\\
61.2	0.00832592596081915\\
61.35	0.00863163779394913\\
61.5	0.008854335027011\\
61.65	0.00899686822371273\\
61.8	0.00906255325713449\\
61.95	0.00905511923717828\\
62.1	0.00897865613524103\\
62.25	0.0088375625385248\\
62.4	0.00863649394028736\\
62.55	0.00838031194450153\\
62.7	0.00807403473416091\\
62.85	0.00772278912215904\\
63	0.00733176447258871\\
63.15	0.0069061687487525\\
63.3	0.00645118691242614\\
63.45	0.00597194186724042\\
63.6	0.00547345810769335\\
63.75	0.00496062820450504\\
63.9	0.00443818222699668\\
64.05	0.00391066017410653\\
64.2	0.00338238745772503\\
64.35	0.00285745345539379\\
64.5	0.00233969312420483\\
64.65	0.0018326716440729\\
64.8	0.00133967203653228\\
64.95	0.000863685684907556\\
65.1	0.000407405663185007\\
65.25	-2.67772357911275e-05\\
65.4	-0.000436775897030454\\
65.55	-0.000820805842252808\\
65.7	-0.00117738189928301\\
65.85	-0.00150531273970943\\
66	-0.00180369345007299\\
66.15	-0.00207189630764952\\
66.3	-0.00230955993599923\\
66.45	-0.00251657701794775\\
66.6	-0.00269308074461252\\
66.75	-0.00283943017857884\\
66.9	-0.00295619470745231\\
67.05	-0.0030441377608657\\
67.2	-0.00310419995969754\\
67.35	-0.00313748186087084\\
67.5	-0.00314522645474998\\
67.65	-0.00312880156494718\\
67.8	-0.00308968229239628\\
67.95	-0.00302943363695616\\
68.1	-0.00294969342067559\\
68.25	-0.00285215562728798\\
68.4	-0.00273855426260976\\
68.55	-0.00261064783038658\\
68.7	-0.00247020450786069\\
68.85	-0.00231898809500894\\
69	-0.00215874480110841\\
69.15	-0.00199119092210332\\
69.3	-0.00181800145224621\\
69.45	-0.00164079966373573\\
69.6	-0.00146114767863285\\
69.75	-0.00128053804826344\\
69.9	-0.00110038634665602\\
70.05	-0.00092202477636173\\
70.2	-0.000746696777296492\\
70.35	-0.000575552622063026\\
70.5	-0.000409645974577647\\
70.65	-0.000249931382762535\\
70.8	-9.72626705817432e-05\\
70.95	4.76078101932533e-05\\
71.1	0.000184029112402378\\
71.25	0.000311450857722771\\
71.4	0.000429421683448146\\
71.55	0.000537587025118032\\
71.7	0.000635686290282998\\
71.85	0.00072354948013963\\
72	0.000801093316695449\\
72.15	0.000868316933552777\\
72.3	0.000925297188358129\\
72.45	0.000972183654477986\\
72.6	0.00100919334856295\\
72.75	0.00103660524938166\\
72.9	0.00105475466167566\\
73.05	0.00106402747684041\\
73.2	0.00106485438000865\\
73.35	0.00105770505063509\\
73.5	0.00104308240098908\\
73.65	0.00102151689408775\\
73.8	0.00099356097957982\\
73.95	0.000959783682950255\\
74.1	0.000920765380190966\\
74.25	0.000877092786800959\\
74.4	0.000829354186670366\\
74.55	0.000778134923092848\\
74.7	0.000724013170865625\\
74.85	0.000667556005199481\\
75	0.000609315779994258\\
75.15	0.000549826824958753\\
75.3	0.000489602468085636\\
75.45	0.00042913238714828\\
75.6	0.000368880291181554\\
75.75	0.000309281930355063\\
75.9	0.000250743430255534\\
76.05	0.000193639944373747\\
76.2	0.000138314616547319\\
76.35	8.50778432489876e-05\\
76.5	3.42068239340085e-05\\
76.65	-1.40546138281333e-05\\
76.8	-5.94959290132974e-05\\
76.95	-0.000101939537283335\\
77.1	-0.000141240253227881\\
77.25	-0.000177284522077447\\
77.4	-0.000209989458832881\\
77.55	-0.00023930171316189\\
77.7	-0.000265196178656692\\
77.85	-0.000287674565135612\\
78	-0.000306763852614076\\
78.15	-0.000322514645375998\\
78.3	-0.000334999444254593\\
78.45	-0.000344310854792104\\
78.6	-0.000350559748401075\\
78.75	-0.000353873393006064\\
78.9	-0.000354393568914715\\
79.05	-0.000352274684861352\\
79.2	-0.00034768190829542\\
79.35	-0.000340789323061447\\
79.5	-0.000331778126647008\\
79.65	-0.000320834878170365\\
79.8	-0.000308149807249606\\
79.95	-0.000293915192849447\\
80.1	-0.000278323820149239\\
80.25	-0.000261567522424338\\
80.4	-0.000243835813890838\\
80.55	-0.000225314618437873\\
80.7	-0.000206185098169091\\
80.85	-0.000186622584701613\\
81	-0.000166795615232416\\
81.15	-0.000146865074483524\\
81.3	-0.000126983442783207\\
81.45	-0.000107294149734142\\
81.6	-8.79310321646044e-05\\
81.75	-6.90178943577422e-05\\
81.9	-5.0668167908933e-05\\
82.05	-3.2984667973713e-05\\
82.2	-1.60594421397442e-05\\
82.35	2.6292313685467e-08\\
82.5	1.52021274160529e-05\\
82.65	2.9408364765547e-05\\
82.8	4.25958423426461e-05\\
82.95	5.47256934091676e-05\\
83.1	6.57690432073132e-05\\
83.25	7.57066493027153e-05\\
83.4	8.45284914939285e-05\\
83.55	9.22333172406223e-05\\
83.7	9.88281485465527e-05\\
83.85	0.00010432775617405\\
84	0.000108754106967231\\
84.15	0.000112135789924528\\
84.3	0.000114507426490635\\
84.45	0.000115909070336819\\
84.6	0.000116385601670113\\
84.75	0.000115986120859385\\
84.9	0.000114763345893035\\
85.05	0.000112773017892381\\
85.2	0.000110073318599685\\
85.35	0.000106724303443586\\
85.5	0.000102787353460211\\
85.65	9.83246490184961e-05\\
85.8	9.3398667965919e-05\\
85.95	8.80717104785886e-05\\
86.1	8.24054525698779e-05\\
86.25	7.64605298868581e-05\\
86.4	7.02961531057777e-05\\
86.55	6.39697559287088e-05\\
86.7	5.75366763849983e-05\\
86.85	5.1049871854914e-05\\
87	4.45596679602507e-05\\
87.15	3.81135412088833e-05\\
87.3	3.17559350383543e-05\\
87.45	2.55281086784153e-05\\
87.6	1.9468018044692e-05\\
87.75	1.36102276858201e-05\\
87.9	7.98585263485178e-06\\
88.05	2.62252886266176e-06\\
88.2	-2.45558910347624e-06\\
88.35	-7.22780494910177e-06\\
88.5	-1.16768333804586e-05\\
88.65	-1.57887307020291e-05\\
88.8	-1.95528049573542e-05\\
88.95	-2.29615074726136e-05\\
89.1	-2.60103076720865e-05\\
89.25	-2.86975530487921e-05\\
89.4	-3.10243161731343e-05\\
89.55	-3.29942306080943e-05\\
89.7	-3.46133175723591e-05\\
89.85	-3.58898051536779e-05\\
90	-3.68339418247067e-05\\
90.15	-3.74578059536263e-05\\
90.3	-3.77751129329357e-05\\
90.45	-3.78010214730498e-05\\
90.6	-3.75519405236974e-05\\
90.75	-3.70453381966375e-05\\
90.9	-3.62995539688864e-05\\
91.05	-3.533361534745e-05\\
91.2	-3.41670600754341e-05\\
91.35	-3.2819764856271e-05\\
91.5	-3.13117814685267e-05\\
91.65	-2.96631810391691e-05\\
91.8	-2.78939071390736e-05\\
91.95	-2.60236382616431e-05\\
92.1	-2.40716601444175e-05\\
92.25	-2.20567482950618e-05\\
92.4	-1.99970609877374e-05\\
92.55	-1.79100429040771e-05\\
92.7	-1.58123395052846e-05\\
92.85	-1.37197221386394e-05\\
93	-1.16470238032821e-05\\
93.15	-9.60808542685223e-06\\
93.3	-7.61571243660217e-06\\
93.45	-5.6816413461907e-06\\
93.6	-3.81651602260859e-06\\
93.75	-2.02987324668309e-06\\
93.9	-3.30137135388005e-07\\
94.05	1.27537804525706e-06\\
94.2	2.78045718163123e-06\\
94.35	4.17996626131177e-06\\
94.5	5.46982752480391e-06\\
94.65	6.64698839298471e-06\\
94.8	7.70938475508406e-06\\
94.95	8.65589920911031e-06\\
95.1	9.48631484899554e-06\\
95.25	1.0201265190644e-05\\
95.4	1.08021808227918e-05\\
95.55	1.12912333584178e-05\\
95.7	1.16712772486835e-05\\
95.85	1.1945790004337e-05\\
96	1.21188113495037e-05\\
96.15	1.21948818101272e-05\\
96.3	1.21789812143349e-05\\
96.45	1.2076467555001e-05\\
96.6	1.18930166360813e-05\\
96.75	1.16345628942021e-05\\
96.9	1.13072417558062e-05\\
97.05	1.09173338581737e-05\\
97.2	1.04712114301341e-05\\
97.35	9.97528709552094e-06\\
97.5	9.43596532965867e-06\\
97.65	8.85959676664219e-06\\
97.8	8.25243552309448e-06\\
97.95	7.62059967267962e-06\\
98.1	6.97003497508908e-06\\
98.25	6.30648193368531e-06\\
98.4	5.63544622762946e-06\\
98.55	4.96217253727879e-06\\
98.7	4.29162175603133e-06\\
98.85	3.62845155772416e-06\\
99	2.97700026624012e-06\\
99.15	2.34127395321663e-06\\
99.3	1.72493667072847e-06\\
99.45	1.13130370857266e-06\\
99.6	5.63337750337685e-07\\
99.75	2.36477887987658e-08\\
99.9	-4.85509350660559e-07\\
};
\addplot +[color=mycolor13,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	3.2291006449325e-55\\
0.3	1.15754268551473e-49\\
0.45	3.64107553394964e-44\\
0.6	3.56681561402934e-39\\
0.75	2.37142771302876e-35\\
0.9	2.85110859657987e-32\\
1.05	1.05173030275012e-29\\
1.2	1.63305453667705e-27\\
1.35	1.30924901023311e-25\\
1.5	6.23212813554425e-24\\
1.65	1.9461362859394e-22\\
1.8	4.29206165257179e-21\\
1.95	7.07079476335322e-20\\
2.1	9.08929137536138e-19\\
2.25	9.43816101267158e-18\\
2.4	8.14088181954278e-17\\
2.55	5.96776411264788e-16\\
2.7	3.789116463826e-15\\
2.85	2.11712989509732e-14\\
3	1.05506027768819e-13\\
3.15	4.74362450040181e-13\\
3.3	1.94327407893247e-12\\
3.45	7.31583021586677e-12\\
3.6	2.54999149591473e-11\\
3.75	8.28325616300103e-11\\
3.9	2.52206628111403e-10\\
4.05	7.23477964313791e-10\\
4.2	1.96419126158388e-09\\
4.35	5.06755078753818e-09\\
4.5	1.24696086618636e-08\\
4.65	2.93612420504707e-08\\
4.8	6.63515941823519e-08\\
4.95	1.4429488458486e-07\\
5.1	3.0271480541272e-07\\
5.25	6.13996069818671e-07\\
5.4	1.20650431119384e-06\\
5.55	2.30107578686671e-06\\
5.7	4.26689827742373e-06\\
5.85	7.704662241029e-06\\
6	1.35669299105597e-05\\
6.15	2.33278278528502e-05\\
6.3	3.92162322083048e-05\\
6.45	6.45283393973304e-05\\
6.6	0.00010403659591523\\
6.75	0.000164512053992964\\
6.9	0.000255375960788336\\
7.05	0.000389493423569083\\
7.2	0.000584117015371158\\
7.35	0.000861980974953126\\
7.5	0.00125253711787351\\
7.65	0.0017933117802769\\
7.8	0.00253134932083822\\
7.95	0.00352469237190665\\
8.1	0.00484383282770306\\
8.25	0.00657305134716807\\
8.4	0.00881154795417169\\
8.55	0.0116742532739395\\
8.7	0.0152922002392264\\
8.85	0.0198123309004941\\
9	0.0253966133507771\\
9.15	0.0322203506209942\\
9.3	0.0404695773569452\\
9.45	0.050337461480918\\
9.6	0.0620196568281829\\
9.75	0.0757085884927893\\
9.9	0.0915866944700166\\
10.05	0.109818693899411\\
10.2	0.130543002185076\\
10.35	0.153862464585424\\
10.5	0.179834630379257\\
10.65	0.208461837145806\\
10.8	0.239681416722622\\
10.95	0.273356368776301\\
11.1	0.309266872564081\\
11.25	0.347103020586512\\
11.4	0.386459158012562\\
11.55	0.426830198028122\\
11.7	0.467610255155122\\
11.85	0.508093896195347\\
12	0.547480252414969\\
12.15	0.584880168097723\\
12.3	0.619326481370101\\
12.45	0.64978744541835\\
12.6	0.675183204442896\\
12.75	0.694405141801196\\
12.9	0.706337820845871\\
13.05	0.709883145133676\\
13.2	0.703986277104517\\
13.35	0.687662776018678\\
13.5	0.660026349667187\\
13.65	0.620316562573757\\
13.8	0.567925808106937\\
13.95	0.502424834651824\\
14.1	0.423586117747074\\
14.25	0.331404391300171\\
14.4	0.226113691493822\\
14.55	0.108200326053903\\
14.7	-0.0215887421216603\\
14.85	-0.162242516169199\\
15	-0.31248790546407\\
15.15	-0.470797183354537\\
15.3	-0.635401037651859\\
15.45	-0.80430716127045\\
15.6	-0.975324201310473\\
15.75	-1.14609075779314\\
15.9	-1.3141090014184\\
16.05	-1.47678236618452\\
16.2	-1.63145667032321\\
16.35	-1.77546393029117\\
16.5	-1.90616805967786\\
16.65	-2.02101158958372\\
16.8	-2.11756251057957\\
16.95	-2.19356031958798\\
17.1	-2.24696035825305\\
17.25	-2.27597555242445\\
17.4	-2.2791147046453\\
17.55	-2.25521655192742\\
17.7	-2.2034788781472\\
17.85	-2.12348206226504\\
18	-2.01520654812251\\
18.15	-1.87904383641963\\
18.3	-1.71580072205221\\
18.45	-1.52669662761122\\
18.6	-1.31335401377347\\
18.75	-1.07778197681864\\
18.9	-0.822353269935661\\
19.05	-0.549775105803882\\
19.2	-0.263054210805518\\
19.35	0.0345432959779945\\
19.5	0.339536534967932\\
19.65	0.648278268101022\\
19.8	0.957006266636358\\
19.95	1.26189679376435\\
20.1	1.55911932027702\\
20.25	1.84489157727141\\
20.4	2.11553405193347\\
20.55	2.36752305047457\\
20.7	2.59754148555469\\
20.85	2.80252659304373\\
21	2.97971384352111\\
21.15	3.12667638606425\\
21.3	3.2413594440255\\
21.45	3.32210917291088\\
21.6	3.36769558732189\\
21.75	3.37732926531974\\
21.9	3.35067164261677\\
22.05	3.28783881380865\\
22.2	3.18939886160385\\
22.35	3.0563628359389\\
22.5	2.89016960135623\\
22.65	2.69266486157503\\
22.8	2.46607475346879\\
22.95	2.21297447751987\\
23.1	1.93625249728374\\
23.25	1.63907089569255\\
23.4	1.3248225205932\\
23.55	0.99708558538493\\
23.7	0.659576412831859\\
23.85	0.316101021108551\\
24	-0.0294937488937725\\
24.15	-0.373368876628273\\
24.3	-0.711740907683961\\
24.45	-1.04092816479905\\
24.6	-1.35739482529991\\
24.75	-1.65779231255187\\
24.9	-1.93899750206504\\
25.05	-2.19814730156861\\
25.2	-2.43266922754941\\
25.35	-2.64030766731773\\
25.5	-2.81914558448711\\
25.65	-2.96762149572012\\
25.8	-3.08454161661552\\
25.95	-3.16908714365819\\
26.1	-3.22081670624705\\
26.25	-3.23966408705581\\
26.4	-3.22593136954998\\
26.55	-3.18027772765481\\
26.7	-3.1037041237155\\
26.85	-2.99753422648975\\
27	-2.86339190054533\\
27.15	-2.7031756517894\\
27.3	-2.51903044072856\\
27.45	-2.31331729534476\\
27.6	-2.08858116917212\\
27.75	-1.84751749736454\\
27.9	-1.59293790443476\\
28.05	-1.32773551218405\\
28.2	-1.05485028546238\\
28.35	-0.777234837199987\\
28.5	-0.497821093087901\\
28.65	-0.219488190854948\\
28.8	0.0549680401705508\\
28.95	0.322863706054174\\
29.1	0.581653303859793\\
29.25	0.8289537652383\\
29.4	1.06256588620559\\
29.55	1.28049298108212\\
29.7	1.48095663870763\\
29.85	1.66240949902092\\
30	1.82354500739585\\
30.15	1.96330414227648\\
30.3	2.08087914822046\\
30.45	2.17571434104686\\
30.6	2.24750408404735\\
30.75	2.29618806385685\\
30.9	2.32194402134389\\
31.05	2.32517811657137\\
31.2	2.30651312734559\\
31.35	2.2667746980153\\
31.5	2.20697586894954\\
31.65	2.12830012750613\\
31.8	2.03208322833857\\
31.95	1.91979403465291\\
32.1	1.79301463263281\\
32.25	1.65341996884661\\
32.4	1.50275725521251\\
32.55	1.34282537822891\\
32.7	1.17545453890228\\
32.85	1.00248633736618\\
33	0.825754501838858\\
33.15	0.64706644557903\\
33.3	0.468185818141917\\
33.45	0.290816198783556\\
33.6	0.116586060584328\\
33.75	-0.0529648859705155\\
33.9	-0.216397881344304\\
34.05	-0.37238576880203\\
34.2	-0.519722061312852\\
34.35	-0.657328394623406\\
34.5	-0.784260356577784\\
34.65	-0.8997117009109\\
34.8	-1.0030169709223\\
34.95	-1.09365257450094\\
35.1	-1.17123636679266\\
35.25	-1.23552581027677\\
35.4	-1.28641479406385\\
35.55	-1.32392920478135\\
35.7	-1.34822135043623\\
35.85	-1.35956334611246\\
36	-1.35833957627471\\
36.15	-1.3450383528218\\
36.3	-1.32024289089777\\
36.45	-1.2846217258722\\
36.6	-1.23891869490467\\
36.75	-1.18394260518678\\
36.9	-1.12055670839126\\
37.05	-1.04966809714671\\
37.2	-0.972217134598562\\
37.35	-0.889167022419979\\
37.5	-0.801493606111666\\
37.65	-0.710175509191956\\
37.8	-0.616184680043865\\
37.95	-0.520477426870309\\
38.1	-0.423986007527083\\
38.25	-0.327610832068023\\
38.4	-0.232213326756767\\
38.55	-0.138609499179115\\
38.7	-0.0475642350278914\\
38.85	0.0402136517787747\\
39	0.124075602658975\\
39.15	0.203436726980455\\
39.3	0.277778447071014\\
39.45	0.346650386495501\\
39.6	0.409671519491111\\
39.75	0.466530605926315\\
39.9	0.516985942036816\\
40.05	0.560864462465155\\
40.2	0.598060233768166\\
40.35	0.628532383545353\\
40.5	0.65230251267583\\
40.65	0.669451640833486\\
40.8	0.68011673748775\\
40.95	0.684486892005341\\
41.1	0.682799177267013\\
41.25	0.675334261427842\\
41.4	0.662411822110172\\
41.55	0.644385816458774\\
41.7	0.621639659145541\\
41.85	0.59458135862624\\
42	0.563638659766881\\
42.15	0.529254238416147\\
42.3	0.491880990648171\\
42.45	0.451977456282424\\
42.6	0.410003412950309\\
42.75	0.366415673466583\\
42.9	0.321664115622329\\
43.05	0.276187969788179\\
43.2	0.230412385943312\\
43.35	0.184745297967133\\
43.5	0.139574599283738\\
43.65	0.095265640269414\\
43.8	0.0521590542524115\\
43.95	0.0105689154818164\\
44.1	-0.0292187708554198\\
44.25	-0.0669472496097292\\
44.4	-0.102389873598056\\
44.55	-0.135350647154096\\
44.7	-0.165664466442998\\
44.85	-0.193197069919552\\
45	-0.217844714296086\\
45.15	-0.239533593120071\\
45.3	-0.258219016539291\\
45.45	-0.273884372054845\\
45.6	-0.286539887031844\\
45.75	-0.29622121445956\\
45.9	-0.302987863934058\\
46.05	-0.306921500086097\\
46.2	-0.308124130705962\\
46.35	-0.306716206637227\\
46.5	-0.302834655136636\\
46.65	-0.296630867842005\\
46.8	-0.288268663769707\\
46.95	-0.277922246893963\\
47.1	-0.265774176858574\\
47.25	-0.252013370254575\\
47.4	-0.236833148681704\\
47.55	-0.220429348514405\\
47.7	-0.202998505931011\\
47.85	-0.184736129354201\\
48	-0.165835070007451\\
48.15	-0.146483999831443\\
48.3	-0.126866004540507\\
48.45	-0.107157298145982\\
48.6	-0.0875260638435864\\
48.75	-0.0681314247672247\\
48.9	-0.0491225467630744\\
49.05	-0.0306378740447788\\
49.2	-0.0128044973619555\\
49.35	0.00426234684256753\\
49.5	0.0204596488898998\\
49.65	0.0356968735346513\\
49.8	0.0498960873520056\\
49.95	0.0629919711634396\\
50.1	0.0749317235450516\\
50.25	0.0856748620908935\\
50.4	0.0951929296374958\\
50.55	0.103469113095529\\
50.7	0.110497782881726\\
50.85	0.11628396120099\\
51	0.120842727597877\\
51.15	0.124198570282014\\
51.3	0.12638469173733\\
51.45	0.127442277055073\\
51.6	0.127419733290157\\
51.75	0.126371907934889\\
51.9	0.124359294339124\\
52.05	0.121447231587069\\
52.2	0.117705105974381\\
52.35	0.113205560820734\\
52.5	0.108023720908778\\
52.65	0.102236437366332\\
52.8	0.0959215583106621\\
52.95	0.0891572300574979\\
53.1	0.0820212331687213\\
53.25	0.0745903570766984\\
53.4	0.0669398164851694\\
53.55	0.0591427122113041\\
53.7	0.0512695386054648\\
53.85	0.0433877391686148\\
54	0.0355613114859899\\
54.15	0.0278504621131012\\
54.3	0.0203113115894775\\
54.45	0.0129956493195104\\
54.6	0.00595073765069639\\
54.75	-0.000780835900537402\\
54.9	-0.00716125967477498\\
55.05	-0.0131575538643829\\
55.2	-0.0187415834791693\\
55.35	-0.0238900305366927\\
55.5	-0.0285843279491739\\
55.65	-0.0328105577636885\\
55.8	-0.0365593165639487\\
55.95	-0.0398255509611215\\
56.1	-0.0426083661886473\\
56.25	-0.0449108108730037\\
56.4	-0.0467396410800827\\
56.55	-0.0481050667367832\\
56.7	-0.0490204835011669\\
56.85	-0.0495021931038414\\
57	-0.0495691151099573\\
57.15	-0.0492424929572717\\
57.3	-0.0485455970131466\\
57.45	-0.0475034272641359\\
57.6	-0.0461424181080479\\
57.75	-0.0444901475620984\\
57.9	-0.0425750530340507\\
58.05	-0.0404261556280769\\
58.2	-0.0380727947754485\\
58.35	-0.0355443747939665\\
58.5	-0.0328701247911195\\
58.65	-0.0300788731360397\\
58.8	-0.0271988375360844\\
58.95	-0.0242574315668353\\
59.1	-0.0212810883209277\\
59.25	-0.0182951016627172\\
59.4	-0.0153234854035603\\
59.55	-0.012388850547515\\
59.7	-0.00951230060050305\\
59.85	-0.0067133447882527\\
60	-0.00400982889036054\\
60.15	-0.00141788327015393\\
60.3	0.00104811243683631\\
60.45	0.00337554861873133\\
60.6	0.00555358970481606\\
60.75	0.00757316372495122\\
60.9	0.00942693830254956\\
61.05	0.0111092840327848\\
61.2	0.01261622624646\\
61.35	0.0139453861977267\\
61.5	0.0150959127409438\\
61.65	0.0160684055788001\\
61.8	0.0168648311708456\\
61.95	0.0174884323893119\\
62.1	0.0179436329980957\\
62.25	0.0182359380116451\\
62.4	0.0183718309638473\\
62.55	0.018358669083527\\
62.7	0.018204577333505\\
62.85	0.0179183422250077\\
63	0.0175093062692692\\
63.15	0.0169872638740952\\
63.3	0.0163623594356562\\
63.45	0.0156449883155142\\
63.6	0.0148457013305048\\
63.75	0.013975113319239\\
63.9	0.0130438162842516\\
64.05	0.0120622975437852\\
64.2	0.0110408632624111\\
64.35	0.00998956766565017\\
64.5	0.00891814818095831\\
64.65	0.00783596668630165\\
64.8	0.0067519569884793\\
64.95	0.00567457859670043\\
65.1	0.00461177680301304\\
65.25	0.00357094903028304\\
65.4	0.00255891736077222\\
65.55	0.00158190711415537\\
65.7	0.000645531303205493\\
65.85	-0.000245219241521846\\
66	-0.00108598031977795\\
66.15	-0.00187301365352326\\
66.3	-0.00260320131909872\\
66.45	-0.00327403563771158\\
66.6	-0.0038836048600924\\
66.75	-0.00443057499529121\\
66.9	-0.00491416814409591\\
67.05	-0.00533413770459881\\
67.2	-0.00569074082115683\\
67.35	-0.00598470844854841\\
67.5	-0.00621721340070872\\
67.65	-0.0063898367482147\\
67.8	-0.00650453292089939\\
67.95	-0.00656359386181156\\
68.1	-0.0065696125664227\\
68.25	-0.00652544632674104\\
68.4	-0.00643417998404769\\
68.55	-0.00629908947654919\\
68.7	-0.00612360594956745\\
68.85	-0.00591128067618368\\
69	-0.0056657510157338\\
69.15	-0.00539070761642811\\
69.3	-0.00508986304684145\\
69.45	-0.00476692201928331\\
69.6	-0.00442555334629634\\
69.75	-0.00406936374991794\\
69.9	-0.00370187362203585\\
70.05	-0.00332649481332438\\
70.2	-0.0029465105080006\\
70.35	-0.00256505722211347\\
70.5	-0.00218510894438624\\
70.65	-0.00180946342087011\\
70.8	-0.00144073056792169\\
70.95	-0.00108132298235976\\
71.1	-0.000733448503147563\\
71.25	-0.000399104765632236\\
71.4	-8.00756772876151e-05\\
71.55	0.000222070266926826\\
71.7	0.000505979921047383\\
71.85	0.00077051377618908\\
72	0.0010147427070398\\
72.15	0.001237943289386\\
72.3	0.00143959180589012\\
72.45	0.00161935706076342\\
72.6	0.00177709212626747\\
72.75	0.00191282514518066\\
72.9	0.00202674931353789\\
73.05	0.0021192121671499\\
73.2	0.00219070429369702\\
73.35	0.00224184758963694\\
73.5	0.00227338317783591\\
73.65	0.00228615909779963\\
73.8	0.00228111787571499\\
73.95	0.00225928407629103\\
74.1	0.00222175193267921\\
74.25	0.00216967314463234\\
74.4	0.00210424492859918\\
74.55	0.0020266983967186\\
74.7	0.00193828733474017\\
74.85	0.00184027744182324\\
75	0.00173393608801682\\
75.15	0.00162052263805647\\
75.3	0.00150127938298974\\
75.45	0.00137742311410943\\
75.6	0.00125013736678393\\
75.75	0.00112056535507076\\
75.9	0.000989803611523225\\
76.05	0.00085889634038859\\
76.2	0.00072883048648054\\
76.35	0.000600531516417967\\
76.5	0.000474859903679974\\
76.65	0.000352608304053398\\
76.8	0.000234499403560143\\
76.95	0.000121184416859077\\
77.1	1.32422104295527e-05\\
77.25	-8.88209784345781e-05\\
77.4	-0.000184571258659124\\
77.55	-0.000273646272749264\\
77.7	-0.00035575389082721\\
77.85	-0.000430670449359317\\
78	-0.000498238573857625\\
78.15	-0.000558364625741623\\
78.3	-0.000611015814088725\\
78.45	-0.000656217013203486\\
78.6	-0.00069404732681424\\
78.75	-0.000724636439281229\\
78.9	-0.000748160793493529\\
79.05	-0.000764839634164806\\
79.2	-0.000774930954032799\\
79.35	-0.000778727379047402\\
79.5	-0.000776552027020696\\
79.65	-0.000768754372432577\\
79.8	-0.000755706148161134\\
79.95	-0.000737797312860739\\
80.1	-0.000715432110565408\\
80.25	-0.000689025246872622\\
80.4	-0.000658998203784675\\
80.55	-0.000625775712971317\\
80.7	-0.000589782404888584\\
80.85	-0.000551439648862793\\
81	-0.000511162596943132\\
81.15	-0.000469357442057502\\
81.3	-0.000426418898789076\\
81.45	-0.000382727912939465\\
81.6	-0.000338649603970633\\
81.75	-0.000294531442433077\\
81.9	-0.000250701662602055\\
82.05	-0.000207467908765241\\
82.2	-0.000165116111941376\\
82.35	-0.000123909592266063\\
82.5	-8.40883808625453e-05\\
82.65	-4.58687537254334e-05\\
82.8	-9.44296898624321e-06\\
82.95	2.50208020976609e-05\\
83.1	5.73783609844886e-05\\
83.25	8.75091958379378e-05\\
83.4	0.000115316035618987\\
83.55	0.000140724256741835\\
83.7	0.000163681155142268\\
83.85	0.000184155096874164\\
84	0.000202134560503524\\
84.15	0.000217627084614885\\
84.3	0.000230658133688053\\
84.45	0.00024126989545038\\
84.6	0.000249520022567732\\
84.75	0.000255480331213165\\
84.9	0.000259235468653099\\
85.05	0.000260881561523991\\
85.2	0.000260524855945421\\
85.35	0.000258280360035762\\
85.5	0.000254270498771403\\
85.65	0.000248623790467294\\
85.8	0.000241473553462526\\
85.95	0.00023295665087666\\
86.1	0.000223212280567424\\
86.25	0.000212380816674642\\
86.4	0.000200602708385031\\
86.55	0.000188017440803673\\
86.7	0.000174762562076064\\
86.85	0.00016097278017473\\
87	0.000146779132051313\\
87.15	0.000132308227163044\\
87.3	0.000117681566715545\\
87.45	0.000103014939325571\\
87.6	8.84178932005371e-05\\
87.75	7.39932843593136e-05\\
87.9	5.98368998829454e-05\\
88.05	4.60371546866467e-05\\
88.2	3.26748598469774e-05\\
88.35	1.98230601017095e-05\\
88.5	7.54693776518735e-06\\
88.65	-4.09622003063469e-06\\
88.8	-1.5056994149809e-05\\
88.95	-2.52937499496989e-05\\
89.1	-3.4772501298471e-05\\
89.25	-4.34667261163652e-05\\
89.4	-5.13571375721435e-05\\
89.55	-5.84314151559942e-05\\
89.7	-6.46838999036319e-05\\
89.85	-7.01152580651112e-05\\
90	-7.47321174978379e-05\\
90.15	-7.85466810184146e-05\\
90.3	-8.15763208744288e-05\\
90.45	-8.38431583972834e-05\\
90.6	-8.53736327729584e-05\\
90.75	-8.61980627215021e-05\\
90.9	-8.63502047104303e-05\\
91.05	-8.58668111444179e-05\\
91.2	-8.47871917760482e-05\\
91.35	-8.31527813722544e-05\\
91.5	-8.10067164507344e-05\\
91.65	-7.83934236722463e-05\\
91.8	-7.53582222404661e-05\\
91.95	-7.19469424230633e-05\\
92.1	-6.82055620678101e-05\\
92.25	-6.41798627477524e-05\\
92.4	-5.99151069315041e-05\\
92.55	-5.5455737340226e-05\\
92.7	-5.08450994233423e-05\\
92.85	-4.61251876619363e-05\\
93	-4.13364161933143e-05\\
93.15	-3.65174140435893e-05\\
93.3	-3.17048450583056e-05\\
93.45	-2.69332524349976e-05\\
93.6	-2.22349275868861e-05\\
93.75	-1.76398029042934e-05\\
93.9	-1.31753678302952e-05\\
94.05	-8.86660752999854e-06\\
94.2	-4.73596330890195e-06\\
94.35	-8.03313825194339e-07\\
94.5	2.91402395636898e-06\\
94.65	6.40127520527947e-06\\
94.8	9.64617026778688e-06\\
94.95	1.26388915759467e-05\\
95.1	1.5372005733275e-05\\
95.25	1.78403821201229e-05\\
95.4	2.00410993831904e-05\\
95.55	2.1973341183703e-05\\
95.7	2.3638282578243e-05\\
95.85	2.50389683956813e-05\\
96	2.61801849537588e-05\\
96.15	2.70683264302952e-05\\
96.3	2.77112571674751e-05\\
96.45	2.81181711439073e-05\\
96.6	2.82994497989e-05\\
96.75	2.82665193374007e-05\\
96.9	2.80317085830419e-05\\
97.05	2.7608108381461e-05\\
97.2	2.70094334872377e-05\\
97.35	2.6249887796132e-05\\
97.5	2.53440337104912e-05\\
97.65	2.4306666350391e-05\\
97.8	2.31526932469234e-05\\
97.95	2.18970200776377e-05\\
98.1	2.05544429280643e-05\\
98.25	1.91395474880293e-05\\
98.4	1.76666155176093e-05\\
98.55	1.61495388455294e-05\\
98.7	1.46017410930071e-05\\
98.85	1.30361072488528e-05\\
99	1.14649211574083e-05\\
99.15	9.89981091992304e-06\\
99.3	8.3517021524946e-06\\
99.45	6.83077898995359e-06\\
99.6	5.34645267521985e-06\\
99.75	3.90733752784665e-06\\
99.9	2.52123404379107e-06\\
};
\addplot +[color=mycolor14,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	3.92964011331835e-59\\
0.3	5.01127218978107e-53\\
0.45	7.38667931031793e-48\\
0.6	1.44688893187687e-42\\
0.75	1.70230985566881e-38\\
0.9	3.26458276495545e-35\\
1.05	1.78787137478896e-32\\
1.2	3.91022252673242e-30\\
1.35	4.24134173120388e-28\\
1.5	2.64586860665313e-26\\
1.65	1.05520648485668e-24\\
1.8	2.90919365471897e-23\\
1.95	5.8842812423694e-22\\
2.1	9.14513817378243e-21\\
2.25	1.13293334435381e-19\\
2.4	1.15238458246149e-18\\
2.55	9.86046473513502e-18\\
2.7	7.24153641212777e-17\\
2.85	4.64206567649435e-16\\
3	2.63468858542122e-15\\
3.15	1.34020113008484e-14\\
3.3	6.17421066327896e-14\\
3.45	2.59959225815789e-13\\
3.6	1.0082755334915e-12\\
3.75	3.62760112843019e-12\\
3.9	1.21810954433522e-11\\
4.05	3.83828734835474e-11\\
4.2	1.14043914776518e-10\\
4.35	3.20897924986567e-10\\
4.5	8.58432271383406e-10\\
4.65	2.19081797549683e-09\\
4.8	5.35104061736339e-09\\
4.95	1.25442329866692e-08\\
5.1	2.82978217178182e-08\\
5.25	6.15735203658281e-08\\
5.4	1.29511175036256e-07\\
5.55	2.63847998421695e-07\\
5.7	5.21583568243535e-07\\
5.85	1.0021766847247e-06\\
6	1.87449658701413e-06\\
6.15	3.41792994387167e-06\\
6.3	6.08347066183005e-06\\
6.45	1.05822699650658e-05\\
6.6	1.80109427854724e-05\\
6.75	3.00248144760633e-05\\
6.9	4.90721030930576e-05\\
7.05	7.87035719306368e-05\\
7.2	0.000123973213872178\\
7.35	0.000191945765806657\\
7.5	0.000292325998232983\\
7.65	0.00043822248141174\\
7.8	0.000647054618813396\\
7.95	0.000941605938976417\\
8.1	0.00135121881102814\\
8.25	0.00191311587479253\\
8.4	0.00267382167258219\\
8.55	0.00369064451639722\\
8.7	0.00503316397299931\\
8.85	0.00678465412324685\\
9	0.00904335773280505\\
9.15	0.0119235125733849\\
9.3	0.0155560193661132\\
9.45	0.0200886322358514\\
9.6	0.0256855482087318\\
9.75	0.0325262731196702\\
9.9	0.0408036481444383\\
10.05	0.0507209346481241\\
10.2	0.0624878755006943\\
10.35	0.0763156784917539\\
10.5	0.0924109016759121\\
10.65	0.110968260729708\\
10.8	0.132162423670375\\
10.95	0.156138907202175\\
11.1	0.183004239839009\\
11.25	0.212815607875178\\
11.4	0.245570249134655\\
11.55	0.281194904024687\\
11.7	0.319535671552466\\
11.85	0.360348647529829\\
12	0.403291741278443\\
12.15	0.447918074128411\\
12.3	0.493671356614564\\
12.45	0.539883620691159\\
12.6	0.58577564817057\\
12.75	0.630460387132468\\
12.9	0.672949584972277\\
13.05	0.712163791317568\\
13.2	0.746945797997057\\
13.35	0.776077488811291\\
13.5	0.798299971626634\\
13.65	0.812336762199358\\
13.8	0.816919686249779\\
13.95	0.810817066869816\\
14.1	0.792863671583022\\
14.25	0.761991810396282\\
14.4	0.717262905884744\\
14.55	0.657898801320243\\
14.7	0.583312035271571\\
14.85	0.493134292679456\\
15	0.387242244312414\\
15.15	0.265780009337878\\
15.3	0.129177519494033\\
15.45	-0.0218358725831938\\
15.6	-0.186223115127808\\
15.75	-0.362636982778642\\
15.9	-0.549423763843973\\
16.05	-0.744633339103693\\
16.2	-0.946035744408143\\
16.35	-1.15114416571663\\
16.5	-1.35724416904489\\
16.65	-1.56142882265444\\
16.8	-1.76063922830147\\
16.95	-1.95170984594355\\
17.1	-2.1314178752553\\
17.25	-2.29653585062161\\
17.4	-2.44388651659482\\
17.55	-2.57039898033287\\
17.7	-2.67316508802141\\
17.85	-2.74949494495453\\
18	-2.79697049450552\\
18.15	-2.81349608981638\\
18.3	-2.79734503329172\\
18.45	-2.74720112199942\\
18.6	-2.66219432046743\\
18.75	-2.54192978428879\\
18.9	-2.38650957617546\\
19.05	-2.1965465480695\\
19.2	-1.97317000579355\\
19.35	-1.71802292346739\\
19.5	-1.43325063037243\\
19.65	-1.12148104990005\\
19.8	-0.785796725477469\\
19.95	-0.429699018822917\\
20.1	-0.0570650085904187\\
20.25	0.327902250313689\\
20.4	0.72072932719355\\
20.55	1.11673299210377\\
20.7	1.51108479753349\\
20.85	1.89887862542639\\
21	2.27520011024646\\
21.15	2.63519681934484\\
21.3	2.97414806268298\\
21.45	3.28753321485286\\
21.6	3.5710974627549\\
21.75	3.82091394133701\\
21.9	4.03344128622634\\
22.05	4.20557571436275\\
22.2	4.33469684008212\\
22.35	4.41870654249724\\
22.5	4.45606031831617\\
22.65	4.44579068013651\\
22.8	4.38752229139842\\
22.95	4.28147866318533\\
23.1	4.12848037256213\\
23.25	3.9299348948332\\
23.4	3.6878182707856\\
23.55	3.4046489525925\\
23.7	3.08345428669633\\
23.85	2.72773019697476\\
24	2.34139472534212\\
24.15	1.92873616841642\\
24.3	1.49435661700373\\
24.45	1.04311175918753\\
24.6	0.580047847294493\\
24.75	0.110336753728808\\
24.9	-0.360789949333165\\
25.05	-0.828106955837119\\
25.2	-1.28646032515721\\
25.35	-1.73083083423139\\
25.5	-2.15639474585269\\
25.65	-2.55858121160599\\
25.8	-2.93312559314713\\
25.95	-3.27611805945561\\
26.1	-3.584046898944\\
26.25	-3.85383607241032\\
26.4	-4.08287662426812\\
26.55	-4.269051663773\\
26.7	-4.4107547235844\\
26.85	-4.50690139849986\\
27	-4.5569342611764\\
27.15	-4.56082114278883\\
27.3	-4.51904695364361\\
27.45	-4.43259930065568\\
27.6	-4.30294823431066\\
27.75	-4.13202052641977\\
27.9	-3.92216894090624\\
28.05	-3.67613701246578\\
28.2	-3.39701989178705\\
28.35	-3.08822185081728\\
28.5	-2.75341106716876\\
28.65	-2.39647232318079\\
28.8	-2.02145826250542\\
28.95	-1.63253984562458\\
29.1	-1.23395663579674\\
29.25	-0.829967529040391\\
29.4	-0.424802516449466\\
29.55	-0.0226160350417399\\
29.7	0.372557574831262\\
29.85	0.756846030976074\\
30	1.12657806322886\\
30.15	1.47831898489912\\
30.3	1.80890256155473\\
30.45	2.11545891351911\\
30.6	2.39543824625114\\
30.75	2.64663026097021\\
30.9	2.86717915569952\\
31.05	3.0555941835973\\
31.2	3.21075579034366\\
31.35	3.33191740482186\\
31.5	3.41870300680977\\
31.65	3.47110064137837\\
31.8	3.48945209174802\\
31.95	3.47443896011823\\
32.1	3.42706543917653\\
32.25	3.34863808538979\\
32.4	3.24074292864558\\
32.55	3.1052202712678\\
32.7	2.94413754287445\\
32.85	2.75976058603431\\
33	2.55452375133201\\
33.15	2.33099917944081\\
33.3	2.09186564235245\\
33.45	1.83987730629386\\
33.6	1.57783276537558\\
33.75	1.30854467801\\
33.9	1.03481031797261\\
34.05	0.759383329046844\\
34.2	0.484946946893823\\
34.35	0.214088924534031\\
34.5	-0.0507216309653382\\
34.65	-0.307155332924514\\
34.8	-0.553041353575369\\
34.95	-0.786383910612734\\
35.1	-1.0053763166267\\
35.25	-1.20841253677646\\
35.4	-1.39409622982743\\
35.55	-1.56124727637887\\
35.7	-1.7089058254783\\
35.85	-1.83633391659937\\
36	-1.94301475793312\\
36.15	-2.02864976391963\\
36.3	-2.09315347477551\\
36.45	-2.13664649832942\\
36.6	-2.15944662967568\\
36.75	-2.16205831693661\\
36.9	-2.14516065176346\\
37.05	-2.10959407110529\\
37.2	-2.05634596226797\\
37.35	-1.98653536642734\\
37.5	-1.90139697663417\\
37.65	-1.80226462505473\\
37.8	-1.69055445085333\\
37.95	-1.56774793487875\\
38.1	-1.43537498031977\\
38.25	-1.29499720990837\\
38.4	-1.14819164024857\\
38.55	-0.99653488261201\\
38.7	-0.841588007254977\\
38.85	-0.684882195160411\\
39	-0.527905287279292\\
39.15	-0.372089327022247\\
39.3	-0.218799177113413\\
39.45	-0.0693222771378896\\
39.6	0.0751404066429244\\
39.75	0.213482202210805\\
39.9	0.344697300698451\\
40.05	0.467886064328786\\
40.2	0.582259077635433\\
40.35	0.687139958727175\\
40.5	0.781966959082983\\
40.65	0.866293391215938\\
40.8	0.939786933455184\\
40.95	1.00222787000999\\
41.1	1.05350633235743\\
41.25	1.0936186148072\\
41.4	1.12266264282765\\
41.55	1.14083267736424\\
41.7	1.14841334195244\\
41.85	1.14577306194182\\
42	1.13335700663622\\
42.15	1.11167962565386\\
42.3	1.08131687036916\\
42.45	1.04289818996779\\
42.6	0.997098389488986\\
42.75	0.94462943430928\\
42.9	0.88623228191044\\
43.05	0.822668817543131\\
43.2	0.754713965623646\\
43.35	0.68314804345975\\
43.5	0.608749418271352\\
43.65	0.5322875225291\\
43.8	0.454516276455533\\
43.95	0.376167960193025\\
44.1	0.297947571712579\\
44.25	0.220527700086059\\
44.4	0.144543937337037\\
44.55	0.0705908457830813\\
44.7	-0.000781508358298155\\
44.85	-0.0690704502547155\\
45	-0.133823021456094\\
45.15	-0.194637740789262\\
45.3	-0.251165812360915\\
45.45	-0.303111796536092\\
45.6	-0.350233764020477\\
45.75	-0.392342957020726\\
45.9	-0.429302984872727\\
46.05	-0.461028584503206\\
46.2	-0.487483978620555\\
46.35	-0.508680866615584\\
46.5	-0.524676084796379\\
46.65	-0.535568973791443\\
46.8	-0.541498491743936\\
46.95	-0.542640112302259\\
47.1	-0.539202546407017\\
47.25	-0.531424326502599\\
47.4	-0.519570291086818\\
47.55	-0.50392800647973\\
47.7	-0.484804161370049\\
47.85	-0.462520968112927\\
48	-0.437412602935552\\
48.15	-0.40982171518701\\
48.3	-0.380096033576245\\
48.45	-0.348585095006905\\
48.6	-0.315637119170121\\
48.75	-0.281596049524991\\
48.9	-0.246798778710056\\
49.05	-0.211572573814584\\
49.2	-0.17623271432193\\
49.35	-0.141080352943238\\
49.5	-0.106400607011048\\
49.65	-0.0724608856202558\\
49.8	-0.0395094553076809\\
49.95	-0.00777424476861319\\
50.1	0.0225381130652785\\
50.25	0.0512430053039725\\
50.4	0.078178335348184\\
50.55	0.103204798469125\\
50.7	0.12620594566217\\
50.85	0.147088046134784\\
51	0.165779760035978\\
51.15	0.18223163410927\\
51.3	0.196415433853418\\
51.45	0.208323326506357\\
51.6	0.217966929730767\\
51.75	0.225376241278653\\
51.9	0.230598465152788\\
52.05	0.233696749871531\\
52.2	0.234748854387965\\
52.35	0.233845757023099\\
52.5	0.231090222455305\\
52.65	0.226595341374157\\
52.8	0.220483056866725\\
52.95	0.21288269096905\\
53.1	0.203929484095896\\
53.25	0.193763159269117\\
53.4	0.18252652221036\\
53.55	0.170364107458285\\
53.7	0.157420879725071\\
53.85	0.143840998732296\\
54	0.129766654772638\\
54.15	0.115336981241094\\
54.3	0.100687049377034\\
54.45	0.0859469494652017\\
54.6	0.0712409617679616\\
54.75	0.0566868195104543\\
54.9	0.0423950653216701\\
55.05	0.0284685016541906\\
55.2	0.0150017348690067\\
55.35	0.00208081188430183\\
55.5	-0.0102170524474637\\
55.65	-0.021823659747946\\
55.8	-0.032679927439505\\
55.95	-0.042735906680371\\
56.1	-0.0519507230937707\\
56.25	-0.0602924449079306\\
56.4	-0.0677378834917702\\
56.55	-0.0742723315757477\\
56.7	-0.0798892446896482\\
56.85	-0.084589871530517\\
57	-0.0883828390963174\\
57.15	-0.0912836984865017\\
57.3	-0.0933144372821673\\
57.45	-0.0945029643787892\\
57.6	-0.0948825730569091\\
57.75	-0.0944913879440846\\
57.9	-0.0933718013485118\\
58.05	-0.0915699042348285\\
58.2	-0.0891349168695744\\
58.35	-0.086118623891594\\
58.5	-0.0825748182652971\\
58.65	-0.0785587582561097\\
58.8	-0.074126641231581\\
58.95	-0.0693350977423058\\
59.1	-0.0642407089778118\\
59.25	-0.058899550327464\\
59.4	-0.0533667634086914\\
59.55	-0.0476961585577337\\
59.7	-0.0419398494147066\\
59.85	-0.0361479208779659\\
60	-0.030368131355169\\
60.15	-0.0246456499024865\\
60.3	-0.0190228285213067\\
60.45	-0.0135390095754134\\
60.6	-0.00823036800270541\\
60.75	-0.00312978772549856\\
60.9	0.00173322858648677\\
61.05	0.0063326174752496\\
61.2	0.010645781657665\\
61.35	0.0146535874594544\\
61.5	0.0183403343490594\\
61.65	0.021693698340191\\
61.8	0.0247046511490052\\
61.95	0.0273673570868296\\
62.1	0.0296790497426101\\
62.25	0.0316398905613875\\
62.4	0.033252811456918\\
62.55	0.0345233436089168\\
62.7	0.0354594345893313\\
62.85	0.0360712559386467\\
63	0.0363710032736694\\
63.15	0.0363726909537764\\
63.3	0.0360919432645609\\
63.45	0.0355457839974853\\
63.6	0.0347524262129365\\
63.75	0.0337310638733412\\
63.9	0.0325016669241163\\
64.05	0.0310847812845604\\
64.2	0.0295013350896869\\
64.35	0.0277724523987495\\
64.5	0.0259192754581048\\
64.65	0.023962796476285\\
64.8	0.021923699738902\\
64.95	0.0198222147613501\\
65.1	0.0176779810492539\\
65.25	0.0155099249111784\\
65.4	0.0133361486461491\\
65.55	0.0111738323108318\\
65.7	0.00903914815850084\\
65.85	0.00694718773482284\\
66	0.00491190151455176\\
66.15	0.00294605086893568\\
66.3	0.00106117206636915\\
66.45	-0.000732448071109396\\
66.6	-0.00242578530524421\\
66.75	-0.00401108042733361\\
66.9	-0.00548183158361599\\
67.05	-0.00683277710057381\\
67.2	-0.00805986947172773\\
67.35	-0.0091602412011066\\
67.5	-0.0101321632247041\\
67.65	-0.0109749966500886\\
67.8	-0.0116891385661807\\
67.95	-0.0122759626803619\\
68.1	-0.0127377555388687\\
68.25	-0.0130776490792314\\
68.4	-0.0132995502507407\\
68.55	-0.0134080684209896\\
68.7	-0.0134084412638785\\
68.85	-0.0133064597975463\\
69	-0.0131083932099608\\
69.15	-0.0128209140758228\\
69.3	-0.0124510245314908\\
69.45	-0.0120059839352606\\
69.6	-0.0114932384990063\\
69.75	-0.0109203533343349\\
69.9	-0.0102949473124678\\
70.05	-0.00962463109244266\\
70.2	-0.00891694862733051\\
70.35	-0.00817932241335445\\
70.5	-0.00741900270243392\\
70.65	-0.00664302085508662\\
70.8	-0.00585814696810353\\
70.95	-0.00507085187024677\\
71.1	-0.00428727353965499\\
71.25	-0.00351318795889857\\
71.4	-0.002753984387903\\
71.55	-0.00201464500141927\\
71.7	-0.00129972880650752\\
71.85	-0.000613359726725678\\
72	4.07812865314688e-05\\
72.15	0.000659460278754581\\
72.3	0.00123989063734475\\
72.45	0.00177972995956809\\
72.6	0.00227707366181699\\
72.75	0.00273044556169481\\
72.9	0.00313878567501845\\
73.05	0.00350143547791081\\
73.2	0.00381812088981407\\
73.35	0.00408893323658845\\
73.5	0.00431430845397741\\
73.65	0.00449500479073771\\
73.8	0.00463207926777948\\
73.95	0.00472686314487396\\
74.1	0.00478093664000798\\
74.25	0.00479610313844207\\
74.4	0.00477436311911512\\
74.55	0.0047178880153868\\
74.7	0.00462899421537321\\
74.85	0.00451011739446585\\
75	0.00436378735918228\\
75.15	0.00419260356742642\\
75.3	0.00399921147568561\\
75.45	0.00378627984879951\\
75.6	0.00355647915283987\\
75.75	0.00331246113646836\\
75.9	0.00305683969101549\\
76.05	0.00279217306456151\\
76.2	0.00252094749060765\\
76.35	0.00224556227760127\\
76.5	0.00196831639171262\\
76.65	0.00169139655193396\\
76.8	0.00141686684385766\\
76.95	0.00114665984645068\\
77.1	0.000882569254834307\\
77.25	0.000626243971544694\\
77.4	0.00037918362902952\\
77.55	0.000142735497257097\\
77.7	-8.19072777033076e-05\\
77.85	-0.000293706165414369\\
78	-0.000491776540665727\\
78.15	-0.000675385843867262\\
78.3	-0.00084395068969621\\
78.45	-0.000997033005119919\\
78.6	-0.00113433528075003\\
78.75	-0.00125569502151162\\
78.9	-0.00136107848386301\\
79.05	-0.00145057378731348\\
79.2	-0.00152438348779586\\
79.35	-0.00158281669960047\\
79.5	-0.00162628085111071\\
79.65	-0.00165527315754558\\
79.8	-0.00167037189135888\\
79.95	-0.00167222752791794\\
80.1	-0.00166155384063734\\
80.25	-0.00163911901592578\\
80.4	-0.00160573685416676\\
80.55	-0.00156225811854763\\
80.7	-0.00150956208892455\\
80.85	-0.00144854837311207\\
81	-0.00138012902306176\\
81.15	-0.00130522099838915\\
81.3	-0.00122473901466564\\
81.45	-0.00113958880885212\\
81.6	-0.00105066084925274\\
81.75	-0.000958824512445886\\
81.9	-0.000864922744837945\\
82.05	-0.000769767221815423\\
82.2	-0.000674134012967869\\
82.35	-0.000578759757544689\\
82.5	-0.000484338350213509\\
82.65	-0.000391518133325776\\
82.8	-0.000300899588282709\\
82.95	-0.000213033515244433\\
83.1	-0.000128419687347815\\
83.25	-4.75059628016503e-05\\
83.4	2.93121642833402e-05\\
83.55	0.000101691595695153\\
83.7	0.000169341266851537\\
83.85	0.000232021415408846\\
84	0.000289542507061102\\
84.15	0.000341763845929854\\
84.3	0.000388591897764532\\
84.45	0.000429978354732234\\
84.6	0.000465917970886049\\
84.75	0.000496446197473976\\
84.9	0.000521636647099421\\
85.05	0.000541598415383137\\
85.2	0.000556473288220082\\
85.35	0.000566432861988533\\
85.5	0.000571675603168662\\
85.65	0.000572423872780046\\
85.8	0.000568920939868485\\
85.95	0.000561428006978591\\
86.1	0.000550221269156178\\
86.25	0.000535589026549743\\
86.4	0.000517828869139074\\
86.55	0.000497244950526702\\
86.7	0.00047414536609948\\
86.85	0.000448839649217288\\
87	0.000421636397427497\\
87.15	0.000392841039050173\\
87.3	0.000362753748842395\\
87.45	0.000331667519841643\\
87.6	0.000299866396918584\\
87.75	0.000267623876048197\\
87.9	0.000235201471843745\\
88.05	0.000202847454498328\\
88.2	0.000170795755950333\\
88.35	0.000139265043838069\\
88.5	0.000108457960639935\\
88.65	7.85605243138798e-05\\
88.8	4.9741685756654e-05\\
88.95	2.21530375017992e-05\\
89.1	-4.07133273303909e-06\\
89.25	-2.88148507534264e-05\\
89.4	-5.19783345747269e-05\\
89.55	-7.3479751340266e-05\\
89.7	-9.32538611593555e-05\\
89.85	-0.000111251756899827\\
90	-0.000127440309228978\\
90.15	-0.000141801526372113\\
90.3	-0.00015433183815259\\
90.45	-0.000165041313895536\\
90.6	-0.000173952823723211\\
90.75	-0.000181101152648185\\
90.9	-0.000186532076685641\\
91.05	-0.000190301409963353\\
91.2	-0.000192474031512291\\
91.35	-0.00019312290007761\\
91.5	-0.000192328064904311\\
91.65	-0.00019017568002938\\
91.8	-0.00018675702915799\\
91.95	-0.000182167567720611\\
92.1	-0.000176505988205676\\
92.25	-0.000169873314343816\\
92.4	-0.000162372029189319\\
92.55	-0.000154105241607071\\
92.7	-0.000145175895133184\\
92.85	-0.000135686022638881\\
93	-0.000125736049694077\\
93.15	-0.000115424149002882\\
93.3	-0.00010484564777157\\
93.45	-9.40924893732354e-05\\
93.6	-8.32527501954483e-05\\
93.75	-7.24102120999281e-05\\
93.9	-6.16439904890486e-05\\
94.05	-5.10282175645459e-05\\
94.2	-4.06317799808585e-05\\
94.35	-3.05181097403389e-05\\
94.5	-2.07450268511898e-05\\
94.65	-1.13646319721543e-05\\
94.8	-2.42324700121627e-06\\
94.95	6.03859867089915e-06\\
95.1	1.39861387277952e-05\\
95.25	2.13902999764836e-05\\
95.4	2.82275946863211e-05\\
95.55	3.44799781430144e-05\\
95.7	4.01346744320321e-05\\
95.85	4.5183973527611e-05\\
96	4.96250027992314e-05\\
96.15	5.34594760581904e-05\\
96.3	5.66934232540826e-05\\
96.45	5.9336903896053e-05\\
96.6	6.14037072181334e-05\\
96.75	6.29110420334181e-05\\
96.9	6.38792191299028e-05\\
97.05	6.43313289531854e-05\\
97.2	6.4292917199594e-05\\
97.35	6.37916608093707e-05\\
97.5	6.2857046704985e-05\\
97.65	6.15200554661503e-05\\
97.8	5.98128519723171e-05\\
97.95	5.77684848769095e-05\\
98.1	5.5420596606914e-05\\
98.25	5.28031454081071e-05\\
98.4	4.99501407816533e-05\\
98.55	4.68953934833594e-05\\
98.7	4.36722810838153e-05\\
98.85	4.03135299171758e-05\\
99	3.68510140795369e-05\\
99.15	3.33155719757512e-05\\
99.3	2.97368407570334e-05\\
99.45	2.61431088416379e-05\\
99.6	2.2561186567997e-05\\
99.75	1.90162948946055e-05\\
99.9	1.55319719341854e-05\\
};
\addplot +[color=mycolor15,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	4.23174939808757e-63\\
0.3	1.73133830313404e-56\\
0.45	1.50755914259318e-51\\
0.6	5.08816597562415e-46\\
0.75	1.05729948047355e-41\\
0.9	3.23193845266226e-38\\
1.05	2.62674645102801e-35\\
1.2	8.08996416231049e-33\\
1.35	1.18702964062854e-30\\
1.5	9.703697923817e-29\\
1.65	4.94219370628803e-27\\
1.8	1.70332130373149e-25\\
1.95	4.23010638563037e-24\\
2.1	7.94901908796275e-23\\
2.25	1.17497493140622e-21\\
2.4	1.40957421396075e-20\\
2.55	1.40804682326638e-19\\
2.7	1.19629521637599e-18\\
2.85	8.79997742349592e-18\\
3	5.6897007125197e-17\\
3.15	3.27528179221795e-16\\
3.3	1.69733406259211e-15\\
3.45	7.99489412134766e-15\\
3.6	3.45159750170723e-14\\
3.75	1.37587644693392e-13\\
3.9	5.09688137389291e-13\\
4.05	1.76477754010568e-12\\
4.2	5.74059858944792e-12\\
4.35	1.76235177223625e-11\\
4.5	5.12718977277622e-11\\
4.65	1.41880913351422e-10\\
4.8	3.74695387173057e-10\\
4.95	9.47237725283358e-10\\
5.1	2.29859761269248e-09\\
5.25	5.36761852978511e-09\\
5.4	1.20896198699038e-08\\
5.55	2.63190339313284e-08\\
5.7	5.54871976292026e-08\\
5.85	1.1348891015838e-07\\
6	2.25560896750774e-07\\
6.15	4.36296332704186e-07\\
6.3	8.2246065995865e-07\\
6.45	1.51296341958468e-06\\
6.6	2.71922319401897e-06\\
6.75	4.78025376801517e-06\\
6.9	8.22810052629687e-06\\
7.05	1.38807471915519e-05\\
7.2	2.29712470564428e-05\\
7.35	3.73235292971485e-05\\
7.5	5.95869714667127e-05\\
7.65	9.35432558902201e-05\\
7.8	0.000144500044163848\\
7.95	0.000219786381122106\\
8.1	0.000329364225235239\\
8.25	0.000486568835530426\\
8.4	0.000708987674915916\\
8.55	0.00101948279752803\\
8.7	0.00144735521132689\\
8.85	0.00202964136623629\\
9	0.00281252173776775\\
9.15	0.00385280960740731\\
9.3	0.00521947487628827\\
9.45	0.00699514352889114\\
9.6	0.00927749877748776\\
9.75	0.0121804956911512\\
9.9	0.0158352880857475\\
10.05	0.0203907555469027\\
10.2	0.0260135106419523\\
10.35	0.0328872626078979\\
10.5	0.0412114149778496\\
10.65	0.0511987815077548\\
10.8	0.0630723179935226\\
10.95	0.0770607875042662\\
11.1	0.0933933033064516\\
11.25	0.112292727115111\\
11.4	0.133967939751054\\
11.55	0.158605045939058\\
11.7	0.186357623654528\\
11.85	0.217336179614703\\
12	0.251597024452919\\
12.15	0.289130831842663\\
12.3	0.329851193248392\\
12.45	0.373583521911977\\
12.6	0.42005469400771\\
12.75	0.468883839605858\\
12.9	0.519574709376035\\
13.05	0.571510043333028\\
13.2	0.623948354246755\\
13.35	0.676023509907823\\
13.5	0.726747455049781\\
13.65	0.775016355685025\\
13.8	0.819620376751528\\
13.95	0.85925721965446\\
14.1	0.8925494513815\\
14.25	0.918065553686798\\
14.4	0.934344512079541\\
14.55	0.939923653033438\\
14.7	0.933369327187077\\
14.85	0.9133099296853\\
15	0.878470649584055\\
15.15	0.827709251674858\\
15.3	0.76005211924659\\
15.45	0.674729727953404\\
15.6	0.57121068146272\\
15.75	0.449233420803433\\
15.9	0.30883472266425\\
16.05	0.150374128055304\\
16.2	-0.0254465081322449\\
16.35	-0.217569084565611\\
16.5	-0.424571582932104\\
16.65	-0.644667192012872\\
16.8	-0.875710629270245\\
16.95	-1.11521191871397\\
17.1	-1.36035772845926\\
17.25	-1.60804020839465\\
17.4	-1.85489310155787\\
17.55	-2.09733473613707\\
17.7	-2.33161734247467\\
17.85	-2.55388198499095\\
18	-2.76021825633552\\
18.15	-2.94672775382793\\
18.3	-3.10959024952145\\
18.45	-3.24513137774966\\
18.6	-3.34989060002901\\
18.75	-3.42068816838528\\
18.9	-3.45468979565464\\
19.05	-3.44946775558478\\
19.2	-3.40305717651874\\
19.35	-3.31400635937218\\
19.5	-3.18142004221972\\
19.65	-3.00499464825341\\
19.8	-2.78504468883357\\
19.95	-2.52251964605394\\
20.1	-2.21901082655597\\
20.25	-1.87674785682787\\
20.4	-1.49858467627698\\
20.55	-1.08797507420838\\
20.7	-0.648938006671892\\
20.85	-0.186013115190152\\
21	0.295792951995491\\
21.15	0.791068647774927\\
21.3	1.29406714104246\\
21.45	1.79878237975742\\
21.6	2.29903042600122\\
21.75	2.78853479095572\\
21.9	3.2610144249242\\
22.05	3.71027296892932\\
22.2	4.13028785069797\\
22.35	4.51529780914244\\
22.5	4.85988745744908\\
22.65	5.15906754481098\\
22.8	5.40834964947426\\
22.95	5.60381412949665\\
23.1	5.74217027047165\\
23.25	5.82080769917227\\
23.4	5.83783827607831\\
23.55	5.79212783533066\\
23.7	5.68331730491922\\
23.85	5.51183290988602\\
24	5.27888533400738\\
24.15	4.98645788783209\\
24.3	4.6372839001969\\
24.45	4.23481371364761\\
24.6	3.78317181896714\\
24.75	3.28710480787281\\
24.9	2.75192095376226\\
25.05	2.18342234631306\\
25.2	1.58783060522542\\
25.35	0.971707280214948\\
25.5	0.341870107612686\\
25.65	-0.294693661950645\\
25.8	-0.930915625543642\\
25.95	-1.5597350349013\\
26.1	-2.17418681703357\\
26.25	-2.76748760871318\\
26.4	-3.33311865385647\\
26.55	-3.86490447758564\\
26.7	-4.35708633011105\\
26.85	-4.80438948588393\\
27	-5.20208358698396\\
27.15	-5.54603533254123\\
27.3	-5.8327529361883\\
27.45	-6.05942189908593\\
27.6	-6.22393177494157\\
27.75	-6.32489373364056\\
27.9	-6.36164885967899\\
28.05	-6.33426724864979\\
28.2	-6.24353808781582\\
28.35	-6.09095102366133\\
28.5	-5.87866922874899\\
28.65	-5.60949468089027\\
28.8	-5.28682625840904\\
28.95	-4.9146113351743\\
29.1	-4.497291627328\\
29.25	-4.03974409966431\\
29.4	-3.54721778305404\\
29.55	-3.02526738497408\\
29.7	-2.47968459310732\\
29.85	-1.91642797731946\\
30	-1.34155238845725\\
30.15	-0.761138733873814\\
30.3	-0.181224980035465\\
30.45	0.392260807202935\\
30.6	0.95356462314547\\
30.75	1.49716718150781\\
30.9	2.01784042888716\\
31.05	2.51069934770145\\
31.2	2.97124855453236\\
31.35	3.39542328024589\\
31.5	3.77962440027168\\
31.65	4.12074726682398\\
31.8	4.41620417850002\\
31.95	4.66394040549637\\
32.1	4.86244376960023\\
32.25	5.010747856168\\
32.4	5.1084290096061\\
32.55	5.15559733361448\\
32.7	5.15288198193059\\
32.85	5.10141108391207\\
33	5.00278670151124\\
33.15	4.85905525962282\\
33.3	4.67267393013142\\
33.45	4.44647348105438\\
33.6	4.18361812587908\\
33.75	3.88756292453941\\
33.9	3.56200929656488\\
34.05	3.21085920895765\\
34.2	2.83816859657615\\
34.35	2.44810056157369\\
34.5	2.04487888116408\\
34.65	1.63274233013087\\
34.8	1.21590029657536\\
34.95	0.798490136965625\\
35.1	0.384536680187562\\
35.25	-0.0220857493846269\\
35.4	-0.417688462168903\\
35.55	-0.798800403846751\\
35.7	-1.1621967887972\\
35.85	-1.50492417605159\\
36	-1.82432184437834\\
36.15	-2.11803936985696\\
36.3	-2.38405035521556\\
36.45	-2.62066230478485\\
36.6	-2.8265226817055\\
36.75	-3.00062122459701\\
36.9	-3.14228863888444\\
37.05	-3.25119181306298\\
37.2	-3.32732574208512\\
37.35	-3.37100236856106\\
37.5	-3.38283657739686\\
37.65	-3.3637296007359\\
37.8	-3.31485010754494\\
37.95	-3.23761326587095\\
38.1	-3.13365807570898\\
38.25	-3.00482327662659\\
38.4	-2.85312213688947\\
38.55	-2.68071642996392\\
38.7	-2.48988990010553\\
38.85	-2.28302151148151\\
39	-2.06255876514087\\
39.15	-1.83099135539043\\
39.3	-1.59082542201875\\
39.45	-1.34455863761407\\
39.6	-1.09465635023172\\
39.75	-0.843528981176199\\
39.9	-0.593510855967876\\
40.05	-0.346840623957242\\
40.2	-0.105643398821939\\
40.35	0.12808527138696\\
40.5	0.352493519620083\\
40.65	0.565885299044929\\
40.8	0.766730507535349\\
40.95	0.95367308122671\\
41.1	1.12553706241953\\
41.25	1.28133066755274\\
41.4	1.42024840018655\\
41.55	1.54167127178992\\
41.7	1.64516520949596\\
41.85	1.73047774477045\\
42	1.79753309005601\\
42.15	1.84642572185122\\
42.3	1.87741259832537\\
42.45	1.89090414744176\\
42.6	1.88745416767005\\
42.75	1.86774878773622\\
42.9	1.83259463452722\\
43.05	1.78290635929344\\
43.2	1.71969367174809\\
43.35	1.64404802963076\\
43.5	1.55712912787961\\
43.65	1.46015132684735\\
43.8	1.35437015311269\\
43.95	1.2410689995015\\
44.1	1.12154614306354\\
44.25	0.997102191079019\\
44.4	0.869028055822866\\
44.55	0.738593548921987\\
44.7	0.607036675830832\\
44.85	0.475553700347088\\
45	0.345290038315209\\
45.15	0.217332028837114\\
45.3	0.0926996205382794\\
45.45	-0.0276600001714059\\
45.6	-0.142877822251807\\
45.75	-0.252167458010914\\
45.9	-0.354828628884859\\
46.05	-0.450249701061293\\
46.2	-0.537909291484174\\
46.35	-0.617376972651848\\
46.5	-0.68831311182585\\
46.65	-0.750467886768867\\
46.8	-0.803679525899235\\
46.95	-0.847871825767516\\
47.1	-0.883051003018011\\
47.25	-0.909301941492324\\
47.4	-0.926783897868925\\
47.55	-0.935725731224912\\
47.7	-0.936420723173168\\
47.85	-0.929221055795528\\
48	-0.914532014491349\\
48.15	-0.89280598212708\\
48.3	-0.864536289546101\\
48.45	-0.830250985623202\\
48.6	-0.790506587671327\\
48.75	-0.745881870178737\\
48.9	-0.696971746623569\\
49.05	-0.64438129553171\\
49.2	-0.588719978065793\\
49.35	-0.530596090310308\\
49.5	-0.470611489102663\\
49.65	-0.409356625803405\\
49.8	-0.347405917850608\\
49.95	-0.285313483351412\\
50.1	-0.223609259373529\\
50.25	-0.162795520054446\\
50.4	-0.103343806186358\\
50.55	-0.0456922735979076\\
50.7	0.00975653652621244\\
50.85	0.0626375062391081\\
51	0.112624332967672\\
51.15	0.15943051335801\\
51.3	0.202809930277222\\
51.45	0.242557057422422\\
51.6	0.278506798703035\\
51.75	0.310533981979062\\
51.9	0.338552528849733\\
52.05	0.362514323990607\\
52.2	0.38240780903268\\
52.35	0.398256327167086\\
52.5	0.410116245549073\\
52.65	0.418074883173031\\
52.8	0.422248272206642\\
52.95	0.422778780819086\\
53.1	0.419832625329603\\
53.25	0.413597299054469\\
53.4	0.404278944559435\\
53.55	0.392099695149142\\
53.7	0.377295010363936\\
53.85	0.360111029027582\\
54	0.340801962016623\\
54.15	0.319627545423954\\
54.3	0.29685057318591\\
54.45	0.272734526553896\\
54.6	0.247541316038261\\
54.75	0.221529149652943\\
54.9	0.194950539463112\\
55.05	0.168050456602471\\
55.2	0.141064643098967\\
55.35	0.114218087043389\\
55.5	0.087723665869522\\
55.65	0.0617809608008372\\
55.8	0.0365752438695799\\
55.95	0.0122766373407174\\
56.1	-0.0109605561146214\\
56.25	-0.0329983555452879\\
56.4	-0.0537154404873018\\
56.55	-0.0730073318987045\\
56.7	-0.0907864218620055\\
56.85	-0.106981859612256\\
57	-0.121539302289542\\
57.15	-0.134420539537136\\
57.3	-0.145603001670764\\
57.45	-0.155079161631713\\
57.6	-0.162855841308803\\
57.75	-0.168953433074815\\
57.9	-0.173405047535493\\
58.05	-0.17625559853842\\
58.2	-0.177560836440177\\
58.35	-0.177386340488924\\
58.5	-0.175806480952408\\
58.65	-0.172903361314896\\
58.8	-0.168765750487876\\
58.95	-0.163488014535679\\
59.1	-0.157169056916013\\
59.25	-0.149911275684158\\
59.4	-0.1418195455159\\
59.55	-0.13300023177553\\
59.7	-0.123560243198911\\
59.85	-0.113606129084756\\
60	-0.103243226196951\\
60.15	-0.0925748598836019\\
60.3	-0.0817016032208958\\
60.45	-0.0707205972978547\\
60.6	-0.0597249350772062\\
60.75	-0.0488031106031892\\
60.9	-0.0380385346838593\\
61.05	-0.0275091175577186\\
61.2	-0.0172869184661225\\
61.35	-0.0074378614972994\\
61.5	0.00197848345213671\\
61.65	0.0109090562341187\\
61.8	0.0193074006021886\\
61.95	0.0271336994384775\\
62.1	0.0343547538898048\\
62.25	0.0409439095621471\\
62.4	0.0468809331931702\\
62.55	0.0521518434494886\\
62.7	0.0567486996793257\\
62.85	0.0606693525931166\\
63	0.0639171609454923\\
63.15	0.0665006783534265\\
63.3	0.0684333144088041\\
63.45	0.06973297423121\\
63.6	0.0704216805604191\\
63.75	0.0705251824102005\\
63.9	0.0700725541980185\\
64.05	0.0690957891315592\\
64.2	0.0676293904753307\\
64.35	0.0657099641415374\\
64.5	0.0633758158517096\\
64.65	0.0606665559018595\\
64.8	0.057622714336919\\
64.95	0.0542853691025243\\
65.1	0.0506957894964191\\
65.25	0.0468950969903525\\
65.4	0.0429239452387471\\
65.55	0.0388222208349058\\
65.7	0.0346287661212701\\
65.85	0.030381125109288\\
66	0.0261153133186774\\
66.15	0.0218656121070272\\
66.3	0.0176643878303513\\
66.45	0.0135419359548152\\
66.6	0.00952635003066604\\
66.75	0.00564341524249397\\
66.9	0.00191652606628379\\
67.05	-0.00163337260596416\\
67.2	-0.00498782166833421\\
67.35	-0.00813086226412076\\
67.5	-0.0110490295689327\\
67.65	-0.0137313270618554\\
67.8	-0.016169182546332\\
67.95	-0.0183563872605661\\
68.1	-0.0202890194801826\\
68.25	-0.02196535406394\\
68.4	-0.0233857594269275\\
68.55	-0.0245525834454163\\
68.7	-0.0254700298040085\\
68.85	-0.0261440262896209\\
69	-0.0265820865189066\\
69.15	-0.0267931665567835\\
69.3	-0.026787517844639\\
69.45	-0.0265765378084152\\
69.6	-0.0261726194600646\\
69.75	-0.0255890012417197\\
69.9	-0.0248396182912943\\
70.05	-0.0239389562320545\\
70.2	-0.0229019085078963\\
70.35	-0.0217436382015619\\
70.5	-0.0204794451857005\\
70.65	-0.0191246393674004\\
70.8	-0.0176944206964234\\
70.95	-0.0162037665166334\\
71.1	-0.0146673267498045\\
71.25	-0.0130993273117923\\
71.4	-0.0115134820736421\\
71.55	-0.00992291359515899\\
71.7	-0.00834008277635701\\
71.85	-0.00677672749350327\\
72	-0.00524381021164126\\
72.15	-0.00375147449487736\\
72.3	-0.00230901026968517\\
72.45	-0.000924827635287459\\
72.6	0.000393561040965161\\
72.75	0.00163955105622494\\
72.9	0.0028074476913895\\
73.05	0.00389246131576285\\
73.2	0.0048906957107394\\
73.35	0.00579913007553254\\
73.5	0.00661559520207705\\
73.65	0.00733874432514046\\
73.8	0.00796801916752534\\
73.95	0.0085036117092097\\
74.1	0.00894642221355884\\
74.25	0.0092980140435817\\
74.4	0.00956056579684824\\
74.55	0.00973682127940589\\
74.7	0.00983003782711755\\
74.85	0.0098439334675927\\
75	0.00978263339760515\\
75.15	0.00965061622990204\\
75.3	0.0094526604399277\\
75.45	0.00919379141753305\\
75.6	0.00887922950153451\\
75.75	0.008514339346339\\
75.9	0.00810458094007212\\
76.05	0.00765546256303235\\
76.2	0.007172495944134\\
76.35	0.00666115384157187\\
76.5	0.00612683024250283\\
76.65	0.00557480334534222\\
76.8	0.00501020145754656\\
76.95	0.00443797191171396\\
77.1	0.00386285307367568\\
77.25	0.00328934948815622\\
77.4	0.00272171018070368\\
77.55	0.00216391010908013\\
77.7	0.00161963473327404\\
77.85	0.00109226765085785\\
78	0.000584881223650251\\
78.15	0.000100230102619073\\
78.3	-0.000359252459269606\\
78.45	-0.000791455631957938\\
78.6	-0.0011945895102252\\
78.75	-0.00156718124362902\\
78.9	-0.00190806895534199\\
79.05	-0.00221639361885732\\
79.2	-0.00249158906786355\\
79.35	-0.00273337031920269\\
79.5	-0.00294172039178789\\
79.65	-0.00311687580573822\\
79.8	-0.00325931094586696\\
79.95	-0.00336972147212298\\
80.1	-0.00344900695672388\\
80.25	-0.00349825292363251\\
80.4	-0.00351871246081549\\
80.55	-0.00351178756948903\\
80.7	-0.00347901040740846\\
80.85	-0.00342202457530148\\
81	-0.0033425665868885\\
81.15	-0.00324244765368283\\
81.3	-0.00312353590602434\\
81.45	-0.00298773916167551\\
81.6	-0.00283698834289835\\
81.75	-0.00267322163233095\\
81.9	-0.0024983694472864\\
82.05	-0.00231434030139158\\
82.2	-0.00212300761185256\\
82.35	-0.00192619750015426\\
82.5	-0.00172567762374689\\
82.65	-0.00152314706630633\\
82.8	-0.0013202273045407\\
82.95	-0.0011184542603042\\
83.1	-0.000919271438020662\\
83.25	-0.000724024139153378\\
83.4	-0.000533954737721607\\
83.55	-0.000350198993685587\\
83.7	-0.000173783374425278\\
83.85	-5.62334854031961e-06\\
84	0.000153477389187943\\
84.15	0.000302826807600645\\
84.3	0.000441843593810265\\
84.45	0.000570055426307209\\
84.6	0.000687096523064184\\
84.75	0.000792704523509928\\
84.9	0.000886716764995948\\
85.05	0.000969066015572017\\
85.2	0.00103977572554113\\
85.35	0.00109895486040779\\
85.5	0.00114679237749306\\
85.65	0.00118355140769546\\
85.8	0.00120956320266112\\
85.95	0.00122522090602147\\
86.1	0.00123097320539842\\
86.25	0.00122731791959817\\
86.4	0.00121479557285304\\
86.55	0.00119398300516044\\
86.7	0.00116548706474478\\
86.85	0.0011299384254676\\
87	0.00108798556866682\\
87.15	0.0010402889654524\\
87.3	0.000987515491953909\\
87.45	0.000930333106438647\\
87.6	0.000869405813624298\\
87.75	0.000805388937928401\\
87.9	0.000738924723852482\\
88.05	0.000670638278217565\\
88.2	0.000601133865572022\\
88.35	0.000530991564803527\\
88.5	0.000460764291822745\\
88.65	0.000390975190164471\\
88.8	0.000322115388486662\\
88.95	0.000254642121252101\\
89.1	0.000188977206361971\\
89.25	0.000125505871184086\\
89.4	6.4575916287797e-05\\
89.55	6.49720426753908e-06\\
89.7	-4.84585406891696e-05\\
89.85	-0.000100057638354395\\
90	-0.0001481040803141\\
90.15	-0.000192438898417629\\
90.3	-0.000232939293028327\\
90.45	-0.000269517540998076\\
90.6	-0.0003021197038155\\
90.75	-0.00033072415672143\\
90.9	-0.000355339959753971\\
91.05	-0.000376005091687571\\
91.2	-0.000392784567675603\\
91.35	-0.000405768461104017\\
91.5	-0.000415069849725323\\
91.65	-0.000420822705578541\\
91.8	-0.000423179747523156\\
91.95	-0.000422310274435097\\
92.1	-0.000418397996241975\\
92.25	-0.000411638879025002\\
92.4	-0.000402239019397696\\
92.55	-0.000390412562298159\\
92.7	-0.000376379675213624\\
92.85	-0.000360364590703952\\
93	-0.000342593727915421\\
93.15	-0.000323293902587591\\
93.3	-0.000302690633863787\\
93.45	-0.000281006555029168\\
93.6	-0.000258459934127629\\
93.75	-0.000235263309258256\\
93.9	-0.000211622242230742\\
94.05	-0.000187734193173979\\
94.2	-0.000163787517648883\\
94.35	-0.000139960586820829\\
94.5	-0.000116421030303603\\
94.65	-9.33251003995241e-05\\
94.8	-7.08171556328075e-05\\
94.95	-4.90292607080842e-05\\
95.1	-2.8080899325414e-05\\
95.25	-8.07879564864673e-06\\
95.4	1.08831603434023e-05\\
95.55	2.87238888934283e-05\\
95.7	4.53750035927876e-05\\
95.85	6.07806076681684e-05\\
96	7.48970097967921e-05\\
96.15	8.76923660551474e-05\\
96.3	9.91462547799997e-05\\
96.45	0.000109249191234137\\
96.6	0.000118002089025593\\
96.75	0.000125415675230772\\
96.9	0.00013150986612206\\
97.05	0.000136313110302515\\
97.2	0.000139861705907411\\
97.35	0.000142199098348532\\
97.5	0.000143375164855777\\
97.65	0.000143445491815574\\
97.8	0.000142470650620771\\
97.95	0.000140515477435685\\
98.1	0.000137648361946768\\
98.25	0.000133940549817586\\
98.4	0.000129465463200095\\
98.55	0.00012429804327623\\
98.7	0.000118514118417859\\
98.85	0.000112189801162655\\
99	0.000105400916811485\\
99.15	9.82224660623978e-05\\
99.3	9.07281237102256e-05\\
99.45	8.29897750615118e-05\\
99.6	7.50770913446335e-05\\
99.75	6.70571450365629e-05\\
99.9	5.89940656828455e-05\\
};
\addplot +[color=mycolor16,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	9.43512186956875e-67\\
0.3	4.81407244995651e-60\\
0.45	3.92920162261338e-55\\
0.6	1.56018290816721e-49\\
0.75	5.71900385332093e-45\\
0.9	2.78677707016349e-41\\
1.05	3.36109986525707e-38\\
1.2	1.45758543363969e-35\\
1.35	2.89284617209745e-33\\
1.5	3.09873367856854e-31\\
1.65	2.01541482216633e-29\\
1.8	8.68320193628037e-28\\
1.95	2.6477571529496e-26\\
2.1	6.0162753134542e-25\\
2.25	1.06115166065122e-23\\
2.4	1.50157864840632e-22\\
2.55	1.75130665783871e-21\\
2.7	1.72162016887685e-20\\
2.85	1.45351233118934e-19\\
3	1.07078196956928e-18\\
3.15	6.97705191686233e-18\\
3.3	4.06816749639734e-17\\
3.45	2.14424397751631e-16\\
3.6	1.03069519248978e-15\\
3.75	4.55333873298005e-15\\
3.9	1.86140310020598e-14\\
4.05	7.08422616752077e-14\\
4.2	2.52364940983931e-13\\
4.35	8.45562868287548e-13\\
4.5	2.67623760579088e-12\\
4.65	8.03268636912517e-12\\
4.8	2.2944955528525e-11\\
4.95	6.25740262932682e-11\\
5.1	1.63397689051182e-10\\
5.25	4.09633876529804e-10\\
5.4	9.88321867367902e-10\\
5.55	2.29995824117e-09\\
5.7	5.17306871643282e-09\\
5.85	1.12667973593872e-08\\
6	2.38029287243374e-08\\
6.15	4.88578667089903e-08\\
6.3	9.75792708514842e-08\\
6.45	1.89887978185655e-07\\
6.6	3.60503476368721e-07\\
6.75	6.68513167540954e-07\\
6.9	1.21221599056883e-06\\
7.05	2.15163299337162e-06\\
7.2	3.74191088775949e-06\\
7.35	6.38186176382194e-06\\
7.5	1.06830832764318e-05\\
7.65	1.75664719550308e-05\\
7.8	2.83944387656316e-05\\
7.95	4.51486945124424e-05\\
8.1	7.06649960273217e-05\\
8.25	0.000108937602195975\\
8.4	0.00016550721862768\\
8.55	0.000247946718275178\\
8.7	0.000366458696268173\\
8.85	0.000534597721056222\\
9	0.000770127751428526\\
9.15	0.00109602138805105\\
9.3	0.00154160224336056\\
9.45	0.00214382462692913\\
9.6	0.0029486759151809\\
9.75	0.00401267646321312\\
9.9	0.00540443989598947\\
10.05	0.00720624338694909\\
10.2	0.009515543527789\\
10.35	0.012446359179152\\
10.5	0.0161304289553815\\
10.65	0.0207180385278839\\
10.8	0.026378402597451\\
10.95	0.0332994790931601\\
11.1	0.0416870898094237\\
11.25	0.0517632231492727\\
11.4	0.0637634016569754\\
11.55	0.0779330102016203\\
11.7	0.0945225004205087\\
11.85	0.113781413508833\\
12	0.135951196532387\\
12.15	0.161256826720032\\
12.3	0.189897302920844\\
12.45	0.22203511252764\\
12.6	0.257784834311513\\
12.75	0.297201091145762\\
12.9	0.340266119659133\\
13.05	0.386877274414053\\
13.2	0.43683483012154\\
13.35	0.489830484523381\\
13.5	0.545436994798311\\
13.65	0.603099399733465\\
13.8	0.662128286729789\\
13.95	0.721695555577767\\
14.1	0.78083310883133\\
14.25	0.838434860953415\\
14.4	0.893262405130633\\
14.55	0.943954608205267\\
14.7	0.989041321535543\\
14.85	1.02696130028485\\
15	1.05608431767623\\
15.15	1.0747373466088\\
15.3	1.08123456159232\\
15.45	1.07391079241166\\
15.6	1.05115794070579\\
15.75	1.01146375528975\\
15.9	0.953452255133642\\
16.05	0.875924993921081\\
16.2	0.777902280322971\\
16.35	0.658663406513626\\
16.5	0.517784896596339\\
16.65	0.35517576857154\\
16.8	0.171108809785878\\
16.95	-0.0337531026650244\\
17.1	-0.258336548115144\\
17.25	-0.501143804625948\\
17.4	-0.760246511075135\\
17.55	-1.03328734476928\\
17.7	-1.31749016272467\\
17.85	-1.6096788905101\\
18	-1.90630526511731\\
18.15	-2.20348535161002\\
18.3	-2.49704456150439\\
18.45	-2.78257070835723\\
18.6	-3.05547444738265\\
18.75	-3.31105626555866\\
18.9	-3.54457902096445\\
19.05	-3.75134487910458\\
19.2	-3.92677536347695\\
19.35	-4.06649313094141\\
19.5	-4.16640400233304\\
19.65	-4.22277772744371\\
19.8	-4.23232594252778\\
19.95	-4.19227578876054\\
20.1	-4.10043770177997\\
20.25	-3.95526595506737\\
20.4	-3.7559106422794\\
20.55	-3.50225991389009\\
20.7	-3.19497143918617\\
20.85	-2.83549224278493\\
21	-2.42606626193463\\
21.15	-1.96972918304219\\
21.3	-1.47029033897007\\
21.45	-0.9323016782597\\
21.6	-0.361014049059296\\
21.75	0.237678730374625\\
21.9	0.857307320626354\\
22.05	1.49090492471432\\
22.2	2.13109486600017\\
22.35	2.77018640357064\\
22.5	3.40027735403583\\
22.65	4.01336195960073\\
22.8	4.60144234061907\\
22.95	5.15664179838556\\
23.1	5.67131819184485\\
23.25	6.13817560077994\\
23.4	6.55037250788554\\
23.55	6.90162478235021\\
23.7	7.18630182702331\\
23.85	7.399514358265\\
24	7.53719242002543\\
24.15	7.59615238899723\\
24.3	7.57415190288828\\
24.45	7.46993183571473\\
24.6	7.28324464902299\\
24.75	7.01486866244885\\
24.9	6.66660800724799\\
25.05	6.24127824859316\\
25.2	5.74267788277823\\
25.35	5.17554613035471\\
25.5	4.54550765217947\\
25.65	3.85900500912553\\
25.8	3.12321986483339\\
25.95	2.34598409171098\\
26.1	1.53568208113914\\
26.25	0.701145677608548\\
26.4	-0.148456748186338\\
26.55	-1.00373550150437\\
26.7	-1.85519740957725\\
26.85	-2.69336465988492\\
27	-3.50889298403296\\
27.15	-4.29268757009163\\
27.3	-5.03601513934435\\
27.45	-5.73061069871736\\
27.6	-6.36877757606932\\
27.75	-6.94347946007475\\
27.9	-7.44842329746723\\
28.05	-7.8781320455478\\
28.2	-8.22800643459209\\
28.35	-8.49437506048037\\
28.5	-8.67453229984284\\
28.65	-8.76676371555507\\
28.8	-8.77035879686255\\
28.95	-8.68561105315061\\
29.1	-8.51380565090816\\
29.25	-8.25719494740004\\
29.4	-7.91896242977912\\
29.55	-7.50317571284671\\
29.7	-7.01472938064718\\
29.85	-6.45927857503594\\
30	-5.84316433702339\\
30.15	-5.17333179306908\\
30.3	-4.45724234784853\\
30.45	-3.70278109687846\\
30.6	-2.91816070657122\\
30.75	-2.11182302586082\\
30.9	-1.29233969281629\\
31.05	-0.46831298218093\\
31.2	0.351721893684943\\
31.35	1.15939186646228\\
31.5	1.94657737450138\\
31.65	2.7054989797431\\
31.8	3.42879829838286\\
31.95	4.10961240050354\\
32.1	4.7416409377319\\
32.25	5.31920536820437\\
32.4	5.83729976308807\\
32.55	6.29163279691492\\
32.7	6.67866064339734\\
32.85	6.99561061759397\\
33	7.24049552273771\\
33.15	7.41211877426468\\
33.3	7.51007048322903\\
33.45	7.53471478510654\\
33.6	7.48716879685778\\
33.75	7.36927367405183\\
33.9	7.1835583200023\\
34.05	6.93319636954234\\
34.2	6.62195713072157\\
34.35	6.2541512179529\\
34.5	5.83457164973008\\
34.65	5.36843121288099\\
34.8	4.86129691346662\\
34.95	4.31902234205975\\
35.1	3.74767877855083\\
35.25	3.15348584925457\\
35.4	2.54274252745996\\
35.55	1.92175923830308\\
35.7	1.29679179065328\\
35.85	0.673977813364468\\
36	0.0592763215852479\\
36.15	-0.541589018278951\\
36.3	-1.12318241799928\\
36.45	-1.68040384965778\\
36.6	-2.20853190673723\\
36.75	-2.70326134014287\\
36.9	-3.16073503572572\\
37.05	-3.57757027047021\\
37.2	-3.95087915426818\\
37.35	-4.27828323233961\\
37.5	-4.557922289145\\
37.65	-4.78845745739393\\
37.8	-4.96906879488212\\
37.95	-5.09944754684995\\
38.1	-5.17978336188794\\
38.25	-5.21074677473107\\
38.4	-5.19346730927523\\
38.55	-5.12950758958304\\
38.7	-5.0208338753639\\
38.85	-4.86978346133341\\
39	-4.67902939696661\\
39.15	-4.45154299451587\\
39.3	-4.19055459888761\\
39.45	-3.89951309324224\\
39.6	-3.58204460923497\\
39.75	-3.24191090093368\\
39.9	-2.88296782696281\\
40.05	-2.50912436669272\\
40.2	-2.12430257371923\\
40.35	-1.73239884387905\\
40.5	-1.33724684606382\\
40.65	-0.94258243258172\\
40.8	-0.552010812232751\\
40.95	-0.16897623407174\\
41.1	0.203265606507459\\
41.25	0.561672264775074\\
41.4	0.903436209470591\\
41.55	1.22600335127827\\
41.7	1.5270883734455\\
41.85	1.80468683670045\\
42	2.05708406504615\\
42.15	2.28286085185279\\
42.3	2.4808960566582\\
42.45	2.6503661919722\\
42.6	2.79074212595166\\
42.75	2.90178305089445\\
42.9	2.98352788895055\\
43.05	3.03628432516357\\
43.2	3.06061567386409\\
43.35	3.05732579750269\\
43.5	3.02744230722855\\
43.65	2.97219828191852\\
43.8	2.89301274699421\\
43.95	2.79147015631473\\
44.1	2.6692991198066\\
44.25	2.52835061641846\\
44.4	2.37057592661478\\
44.55	2.19800451111622\\
44.7	2.01272205313232\\
44.85	1.81684887010792\\
45	1.61251888821661\\
45.15	1.40185935869076\\
45.3	1.18697147978683\\
45.45	0.969912071960382\\
45.6	0.752676436876542\\
45.75	0.537182513417943\\
45.9	0.325256426074734\\
46.05	0.118619503206561\\
46.2	-0.0811231751590036\\
46.35	-0.272492657906298\\
46.5	-0.454144406872267\\
46.65	-0.624874976034302\\
46.8	-0.783627093432103\\
46.95	-0.929493168482937\\
47.1	-1.06171726148404\\
47.25	-1.17969556519735\\
47.4	-1.28297546040043\\
47.55	-1.37125321809969\\
47.7	-1.44437043068776\\
47.85	-1.50230926265328\\
48	-1.54518661849738\\
48.15	-1.5732473312718\\
48.3	-1.58685647963572\\
48.45	-1.58649094455202\\
48.6	-1.57273031873932\\
48.75	-1.54624728280722\\
48.9	-1.50779756167805\\
49.05	-1.45820957350081\\
49.2	-1.39837388085906\\
49.35	-1.32923255073764\\
49.5	-1.25176852552318\\
49.65	-1.16699510235459\\
49.8	-1.0759456124972\\
49.95	-0.979663386178916\\
50.1	-0.879192081587464\\
50.25	-0.775566449575509\\
50.4	-0.669803598144399\\
50.55	-0.562894813066106\\
50.7	-0.455797983141913\\
50.85	-0.349430670668484\\
51	-0.244663859766198\\
51.15	-0.142316407395592\\
51.3	-0.0431502142156491\\
51.45	0.0521338750129776\\
51.6	0.142899438946469\\
51.75	0.228577119400363\\
51.9	0.308666544072399\\
52.05	0.382737549033202\\
52.2	0.450430723345823\\
52.35	0.511457303261952\\
52.5	0.5655984480204\\
52.65	0.612703933325297\\
52.8	0.652690302096936\\
52.95	0.685538515062104\\
53.1	0.711291146183391\\
53.25	0.730049169823887\\
53.4	0.741968387914966\\
53.55	0.747255546255056\\
53.7	0.746164189435157\\
53.85	0.738990303784452\\
54	0.72606779718222\\
54.15	0.707763863618618\\
54.3	0.68447427903733\\
54.45	0.656618673290185\\
54.6	0.624635821011786\\
54.75	0.588978991916077\\
54.9	0.550111398462803\\
55.05	0.50850177607609\\
55.2	0.464620128156528\\
55.35	0.418933665047907\\
55.5	0.37190296293575\\
55.65	0.323978365401259\\
55.8	0.27559664706449\\
55.95	0.227177955456268\\
56.1	0.179123043989547\\
56.25	0.131810805685899\\
56.4	0.085596114177679\\
56.55	0.0408079754753142\\
56.7	-0.00225200891619959\\
56.85	-0.0433108697076004\\
57	-0.0821251931362205\\
57.15	-0.118481747071866\\
57.3	-0.152197819343548\\
57.45	-0.183121279745043\\
57.6	-0.211130379002521\\
57.75	-0.236133299600728\\
57.9	-0.258067474762141\\
58.05	-0.276898693055345\\
58.2	-0.292620007075459\\
58.35	-0.305250465393771\\
58.5	-0.314833687520371\\
58.65	-0.321436301968821\\
58.8	-0.32514626766339\\
58.95	-0.326071098896197\\
59.1	-0.324336013833888\\
59.25	-0.320082026202357\\
59.4	-0.313463999255581\\
59.55	-0.304648680473532\\
59.7	-0.293812734647612\\
59.85	-0.281140792113726\\
60	-0.26682352789689\\
60.15	-0.25105578645106\\
60.3	-0.23403476552769\\
60.45	-0.215958271500141\\
60.6	-0.197023057222004\\
60.75	-0.177423252218915\\
60.9	-0.157348893718091\\
61.05	-0.136984565719972\\
61.2	-0.116508152023307\\
61.35	-0.0960897078398442\\
61.5	-0.0758904533873546\\
61.65	-0.0560618916394946\\
61.8	-0.0367450512463213\\
61.95	-0.0180698545277818\\
62.1	-0.000154609390882632\\
62.25	0.0168943769646668\\
62.4	0.0329830656028305\\
62.55	0.048029838560745\\
62.7	0.0619655413652088\\
62.85	0.0747334206926375\\
63	0.08628896310988\\
63.15	0.0965996413518471\\
63.3	0.1056445750281\\
63.45	0.11341411300515\\
63.6	0.119909344985637\\
63.75	0.125141550001764\\
63.9	0.129131589661038\\
64.05	0.131909254030462\\
64.2	0.1335125680245\\
64.35	0.133987066076227\\
64.5	0.133385042724437\\
64.65	0.131764786546581\\
64.8	0.129189804613101\\
64.95	0.125728044337923\\
65.1	0.121451119257653\\
65.25	0.116433544893592\\
65.4	0.110751990441066\\
65.55	0.104484551595154\\
65.7	0.0977100493654658\\
65.85	0.0905073592604464\\
66	0.0829547747383712\\
66.15	0.075129408332531\\
66.3	0.0671066333665149\\
66.45	0.058959568686184\\
66.6	0.0507586083518827\\
66.75	0.0425709977613477\\
66.9	0.0344604572140439\\
67.05	0.0264868534844076\\
67.2	0.0187059195474747\\
67.35	0.0111690221981229\\
67.5	0.00392297692678886\\
67.65	-0.00299009093810659\\
67.8	-0.00953284013617968\\
67.95	-0.0156727640416342\\
68.1	-0.0213821997700082\\
68.25	-0.0266382979423985\\
68.4	-0.0314229554317926\\
68.55	-0.0357227135931455\\
68.7	-0.0395286246257274\\
68.85	-0.0428360888334765\\
69	-0.0456446656372778\\
69.15	-0.0479578612531377\\
69.3	-0.0497828959831795\\
69.45	-0.0511304540734688\\
69.6	-0.0520144190752639\\
69.75	-0.0524515976058574\\
69.9	-0.0524614343433447\\
70.05	-0.0520657210080935\\
70.2	-0.0512883019841753\\
70.35	-0.050154779118333\\
70.5	-0.0486922181040684\\
70.65	-0.0469288587159621\\
70.8	-0.0448938310062656\\
70.95	-0.0426168794139475\\
71.1	-0.040128096567552\\
71.25	-0.0374576683891908\\
71.4	-0.0346356319294519\\
71.55	-0.0316916471836033\\
71.7	-0.0286547839597666\\
71.85	-0.0255533246912068\\
72	-0.0224145839089126\\
72.15	-0.0192647449185268\\
72.3	-0.0161287140585924\\
72.45	-0.0130299927561009\\
72.6	-0.00999056744141775\\
72.75	-0.00703081723867716\\
72.9	-0.00416943921042333\\
73.05	-0.00142339080725761\\
73.2	0.00119215094495025\\
73.35	0.00366381409570382\\
73.5	0.00598004093123724\\
73.65	0.00813108240616499\\
73.8	0.0101089786808805\\
73.95	0.0119075266651969\\
74.1	0.0135222355229921\\
74.25	0.0149502711362902\\
74.4	0.0161903905605086\\
74.55	0.0172428675258462\\
74.7	0.0181094100533429\\
74.85	0.0187930712584455\\
75	0.0192981544104349\\
75.15	0.0196301133033463\\
75.3	0.0197954489735881\\
75.45	0.0198016037719465\\
75.6	0.0196568537636506\\
75.75	0.0193702003903076\\
75.9	0.0189512622824421\\
76.05	0.0184101680617362\\
76.2	0.0177574509185122\\
76.35	0.0170039456931843\\
76.5	0.0161606891309458\\
76.65	0.015238823917494\\
76.8	0.0142495070407027\\
76.95	0.0132038229594389\\
77.1	0.0121127019967081\\
77.25	0.0109868443105499\\
77.4	0.00983664973307083\\
77.55	0.00867215370615405\\
77.7	0.00750296948215777\\
77.85	0.00633823669968011\\
78	0.0051865763885874\\
78.15	0.00405605240527965\\
78.3	0.00295413924887656\\
78.45	0.00188769616188113\\
78.6	0.000862947375113422\\
78.75	-0.000114531683540785\\
78.9	-0.00103982243362958\\
79.05	-0.00190866568983046\\
79.2	-0.00271745899189847\\
79.35	-0.00346324902123928\\
79.5	-0.00414371943001497\\
79.65	-0.00475717442648623\\
79.8	-0.00530251847442184\\
79.95	-0.00577923247495665\\
80.1	-0.006187346806372\\
80.25	-0.0065274116010433\\
80.4	-0.00680046463940531\\
80.55	-0.00700799723839876\\
80.7	-0.00715191850666728\\
80.85	-0.00723451833096988\\
81	-0.00725842944806713\\
81.15	-0.00722658894394405\\
81.3	-0.007142199507867\\
81.45	-0.00700869075265993\\
81.6	-0.00682968089494831\\
81.75	-0.0066089390701816\\
81.9	-0.00635034853722624\\
82.05	-0.00605787100643776\\
82.2	-0.00573551230358386\\
82.35	-0.00538728956000354\\
82.5	-0.00501720009714748\\
82.65	-0.00462919215133861\\
82.8	-0.00422713756239563\\
82.95	-0.00381480652784368\\
83.1	-0.00339584450294778\\
83.25	-0.00297375130589123\\
83.4	-0.00255186246721041\\
83.55	-0.00213333284320831\\
83.7	-0.00172112249460495\\
83.85	-0.00131798481423459\\
84	-0.000926456871246279\\
84.15	-0.00054885192406991\\
84.3	-0.000187254040427675\\
84.45	0.00015648525005946\\
84.6	0.000480748356570622\\
84.75	0.000784151177142944\\
84.9	0.00106554090299297\\
85.05	0.00132399218955909\\
85.2	0.00155880181299256\\
85.35	0.00176948193583482\\
85.5	0.00195575210940195\\
85.65	0.00211753014299212\\
85.8	0.00225492197148556\\
85.95	0.0023682106532725\\
86.1	0.00245784462977979\\
86.25	0.00252442537623488\\
86.4	0.00256869457077407\\
86.55	0.0025915209056384\\
86.7	0.00259388666008026\\
86.85	0.0025768741497982\\
87	0.00254165216230395\\
87.15	0.00248946248167852\\
87.3	0.00242160659976927\\
87.45	0.00233943270409237\\
87.6	0.00224432302560742\\
87.75	0.00213768162219546\\
87.9	0.00202092266616815\\
88.05	0.00189545929652952\\
88.2	0.00176269308906872\\
88.35	0.00162400418974052\\
88.5	0.00148074214924896\\
88.65	0.00133421748934008\\
88.8	0.00118569402408197\\
88.95	0.00103638195240919\\
89.1	0.000887431731473999\\
89.25	0.000739928733916157\\
89.4	0.000594888686066966\\
89.55	0.000453253878370398\\
89.7	0.000315890133956962\\
89.85	0.000183584516363893\\
90	5.70437528728948e-05\\
90.15	-6.3106654155212e-05\\
90.3	-0.000176322659224014\\
90.45	-0.000282141283412192\\
90.6	-0.000380179639114064\\
90.75	-0.000470133409409931\\
90.9	-0.000551774823573723\\
91.05	-0.000624950171713057\\
91.2	-0.000689576902616748\\
91.35	-0.00074564034957187\\
91.5	-0.000793190129223505\\
91.65	-0.000832336258504068\\
91.8	-0.000863245034276111\\
91.95	-0.0008861347196345\\
92.1	-0.000901271079823843\\
92.25	-0.000908962809468972\\
92.4	-0.000909556891314655\\
92.55	-0.00090343392495056\\
92.7	-0.000891003462084157\\
92.85	-0.000872699382842919\\
93	-0.000848975345363075\\
93.15	-0.000820300338580046\\
93.3	-0.000787154365699867\\
93.45	-0.000750024283324888\\
93.6	-0.000709399818653834\\
93.75	-0.00066576978459758\\
93.9	-0.000619618510068731\\
94.05	-0.000571422500134868\\
94.2	-0.000521647338190698\\
94.35	-0.000470744839820394\\
94.5	-0.000419150465603961\\
94.65	-0.000367280997784983\\
94.8	-0.000315532483474513\\
94.95	-0.000264278444928732\\
95.1	-0.000213868355416424\\
95.25	-0.000164626377294985\\
95.4	-0.000116850357147751\\
95.55	-7.08110712068238e-05\\
95.7	-2.67517127987175e-05\\
95.85	1.5112387791788e-05\\
96	5.45938218393328e-05\\
96.15	9.15329509245707e-05\\
96.3	0.000125797558657658\\
96.45	0.000157282318881732\\
96.6	0.000185908094471645\\
96.75	0.000211621081315913\\
96.9	0.000234391812407386\\
97.05	0.000254214037175598\\
97.2	0.000271103491276928\\
97.35	0.000285096572023977\\
97.5	0.000296248934489748\\
97.65	0.000304634023072789\\
97.8	0.000310341552964004\\
97.95	0.000313475955522357\\
98.1	0.000314154801053421\\
98.25	0.000312507211899953\\
98.4	0.000308672278105711\\
98.55	0.000302797487211107\\
98.7	0.000295037178990159\\
98.85	0.000285551035150873\\
99	0.000274502613203595\\
99.15	0.000262057932861822\\
99.3	0.000248384122484976\\
99.45	0.000233648132209911\\
99.6	0.000218015519554274\\
99.75	0.000201649312416735\\
99.9	0.000184708953552658\\
};
\end{axis}
\end{tikzpicture}%

==> figures/example2-singlefinalstring-stability.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor2}{rgb}{0.19210,0.26980,0.73810}%
\definecolor{mycolor3}{rgb}{0.00600,0.39650,0.88330}%
\definecolor{mycolor4}{rgb}{0.05820,0.46770,0.85890}%
\definecolor{mycolor5}{rgb}{0.07640,0.53390,0.82700}%
\definecolor{mycolor6}{rgb}{0.02650,0.61370,0.81350}%
\definecolor{mycolor7}{rgb}{0.02820,0.66630,0.75740}%
\definecolor{mycolor8}{rgb}{0.12580,0.70490,0.67750}%
\definecolor{mycolor9}{rgb}{0.28450,0.73540,0.58090}%
\definecolor{mycolor10}{rgb}{0.47830,0.74890,0.48770}%
\definecolor{mycolor11}{rgb}{0.64730,0.74560,0.41880}%
\definecolor{mycolor12}{rgb}{0.79240,0.73500,0.36060}%
\definecolor{mycolor13}{rgb}{0.92640,0.72560,0.29960}%
\definecolor{mycolor14}{rgb}{0.99760,0.77780,0.20420}%
\definecolor{mycolor15}{rgb}{0.96380,0.86590,0.13430}%
\definecolor{mycolor16}{rgb}{0.97630,0.98310,0.05380}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel={$t$},
ymin=-3e-05,
ymax=4e-05,
ylabel={$x$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis line style = {gray},
legend style={draw=none},
xticklabel style={/pgf/number format/precision=2,},
yticklabel style={/pgf/number format/precision=2,},
no markers,line join=round
]
\addplot +[color=mycolor1,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	1.93580451658079e-14\\
0.3	1.74800770561002e-11\\
0.45	6.82284476076209e-10\\
0.6	7.47360556852152e-09\\
0.75	4.1320388065142e-08\\
0.9	1.49789908165321e-07\\
1.05	4.09210827170095e-07\\
1.2	9.14876728461622e-07\\
1.35	1.76384333374965e-06\\
1.5	3.03653964471674e-06\\
1.65	4.78150114258113e-06\\
1.8	7.00531482831465e-06\\
1.95	9.66849011633915e-06\\
2.1	1.26871611476446e-05\\
2.25	1.59398850401604e-05\\
2.4	1.9278246514683e-05\\
2.55	2.25396220581113e-05\\
2.7	2.55603892166603e-05\\
2.85	2.81880792309717e-05\\
3	3.02913723273262e-05\\
3.15	3.17673064681258e-05\\
3.3	3.25455124130188e-05\\
3.45	3.25896388226477e-05\\
3.6	3.18963671746136e-05\\
3.75	3.04925417659744e-05\\
3.9	2.84309751449011e-05\\
4.05	2.57854597424612e-05\\
4.2	2.26454471383457e-05\\
4.35	1.91107678173463e-05\\
4.5	1.52866715149196e-05\\
4.65	1.12793811652946e-05\\
4.8	7.19227762853782e-06\\
4.95	3.12277018568847e-06\\
5.1	-8.4014048463861e-07\\
5.25	-4.61763553567368e-06\\
5.4	-8.14224031232521e-06\\
5.55	-1.13584437958942e-05\\
5.7	-1.4222850845598e-05\\
5.85	-1.67039451928459e-05\\
6	-1.87815393877355e-05\\
6.15	-2.04459833877812e-05\\
6.3	-2.16971972100317e-05\\
6.45	-2.25435858065732e-05\\
6.6	-2.30008866445431e-05\\
6.75	-2.30909927918002e-05\\
6.9	-2.2840786918909e-05\\
7.05	-2.22810147195967e-05\\
7.2	-2.1445219943088e-05\\
7.35	-2.03687575847255e-05\\
7.5	-1.90878968173931e-05\\
7.65	-1.7639020957926e-05\\
7.8	-1.60579281224689e-05\\
7.95	-1.43792331920948e-05\\
8.1	-1.26358692364132e-05\\
8.25	-1.08586845755985e-05\\
8.4	-9.07613014597197e-06\\
8.55	-7.31403071711503e-06\\
8.7	-5.59543273740495e-06\\
8.85	-3.94052111050676e-06\\
9	-2.36659698169968e-06\\
9.15	-8.88108597622289e-07\\
9.3	4.83272542400007e-07\\
9.45	1.73853773541722e-06\\
9.6	2.87119642187575e-06\\
9.75	3.87710745625998e-06\\
9.9	4.75429240110582e-06\\
10.05	5.50273638440775e-06\\
10.2	6.12418148399683e-06\\
10.35	6.62191702358851e-06\\
10.5	7.00057059559547e-06\\
10.65	7.2659030748707e-06\\
10.8	7.42461036262982e-06\\
10.95	7.48413410641971e-06\\
11.1	7.45248318409205e-06\\
11.25	7.33806731987272e-06\\
11.4	7.14954382019585e-06\\
11.55	6.89567807641787e-06\\
11.7	6.58521818045729e-06\\
11.85	6.22678373677755e-06\\
12	5.82876872838279e-06\\
12.15	5.39925810367065e-06\\
12.3	4.94595759283203e-06\\
12.45	4.47613613455733e-06\\
12.6	3.9965801935322e-06\\
12.75	3.51355917396388e-06\\
12.9	3.03280108155247e-06\\
13.05	2.55947755334238e-06\\
13.2	2.09819735927433e-06\\
13.35	1.65300747863893e-06\\
13.5	1.2274008667765e-06\\
13.65	8.24330050192828e-07\\
13.8	4.46225719846682e-07\\
13.95	9.50195309579395e-08\\
14.1	-2.27829638300458e-07\\
14.25	-5.21306668847712e-07\\
14.4	-7.8480907233865e-07\\
14.55	-1.01811434886468e-06\\
14.7	-1.22134637408156e-06\\
14.85	-1.39494130617079e-06\\
15	-1.53961345089336e-06\\
15.15	-1.65632147222894e-06\\
15.3	-1.74623528717093e-06\\
15.45	-1.81070393653241e-06\\
15.6	-1.85122467938546e-06\\
15.75	-1.86941351720822e-06\\
15.9	-1.86697731508244e-06\\
16.05	-1.84568765144586e-06\\
16.2	-1.80735649498331e-06\\
16.35	-1.75381377722392e-06\\
16.5	-1.68688690224784e-06\\
16.65	-1.60838221051865e-06\\
16.8	-1.52006839214475e-06\\
16.95	-1.42366182572042e-06\\
17.1	-1.32081380217283e-06\\
17.25	-1.21309957860893e-06\\
17.4	-1.10200919487137e-06\\
17.55	-9.88939975229805e-07\\
17.7	-8.75190629206883e-07\\
17.85	-7.61956858822478e-07\\
18	-6.50328374393819e-07\\
18.15	-5.4128721731618e-07\\
18.3	-4.35707285836992e-07\\
18.45	-3.34354958599507e-07\\
18.6	-2.37890710550831e-07\\
18.75	-1.46871616569926e-07\\
18.9	-6.17546397672059e-08\\
19.05	1.70993962616279e-08\\
19.2	8.94212489728485e-08\\
19.35	1.55028206423159e-07\\
19.5	2.13818635052876e-07\\
19.65	2.6576621153567e-07\\
19.8	3.10913919810673e-07\\
19.95	3.49367889438215e-07\\
20.1	3.81291146248209e-07\\
20.25	4.0689734093665e-07\\
20.4	4.26444515862933e-07\\
20.55	4.40228964856524e-07\\
20.7	4.48579235400238e-07\\
20.85	4.51850317159106e-07\\
21	4.50418055505694e-07\\
21.15	4.44673823487888e-07\\
21.3	4.35019480624133e-07\\
21.45	4.21862642020596e-07\\
21.6	4.05612276608955e-07\\
21.75	3.86674648823399e-07\\
21.9	3.6544961378902e-07\\
22.05	3.42327272096619e-07\\
22.2	3.17684986503381e-07\\
22.35	2.91884759435112e-07\\
22.5	2.65270966980994e-07\\
22.65	2.38168442171199e-07\\
22.8	2.10880897713683e-07\\
22.95	1.83689676039464e-07\\
23.1	1.56852812463809e-07\\
23.25	1.30604395510191e-07\\
23.4	1.05154206958852e-07\\
23.55	8.06876229648884e-08\\
23.7	5.73657566327735e-08\\
23.85	3.53258217246523e-08\\
24	1.46816967066514e-08\\
24.15	-4.47533191212365e-09\\
24.3	-2.20756680333071e-08\\
24.45	-3.80703671464837e-08\\
24.6	-5.24299808268024e-08\\
24.75	-6.51433046527342e-08\\
24.9	-7.62160489995294e-08\\
25.05	-8.56694513891503e-08\\
25.2	-9.3538848188563e-08\\
25.35	-9.9872222461604e-08\\
25.5	-1.04728743711283e-07\\
25.65	-1.08177314115065e-07\\
25.8	-1.10295134670605e-07\\
25.95	-1.11166303448191e-07\\
26.1	-1.10880456902761e-07\\
26.25	-1.09531463945918e-07\\
26.4	-1.07216181229171e-07\\
26.55	-1.04033276855192e-07\\
26.7	-1.0008212852454e-07\\
26.85	-9.54618009506709e-08\\
27	-9.02701062445634e-08\\
27.15	-8.46027498894454e-08\\
27.3	-7.85525639023432e-08\\
27.45	-7.2208827818019e-08\\
27.6	-6.56566772367138e-08\\
27.75	-5.89765988535366e-08\\
27.9	-5.22440101369003e-08\\
28.05	-4.55289211478016e-08\\
28.2	-3.88956753918413e-08\\
28.35	-3.24027660717362e-08\\
28.5	-2.61027236590399e-08\\
28.65	-2.00420703285104e-08\\
28.8	-1.42613364950958e-08\\
28.95	-8.79513445935458e-09\\
29.1	-3.67228399929279e-09\\
29.25	1.08401535830959e-09\\
29.4	5.4559706997696e-09\\
29.55	9.43094602290888e-09\\
29.7	1.30011817151786e-08\\
29.85	1.61634883481666e-08\\
30	1.89189197768588e-08\\
30.15	2.12724303465919e-08\\
30.3	2.32325207927065e-08\\
30.45	2.4810877172111e-08\\
30.6	2.60220068968229e-08\\
30.75	2.68828756514986e-08\\
30.9	2.74125486742569e-08\\
31.05	2.76318395668378e-08\\
31.2	2.75629694801903e-08\\
31.35	2.72292391986066e-08\\
31.5	2.66547163229028e-08\\
31.65	2.58639394340307e-08\\
31.8	2.4881640805745e-08\\
31.95	2.37324889311219e-08\\
32.1	2.24408518351183e-08\\
32.25	2.10305818659798e-08\\
32.4	1.95248223938658e-08\\
32.55	1.79458365970004e-08\\
32.7	1.63148582851438e-08\\
32.85	1.46519644981131e-08\\
33	1.29759694241107e-08\\
33.15	1.13043390091623e-08\\
33.3	9.65312547520124e-09\\
33.45	8.03692083025302e-09\\
33.6	6.46882833954424e-09\\
33.75	4.96045083081268e-09\\
33.9	3.52189463006517e-09\\
34.05	2.16178786484294e-09\\
34.2	8.87311829894309e-10\\
34.35	-2.95755915890485e-10\\
34.5	-1.38298806336022e-09\\
34.65	-2.37124501677095e-09\\
34.8	-3.25860463019472e-09\\
34.95	-4.04428551185911e-09\\
35.1	-4.72856515329197e-09\\
35.25	-5.31269409247903e-09\\
35.4	-5.79880726442607e-09\\
35.55	-6.18983362973788e-09\\
35.7	-6.48940510324783e-09\\
35.85	-6.701765731482e-09\\
36	-6.83168199090852e-09\\
36.15	-6.88435499954168e-09\\
36.3	-6.86533535352312e-09\\
36.45	-6.78044121870817e-09\\
36.6	-6.63568022589693e-09\\
36.75	-6.43717563795288e-09\\
36.9	-6.19109717835893e-09\\
37.05	-5.90359683441299e-09\\
37.2	-5.58074987482904e-09\\
37.35	-5.22850125148002e-09\\
37.5	-4.85261748881603e-09\\
37.65	-4.4586441024679e-09\\
37.8	-4.05186853098211e-09\\
37.95	-3.63728851174647e-09\\
38.1	-3.21958578410821e-09\\
38.25	-2.80310495955157e-09\\
38.4	-2.39183736062805e-09\\
38.55	-1.98940959710451e-09\\
38.7	-1.59907661945109e-09\\
38.85	-1.2237189662276e-09\\
39	-8.65843902998756e-10\\
39.15	-5.27590135938575e-10\\
39.3	-2.10735773063988e-10\\
39.45	8.32908001669402e-11\\
39.6	3.53397466599033e-10\\
39.75	5.98812679125811e-10\\
39.9	8.19067848843589e-10\\
40.05	1.01397814285566e-09\\
40.2	1.18362200519106e-09\\
40.35	1.32831970221422e-09\\
40.5	1.44861117980258e-09\\
40.65	1.54523350375678e-09\\
40.8	1.61909813767046e-09\\
40.95	1.67126829410804e-09\\
41.1	1.70293657568641e-09\\
41.25	1.71540310279099e-09\\
41.4	1.71005430441909e-09\\
41.55	1.68834252826369e-09\\
41.7	1.65176660583907e-09\\
41.85	1.6018534884009e-09\\
42	1.54014104980323e-09\\
42.15	1.46816213342214e-09\\
42.3	1.38742990199974e-09\\
42.45	1.29942453184447e-09\\
42.6	1.20558127636878e-09\\
42.75	1.10727990853723e-09\\
42.9	1.00583553750812e-09\\
43.05	9.02490781630957e-10\\
43.2	7.98409268047223e-10\\
43.35	6.94670418456708e-10\\
43.5	5.92265471162404e-10\\
43.65	4.92094681290823e-10\\
43.8	3.94965634084547e-10\\
43.95	3.01592600353125e-10\\
44.1	2.12596858510828e-10\\
44.25	1.28507904080099e-10\\
44.4	4.97654650457344e-11\\
44.55	-2.32777600517347e-11\\
44.7	-9.03527249579347e-11\\
44.85	-1.51270102853587e-10\\
45	-2.05915880084812e-10\\
45.15	-2.54246556930292e-10\\
45.3	-2.96284033395034e-10\\
45.45	-3.32110254982992e-10\\
45.6	-3.6186168986619e-10\\
45.75	-3.85723704910211e-10\\
45.9	-4.03924903706915e-10\\
46.05	-4.16731485175073e-10\\
46.2	-4.24441676485318e-10\\
46.35	-4.27380289111494e-10\\
46.5	-4.25893441766468e-10\\
46.65	-4.20343488903417e-10\\
46.8	-4.1110418840587e-10\\
46.95	-3.98556137099534e-10\\
47.1	-3.83082497839882e-10\\
47.25	-3.65065037200657e-10\\
47.4	-3.44880488244652e-10\\
47.55	-3.2289724852922e-10\\
47.7	-2.99472419410671e-10\\
47.85	-2.74949188885254e-10\\
48	-2.4965455665663e-10\\
48.15	-2.23897396863785e-10\\
48.3	-1.97966850947948e-10\\
48.45	-1.72131040487896e-10\\
48.6	-1.46636087491825e-10\\
48.75	-1.21705427599572e-10\\
48.9	-9.75393999172645e-11\\
49.05	-7.4315095770595e-11\\
49.2	-5.21864475137705e-11\\
49.35	-3.12845376574838e-11\\
49.5	-1.17181079679264e-11\\
49.65	6.42575217471083e-12\\
49.8	2.30807590015173e-11\\
49.95	3.82004499239858e-11\\
50.1	5.17570819266243e-11\\
50.25	6.37404328033133e-11\\
50.4	7.41565246378976e-11\\
50.55	8.30262881680195e-11\\
50.7	9.03841857866394e-11\\
50.85	9.62768099463835e-11\\
51	1.00761472655761e-10\\
51.15	1.03904800610781e-10\\
51.3	1.05781349307275e-10\\
51.45	1.06472248244189e-10\\
51.6	1.0606388807128e-10\\
51.75	1.04646659270045e-10\\
51.9	1.02313750697432e-10\\
52.05	9.91600150797273e-11\\
52.2	9.52809073300252e-11\\
52.35	9.07715003863495e-11\\
52.5	8.57255821375848e-11\\
52.65	8.02348359282055e-11\\
52.8	7.4388106116757e-11\\
52.95	6.82707492123853e-11\\
53.1	6.19640702326017e-11\\
53.25	5.55448431171182e-11\\
53.4	4.9084913299187e-11\\
53.55	4.26508798787467e-11\\
53.7	3.63038542612724e-11\\
53.85	3.00992916222061e-11\\
54	2.40868911281604e-11\\
54.15	1.83105604910255e-11\\
54.3	1.28084401473621e-11\\
54.45	7.61298214022394e-12\\
54.6	2.75107863053168e-12\\
54.75	-1.75576512331203e-12\\
54.9	-5.89121850971653e-12\\
55.05	-9.64387920170733e-12\\
55.2	-1.30069977863321e-11\\
55.35	-1.59781783678347e-11\\
55.5	-1.85590599710507e-11\\
55.65	-2.07549833806349e-11\\
55.8	-2.25746478303877e-11\\
55.95	-2.40297617096756e-11\\
56.1	-2.51346911852054e-11\\
56.25	-2.59061103505334e-11\\
56.4	-2.63626562168267e-11\\
56.55	-2.65245915504928e-11\\
56.7	-2.6413478250093e-11\\
56.85	-2.60518636399411e-11\\
57	-2.54629817441958e-11\\
57.15	-2.46704712960535e-11\\
57.3	-2.36981119345192e-11\\
57.45	-2.25695797485982e-11\\
57.6	-2.130822304772e-11\\
57.75	-1.99368589696433e-11\\
57.9	-1.8477591284548e-11\\
58.05	-1.69516495178068e-11\\
58.2	-1.53792492950716e-11\\
58.35	-1.37794736126007e-11\\
58.5	-1.21701745537291e-11\\
58.65	-1.05678948093668e-11\\
58.8	-8.98780821650332e-12\\
58.95	-7.4436784038182e-12\\
59.1	-5.94783452736296e-12\\
59.25	-4.51116299147748e-12\\
59.4	-3.14311398003591e-12\\
59.55	-1.85172157009178e-12\\
59.7	-6.43636163182076e-13\\
59.85	4.75832051953703e-13\\
60	1.5026598986739e-12\\
60.15	2.43404956112002e-12\\
60.3	3.26835975142617e-12\\
60.45	4.00503093534128e-12\\
60.6	4.644505817033e-12\\
60.75	5.18814623601068e-12\\
60.9	5.63814757371779e-12\\
61.05	5.99745170553675e-12\\
61.2	6.2696594668344e-12\\
61.35	6.45894353032847e-12\\
61.5	6.56996251750846e-12\\
61.65	6.60777709008049e-12\\
61.8	6.57776868935316e-12\\
61.95	6.48556151300696e-12\\
62.1	6.33694824059732e-12\\
62.25	6.13781994216665e-12\\
62.4	5.89410052915214e-12\\
62.55	5.61168603397019e-12\\
62.7	5.2963889347637e-12\\
62.85	4.95388767527117e-12\\
63	4.58968146700538e-12\\
63.15	4.2090504022355e-12\\
63.3	3.81702085190499e-12\\
63.45	3.41833607278194e-12\\
63.6	3.01743190296203e-12\\
63.75	2.618417384404e-12\\
63.9	2.22506011549887e-12\\
64.05	1.84077610573193e-12\\
64.2	1.4686238782237e-12\\
64.35	1.11130254422196e-12\\
64.5	7.71153556317993e-13\\
64.65	4.5016583409793e-13\\
64.8	1.49983946910564e-13\\
64.95	-1.28080966792303e-13\\
65.1	-3.83037865755702e-13\\
65.25	-6.14200378449595e-13\\
65.4	-8.2116959776985e-13\\
65.55	-1.00381540647747e-12\\
65.7	-1.16225663211357e-12\\
65.85	-1.29684031814017e-12\\
66	-1.40812038419719e-12\\
66.15	-1.49683593291708e-12\\
66.3	-1.5638894439771e-12\\
66.45	-1.61032507826272e-12\\
66.6	-1.63730729642126e-12\\
66.75	-1.64609997694624e-12\\
66.9	-1.63804619948202e-12\\
67.05	-1.614548839489e-12\\
67.2	-1.57705210096274e-12\\
67.35	-1.52702409473802e-12\\
67.5	-1.46594055119711e-12\\
67.65	-1.39526973808834e-12\\
67.8	-1.31645863677739e-12\\
67.95	-1.2309204137128e-12\\
68.1	-1.14002320828494e-12\\
68.25	-1.04508024367403e-12\\
68.4	-9.47341253779713e-13\\
68.55	-8.47985206951442e-13\\
68.7	-7.48114296026241e-13\\
68.85	-6.48749154148987e-13\\
69	-5.50825247004294e-13\\
69.15	-4.55190384423121e-13\\
69.3	-3.62603287823225e-13\\
69.45	-2.73733144573449e-13\\
69.6	-1.89160076100799e-13\\
69.75	-1.09376443342183e-13\\
69.9	-3.47889109281853e-14\\
70.05	3.42788097827462e-14\\
70.2	9.75826190865073e-14\\
70.35	1.54954168565993e-13\\
70.5	2.06296560625914e-13\\
70.65	2.51579684720162e-13\\
70.8	2.90835264593411e-13\\
70.95	3.241516878545e-13\\
71.1	3.51668685731117e-13\\
71.25	3.73571926993964e-13\\
71.4	3.90087585852566e-13\\
71.55	4.01476939181011e-13\\
71.7	4.08031043793831e-13\\
71.85	4.10065539720912e-13\\
72	4.07915620582922e-13\\
72.15	4.01931207298935e-13\\
72.3	3.92472356515158e-13\\
72.45	3.79904930373405e-13\\
72.6	3.64596549581343e-13\\
72.75	3.4691284724023e-13\\
72.9	3.27214036562433e-13\\
73.05	3.05851801498385e-13\\
73.2	2.83166515414707e-13\\
73.35	2.59484789341514e-13\\
73.5	2.35117347953153e-13\\
73.65	2.10357228374326e-13\\
73.8	1.85478294120917e-13\\
73.95	1.60734053996326e-13\\
74.1	1.36356773571066e-13\\
74.25	1.1255686497407e-13\\
74.4	8.95225391141999e-14\\
74.55	6.74197031228317e-14\\
74.7	4.63920847540553e-14\\
74.85	2.65615646867211e-14\\
75	8.02869712960035e-15\\
75.15	-9.12660117705409e-15\\
75.3	-2.48442135586578e-14\\
75.45	-3.90828574824744e-14\\
75.6	-5.18190096922643e-14\\
75.75	-6.3045741511439e-14\\
75.9	-7.2771482804696e-14\\
76.05	-8.10187323352947e-14\\
76.2	-8.78227313874097e-14\\
76.35	-9.32301165578847e-14\\
76.5	-9.72975665763593e-14\\
76.65	-1.00090456903692e-13\\
76.8	-1.01681534701768e-13\\
76.95	-1.0214962557825e-13\\
77.1	-1.01578382301872e-13\\
77.25	-1.00055084470735e-13\\
77.4	-9.76694969101873e-14\\
77.55	-9.45127933893006e-14\\
77.7	-9.0676551086175e-14\\
77.85	-8.62518201111884e-14\\
78	-8.13282713220531e-14\\
78.15	-7.59934246420253e-14\\
78.3	-7.03319591287518e-14\\
78.45	-6.44251051408722e-14\\
78.6	-5.83501181164775e-14\\
78.75	-5.21798327147362e-14\\
78.9	-4.59822953814075e-14\\
79.05	-3.98204727816689e-14\\
79.2	-3.3752032999995e-14\\
79.35	-2.78291959362832e-14\\
79.5	-2.20986489289044e-14\\
79.65	-1.66015233071097e-14\\
79.8	-1.13734273149532e-14\\
79.95	-6.44453065380186e-15\\
80.1	-1.83969575739197e-15\\
80.25	2.42134916130154e-15\\
80.4	6.32380027225959e-15\\
80.55	9.85753645022541e-15\\
80.7	1.3016850630141e-14\\
80.85	1.58001589518789e-14\\
81	1.82096922942102e-14\\
81.15	2.02511746093121e-14\\
81.3	2.19334922520177e-14\\
81.45	2.32683582567979e-14\\
81.6	2.42699752544177e-14\\
81.75	2.49547004434392e-14\\
81.9	2.53407157432025e-14\\
82.05	2.54477059583677e-14\\
82.2	2.52965474840757e-14\\
82.35	2.49090097785974e-14\\
82.5	2.43074715300445e-14\\
82.65	2.35146531481042e-14\\
82.8	2.25533669233779e-14\\
82.95	2.1446285918002e-14\\
83.1	2.02157323838067e-14\\
83.25	1.88834862500471e-14\\
83.4	1.74706139831729e-14\\
83.55	1.59973178973978e-14\\
83.7	1.44828057879266e-14\\
83.85	1.29451805693128e-14\\
84	1.14013494300325e-14\\
84.15	9.86695186124204e-15\\
84.3	8.35630578289809e-15\\
84.45	6.88237087384951e-15\\
84.6	5.4567281138677e-15\\
84.75	4.08957446442811e-15\\
84.9	2.78973155081061e-15\\
85.05	1.56466716005422e-15\\
85.2	4.20528336677824e-16\\
85.35	-6.37815160026655e-16\\
85.5	-1.6067182778717e-15\\
85.65	-2.48370020558091e-15\\
85.8	-3.26737723182714e-15\\
85.95	-3.95739011296938e-15\\
86.1	-4.55432709384984e-15\\
86.25	-5.059643678749e-15\\
86.4	-5.47558019527929e-15\\
86.55	-5.80507813371486e-15\\
86.7	-6.05169617906662e-15\\
86.85	-6.21952678414292e-15\\
87	-6.31311405987017e-15\\
87.15	-6.3373736852182e-15\\
87.3	-6.2975154640622e-15\\
87.45	-6.19896908103757e-15\\
87.6	-6.04731353366636e-15\\
87.75	-5.84821064444735e-15\\
87.9	-5.60734298483705e-15\\
88.05	-5.33035647366448e-15\\
88.2	-5.02280784601527e-15\\
88.35	-4.69011712541423e-15\\
88.5	-4.33752517259384e-15\\
88.65	-3.9700563285526e-15\\
88.8	-3.59248611821912e-15\\
88.95	-3.20931393401754e-15\\
89.1	-2.82474057609716e-15\\
89.25	-2.44265048800825e-15\\
89.4	-2.06659849319148e-15\\
89.55	-1.69980080877074e-15\\
89.7	-1.34513008872334e-15\\
89.85	-1.00511422843862e-15\\
90	-6.81938646819088e-16\\
90.15	-3.77451750253573e-16\\
90.3	-9.31732747980482e-17\\
90.45	1.69694801485437e-16\\
90.6	4.10255085098677e-16\\
90.75	6.27899639557156e-16\\
90.9	8.22293205746898e-16\\
91.05	9.93355064695824e-16\\
91.2	1.1412398274479e-15\\
91.35	1.26631742488679e-15\\
91.5	1.36915255676688e-15\\
91.65	1.45048384414396e-15\\
91.8	1.5112029131197e-15\\
91.95	1.55233362057814e-15\\
92.1	1.57501161464328e-15\\
92.25	1.58046440415667e-15\\
92.4	1.56999209278139e-15\\
92.55	1.544948914588e-15\\
92.7	1.50672568935756e-15\\
92.85	1.45673329751901e-15\\
93	1.39638725677973e-15\\
93.15	1.32709346524676e-15\\
93.3	1.25023515929634e-15\\
93.45	1.16716111873467e-15\\
93.6	1.07917513699462e-15\\
93.75	9.87526760302597e-16\\
93.9	8.93403286986781e-16\\
94.05	7.97923006424081e-16\\
94.2	7.02129646567871e-16\\
94.35	6.06987989577858e-16\\
94.5	5.13380606789936e-16\\
94.65	4.22105657110161e-16\\
94.8	3.33875686874051e-16\\
94.95	2.49317364252479e-16\\
95.1	1.6897207737207e-16\\
95.25	9.32973224072527e-17\\
95.4	2.26688059429385e-17\\
95.55	-4.26168151546169e-17\\
95.7	-1.02338633345806e-16\\
95.85	-1.56347705942925e-16\\
96	-2.04562861735378e-16\\
96.15	-2.46966172002629e-16\\
96.3	-2.83598156737376e-16\\
96.45	-3.1455279393483e-16\\
96.6	-3.39972396404486e-16\\
96.75	-3.60042416795819e-16\\
96.9	-3.74986237464647e-16\\
97.05	-3.85059997505776e-16\\
97.2	-3.90547504800962e-16\\
97.35	-3.9175527633673e-16\\
97.5	-3.89007745388672e-16\\
97.65	-3.82642669498143e-16\\
97.8	-3.7300676853064e-16\\
97.95	-3.60451617545401e-16\\
98.1	-3.45329814761663e-16\\
98.25	-3.27991440613004e-16\\
98.4	-3.0878081976772e-16\\
98.55	-2.88033594086327e-16\\
98.7	-2.6607411080927e-16\\
98.85	-2.43213126836723e-16\\
99	-2.19745826792395e-16\\
99.15	-1.95950149665032e-16\\
99.3	-1.72085416201913e-16\\
99.45	-1.48391246891891e-16\\
99.6	-1.25086758322165e-16\\
99.75	-1.02370023920834e-16\\
99.9	-8.04177836016971e-17\\
};
\addplot +[color=mycolor2,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	1.47428903541749e-19\\
0.3	1.30055163664175e-15\\
0.45	2.00981110697656e-13\\
0.6	5.92275097986162e-12\\
0.75	7.05388363979831e-11\\
0.9	4.75045980276505e-10\\
1.05	2.16538875280305e-09\\
1.2	7.4401510757544e-09\\
1.35	2.06581844203613e-08\\
1.5	4.86089532934918e-08\\
1.65	1.00269458072688e-07\\
1.8	1.85900533216852e-07\\
1.95	3.15668255594426e-07\\
2.1	4.98105684980052e-07\\
2.25	7.38732530941358e-07\\
2.4	1.03906369886685e-06\\
2.55	1.39611840655342e-06\\
2.7	1.80243367098252e-06\\
2.85	2.24651103468163e-06\\
3	2.71358642709821e-06\\
3.15	3.18660282737753e-06\\
3.3	3.64727372592368e-06\\
3.45	4.07714329631425e-06\\
3.6	4.4585704164083e-06\\
3.75	4.7755845600419e-06\\
3.9	5.0145803520075e-06\\
4.05	5.16483359825162e-06\\
4.2	5.21883478724652e-06\\
4.35	5.17244654616537e-06\\
4.5	5.0248995299066e-06\\
4.65	4.778646937326e-06\\
4.8	4.4391015103399e-06\\
4.95	4.01428071753437e-06\\
5.1	3.51438611564167e-06\\
5.25	2.95134189876876e-06\\
5.4	2.33831567336632e-06\\
5.55	1.68924181773937e-06\\
5.7	1.01836466069263e-06\\
5.85	3.39815377397664e-07\\
6	-3.32766852140295e-07\\
6.15	-9.86562089361503e-07\\
6.3	-1.60984091194068e-06\\
6.45	-2.1921779618978e-06\\
6.6	-2.72460825137823e-06\\
6.75	-3.19972854997403e-06\\
6.9	-3.61174762052553e-06\\
7.05	-3.9564901371388e-06\\
7.2	-4.23135984154562e-06\\
7.35	-4.43526791118374e-06\\
7.5	-4.56853266759115e-06\\
7.65	-4.63275669102314e-06\\
7.8	-4.63068716964154e-06\\
7.95	-4.566064939592e-06\\
8.1	-4.44346720253666e-06\\
8.25	-4.26814837228326e-06\\
8.4	-4.04588293009856e-06\\
8.55	-3.78281358268149e-06\\
8.7	-3.48530743685254e-06\\
8.85	-3.15982234603305e-06\\
9	-2.8127850571501e-06\\
9.15	-2.45048230109923e-06\\
9.3	-2.07896553093261e-06\\
9.45	-1.7039696227571e-06\\
9.6	-1.33084551620365e-06\\
9.75	-9.64506483959821e-07\\
9.9	-6.09387481679972e-07\\
10.05	-2.69416838087643e-07\\
10.2	5.2000602947473e-08\\
10.35	3.51989884822291e-07\\
10.5	6.28202953996103e-07\\
10.65	8.78807398772743e-07\\
10.8	1.10246803376874e-06\\
10.95	1.29832244226095e-06\\
11.1	1.46595155834136e-06\\
11.25	1.60534632439815e-06\\
11.4	1.71687140024228e-06\\
11.55	1.80122683126877e-06\\
11.7	1.85940850713848e-06\\
11.85	1.89266816203773e-06\\
12	1.90247358476284e-06\\
12.15	1.89046962353247e-06\\
12.3	1.85844048811959e-06\\
12.45	1.808273771918e-06\\
12.6	1.7419265399742e-06\\
12.75	1.66139375665689e-06\\
12.9	1.56867925913518e-06\\
13.05	1.46576942064337e-06\\
13.2	1.35460959091579e-06\\
13.35	1.23708335033314e-06\\
13.5	1.11499456926412e-06\\
13.65	9.90052224746272e-07\\
13.8	8.63857892875989e-07\\
13.95	7.37895806850063e-07\\
14.1	6.13525347246775e-07\\
14.25	4.91975812538454e-07\\
14.4	3.74343303645767e-07\\
14.55	2.61589546212496e-07\\
14.7	1.54542467823534e-07\\
14.85	5.3898344229821e-08\\
15	-3.97746715933878e-08\\
15.15	-1.26031821411456e-07\\
15.3	-2.0454599405799e-07\\
15.45	-2.75101131086278e-07\\
15.6	-3.37584950785609e-07\\
15.75	-3.91981146440765e-07\\
15.9	-4.38361204584257e-07\\
16.05	-4.76875978150003e-07\\
16.2	-5.07747138114388e-07\\
16.35	-5.31258615613093e-07\\
16.5	-5.477481348335e-07\\
16.65	-5.57598925364512e-07\\
16.8	-5.61231691278002e-07\\
16.95	-5.59096903138332e-07\\
17.1	-5.51667468488301e-07\\
17.25	-5.39431826223328e-07\\
17.4	-5.22887500705724e-07\\
17.55	-5.02535142537051e-07\\
17.7	-4.78873074634439e-07\\
17.85	-4.52392354669108e-07\\
18	-4.23572358033882e-07\\
18.15	-3.92876879312705e-07\\
18.3	-3.60750744721896e-07\\
18.45	-3.27616923165599e-07\\
18.6	-2.93874119375352e-07\\
18.75	-2.59894829059825e-07\\
18.9	-2.26023833044805e-07\\
19.05	-1.92577105001466e-07\\
19.2	-1.59841105506382e-07\\
19.35	-1.28072433811226e-07\\
19.5	-9.74978077842709e-08\\
19.65	-6.83143419797872e-08\\
19.8	-4.06900936553122e-08\\
19.95	-1.47648467512081e-08\\
20.1	9.34889566648957e-09\\
20.25	3.1564739257455e-08\\
20.4	5.18210743494994e-08\\
20.55	7.00796266228777e-08\\
20.7	8.63239078880891e-08\\
20.85	1.00557590886317e-07\\
21	1.12802830523796e-07\\
21.15	1.23098552363826e-07\\
21.3	1.3149872756633e-07\\
21.45	1.38070651806108e-07\\
21.6	1.42893244036325e-07\\
21.75	1.46055379310361e-07\\
21.9	1.47654268247892e-07\\
22.05	1.47793894143072e-07\\
22.2	1.46583517174948e-07\\
22.35	1.44136253702499e-07\\
22.5	1.40567737216399e-07\\
22.65	1.35994866183381e-07\\
22.8	1.30534642761508e-07\\
22.95	1.24303105189608e-07\\
23.1	1.17414355563798e-07\\
23.25	1.09979683709942e-07\\
23.4	1.02106786943474e-07\\
23.55	9.3899084676753e-08\\
23.7	8.54551260880699e-08\\
23.85	7.68680884036511e-08\\
24	6.82253627622703e-08\\
24.15	5.96082241286183e-08\\
24.3	5.1091581293188e-08\\
24.45	4.27438026396665e-08\\
24.6	3.46266130719577e-08\\
24.75	2.6795057268087e-08\\
24.9	1.92975242633193e-08\\
25.05	1.2175828255735e-08\\
25.2	5.46534047009282e-09\\
25.35	-8.04833094114932e-10\\
25.5	-6.61163317106661e-09\\
25.65	-1.19377930614091e-08\\
25.8	-1.67715537493852e-08\\
25.95	-2.11063531248422e-08\\
26.1	-2.49404939636771e-08\\
26.25	-2.8276795129299e-08\\
26.4	-3.11222302462299e-08\\
26.55	-3.34875578683399e-08\\
26.7	-3.5386946921601e-08\\
26.85	-3.68376009476198e-08\\
27	-3.7859384412412e-08\\
27.15	-3.84744540775304e-08\\
27.3	-3.87068981602316e-08\\
27.45	-3.85823857381413e-08\\
27.6	-3.81278285839546e-08\\
27.75	-3.73710573490278e-08\\
27.9	-3.63405137530286e-08\\
28.05	-3.50649601817024e-08\\
28.2	-3.35732078477008e-08\\
28.35	-3.18938644315681e-08\\
28.5	-3.0055101892485e-08\\
28.65	-2.80844449221751e-08\\
28.8	-2.60085803112935e-08\\
28.95	-2.38531873062882e-08\\
29.1	-2.16427888566815e-08\\
29.25	-1.94006234883515e-08\\
29.4	-1.71485373879696e-08\\
29.55	-1.49068961474257e-08\\
29.7	-1.26945154948823e-08\\
29.85	-1.0528610230995e-08\\
30	-8.42476049464298e-09\\
30.15	-6.39689440200283e-09\\
30.3	-4.4572860356299e-09\\
30.45	-2.61656770598642e-09\\
30.6	-8.83755366104161e-10\\
30.75	7.33713969740521e-10\\
30.9	2.22993397091146e-09\\
31.05	3.60047107415033e-09\\
31.2	4.84229807911818e-09\\
31.35	5.95372041698736e-09\\
31.5	6.93429623298735e-09\\
31.65	7.78475139556934e-09\\
31.8	8.50689050947478e-09\\
31.95	9.10350496823292e-09\\
32.1	9.57827903423261e-09\\
32.25	9.93569488226819e-09\\
32.4	1.01809374860939e-08\\
32.55	1.03198001677625e-08\\
32.7	1.03585915670822e-08\\
32.85	1.03040447240825e-08\\
33	1.01632289015941e-08\\
33.15	9.94346470854173e-09\\
33.3	9.6522430179125e-09\\
33.45	9.2971481071523e-09\\
33.6	8.88578538347002e-09\\
33.75	8.4257139926696e-09\\
33.9	7.92438454811558e-09\\
34.05	7.38908215665792e-09\\
34.2	6.82687486114225e-09\\
34.35	6.2445675648161e-09\\
34.5	5.64866145176926e-09\\
34.65	5.04531886973442e-09\\
34.8	4.44033359729821e-09\\
34.95	3.83910637696774e-09\\
35.1	3.24662555869868e-09\\
35.25	2.66745266547736e-09\\
35.4	2.105712663382e-09\\
35.55	1.56508869321809e-09\\
35.7	1.04882099928528e-09\\
35.85	5.59709773018741e-10\\
36	1.00121615056382e-10\\
36.15	-3.2800069140606e-10\\
36.3	-7.23125410442359e-10\\
36.45	-1.08411640501321e-09\\
36.6	-1.41021533010369e-09\\
36.75	-1.70102178541081e-09\\
36.9	-1.9564717412938e-09\\
37.05	-2.17681454497776e-09\\
37.2	-2.36258880509514e-09\\
37.35	-2.51459744178215e-09\\
37.5	-2.63388217694559e-09\\
37.65	-2.72169772520446e-09\\
37.8	-2.7794859306144e-09\\
37.95	-2.80885007782132e-09\\
38.1	-2.8115295889777e-09\\
38.25	-2.78937529979842e-09\\
38.4	-2.74432548973194e-09\\
38.55	-2.67838282256655e-09\\
38.7	-2.59359233505944e-09\\
38.85	-2.49202059253615e-09\\
39	-2.37573611201522e-09\\
39.15	-2.24679113541078e-09\\
39.3	-2.10720481788358e-09\\
39.45	-1.95894787956652e-09\\
39.6	-1.80392875278558e-09\\
39.75	-1.64398124162285e-09\\
39.9	-1.48085369629964e-09\\
40.05	-1.31619969145914e-09\\
40.2	-1.15157018504973e-09\\
40.35	-9.88407123189816e-10\\
40.5	-8.28038446159871e-10\\
40.65	-6.71674441531494e-10\\
40.8	-5.2040538241175e-10\\
40.95	-3.75200381847666e-10\\
41.1	-2.36907388586031e-10\\
41.25	-1.06254244593899e-10\\
41.4	1.61492790154734e-11\\
41.55	1.29808553776213e-10\\
41.7	2.34340361330677e-10\\
41.85	3.29468445430598e-10\\
42	4.15018437433296e-10\\
42.15	4.9091224354344e-10\\
42.3	5.57161980621241e-10\\
42.45	6.13863545285668e-10\\
42.6	6.61189898350752e-10\\
42.75	6.99384143409248e-10\\
42.9	7.28752474686325e-10\\
43.05	7.49657065191371e-10\\
43.2	7.6250896176253e-10\\
43.35	7.67761048888662e-10\\
43.5	7.65901138267841e-10\\
43.65	7.5744523597849e-10\\
43.8	7.42931033954595e-10\\
43.95	7.2291166722283e-10\\
44.1	6.97949773126368e-10\\
44.25	6.68611883573678e-10\\
44.4	6.35463176253227e-10\\
44.55	5.99062605785308e-10\\
44.7	5.59958430975211e-10\\
44.85	5.1868414971854e-10\\
45	4.75754848716883e-10\\
45.15	4.31663971013509e-10\\
45.3	3.86880500473866e-10\\
45.45	3.41846558730182e-10\\
45.6	2.96975406795659e-10\\
45.75	2.52649840540532e-10\\
45.9	2.09220966515022e-10\\
46.05	1.67007342205596e-10\\
46.2	1.26294462720314e-10\\
46.35	8.73345741135003e-11\\
46.5	5.03467920736628e-11\\
46.65	1.55175035038815e-11\\
46.8	-1.69989723892726e-11\\
46.95	-4.70794875253971e-11\\
47.1	-7.46309573121031e-11\\
47.25	-9.95890664970273e-11\\
47.4	-1.2191681298596e-10\\
47.55	-1.41602913811186e-10\\
47.7	-1.58660096949781e-10\\
47.85	-1.7312330203246e-10\\
48	-1.85047812167827e-10\\
48.15	-1.94507338152563e-10\\
48.3	-2.015920752635e-10\\
48.45	-2.06406751650448e-10\\
48.6	-2.09068686086772e-10\\
48.75	-2.09705871505011e-10\\
48.9	-2.08455099363895e-10\\
49.05	-2.05460138476621e-10\\
49.2	-2.00869980493283e-10\\
49.35	-1.94837162786897e-10\\
49.5	-1.8751617805585e-10\\
49.65	-1.79061978537863e-10\\
49.8	-1.69628581342993e-10\\
49.95	-1.59367780065806e-10\\
50.1	-1.48427966538791e-10\\
50.25	-1.36953065348233e-10\\
50.4	-1.25081582557087e-10\\
50.55	-1.12945768972728e-10\\
50.7	-1.00670897265676e-10\\
50.85	-8.83746512921968e-11\\
51	-7.6166625102145e-11\\
51.15	-6.41479283252513e-11\\
51.3	-5.24108939255136e-11\\
51.45	-4.10388836945819e-11\\
51.6	-3.01061863205522e-11\\
51.75	-1.96780024171642e-11\\
51.9	-9.81051052818411e-12\\
52.05	-5.51007830264724e-13\\
52.2	8.06188095813332e-12\\
52.35	1.59979330975633e-11\\
52.5	2.32350024888382e-11\\
52.65	2.97586461959216e-11\\
52.8	3.55617095023183e-11\\
52.95	4.06438760682053e-11\\
53.1	4.50111896004829e-11\\
53.25	4.86755532473492e-11\\
53.4	5.16542126878659e-11\\
53.55	5.39692286102776e-11\\
53.7	5.56469439655111e-11\\
53.85	5.67174510491694e-11\\
54	5.72140631112104e-11\\
54.15	5.7172794821942e-11\\
54.3	5.66318555404098e-11\\
54.45	5.56311589409006e-11\\
54.6	5.42118521591266e-11\\
54.75	5.24158672254241e-11\\
54.9	5.02854971614812e-11\\
55.05	4.78629987328839e-11\\
55.2	4.5190223475077e-11\\
55.35	4.23082782477833e-11\\
55.5	3.92572162248604e-11\\
55.65	3.6075758895033e-11\\
55.8	3.28010493356784e-11\\
55.95	2.94684367283338e-11\\
56.1	2.61112918120191e-11\\
56.25	2.27608527197681e-11\\
56.4	1.94461004155789e-11\\
56.55	1.61936627437728e-11\\
56.7	1.30277459206649e-11\\
56.85	9.97009213947459e-12\\
57	7.0399618233164e-12\\
57.15	4.25413894748868e-12\\
57.3	1.62695776054275e-12\\
57.45	-8.29650836970092e-13\\
57.6	-3.10609504747703e-12\\
57.75	-5.19504188749724e-12\\
57.9	-7.09132269009412e-12\\
58.05	-8.79182622962448e-12\\
58.2	-1.02953812796945e-11\\
58.35	-1.16026303806696e-11\\
58.5	-1.27158965453359e-11\\
58.65	-1.36390445717204e-11\\
58.8	-1.437733856201e-11\\
58.95	-1.49372971673069e-11\\
59.1	-1.53265479909803e-11\\
59.25	-1.55536824899077e-11\\
59.4	-1.5628112614249e-11\\
59.55	-1.55599303237746e-11\\
59.7	-1.53597710133706e-11\\
59.85	-1.50386817732816e-11\\
60	-1.46079953019946e-11\\
60.15	-1.40792101823942e-11\\
60.3	-1.34638781258511e-11\\
60.45	-1.27734986850818e-11\\
60.6	-1.20194218357008e-11\\
60.75	-1.12127587290561e-11\\
60.9	-1.03643008258004e-11\\
61.05	-9.48444753122939e-12\\
61.2	-8.58314237015637e-12\\
61.35	-7.66981766135938e-12\\
61.5	-6.75334757973004e-12\\
61.65	-5.84200942838864e-12\\
61.8	-4.94345288336718e-12\\
61.95	-4.06467692008494e-12\\
62.1	-3.2120140837779e-12\\
62.25	-2.39112172526382e-12\\
62.4	-1.6069797888432e-12\\
62.55	-8.6389471062279e-13\\
62.7	-1.65508962923684e-13\\
62.85	4.85184236512898e-13\\
63	1.08582154333501e-12\\
63.15	1.63464593259928e-12\\
63.3	2.13047947273954e-12\\
63.45	2.57269292525834e-12\\
63.6	2.96117266078219e-12\\
63.75	3.29628537117768e-12\\
63.9	3.57884104303566e-12\\
64.05	3.8100546403634e-12\\
64.2	3.9915069241501e-12\\
64.35	4.12510481395763e-12\\
64.5	4.2130416721978e-12\\
64.65	4.25775786564506e-12\\
64.8	4.26190193134247e-12\\
64.95	4.22829264571945e-12\\
65.1	4.1598822667696e-12\\
65.25	4.05972118983257e-12\\
65.4	3.93092422816891e-12\\
65.55	3.77663870037072e-12\\
65.7	3.60001447795702e-12\\
65.85	3.40417611847945e-12\\
66	3.19219718231247e-12\\
66.15	2.96707680519801e-12\\
66.3	2.73171857371466e-12\\
66.45	2.48891172727909e-12\\
66.6	2.24131468817635e-12\\
66.75	1.99144090054715e-12\\
66.9	1.74164694030735e-12\\
67.05	1.49412284069016e-12\\
67.2	1.25088456251909e-12\\
67.35	1.0137685244575e-12\\
67.5	7.8442809633871e-13\\
67.65	5.64331948245153e-13\\
67.8	3.54764139247045e-13\\
67.95	1.56825822590348e-13\\
68.1	-2.85615614133183e-14\\
68.25	-2.00651737557581e-13\\
68.4	-3.58867828301949e-13\\
68.55	-5.02795503246989e-13\\
68.7	-6.3217518196071e-13\\
68.85	-7.46893425311624e-13\\
69	-8.46973648084973e-13\\
69.15	-9.32566282280039e-13\\
69.3	-1.00393851620829e-12\\
69.45	-1.06146372943527e-12\\
69.6	-1.10561073783465e-12\\
69.75	-1.13693295664993e-12\\
69.9	-1.15605758258725e-12\\
70.05	-1.16367488868562e-12\\
70.2	-1.16052771812238e-12\\
70.35	-1.14740125530003e-12\\
70.5	-1.12511314460938e-12\\
70.65	-1.09450401925457e-12\\
70.8	-1.05642849453051e-12\\
70.95	-1.0117466720335e-12\\
71.1	-9.61316193523833e-13\\
71.25	-9.05984875603186e-13\\
71.4	-8.46583949071386e-13\\
71.55	-7.83921919833034e-13\\
71.7	-7.18779061573882e-13\\
71.85	-6.51902544154787e-13\\
72	-5.84002195805542e-13\\
72.15	-5.15746891765023e-13\\
72.3	-4.47761557025373e-13\\
72.45	-3.80624766308843e-13\\
72.6	-3.1486692034374e-13\\
72.75	-2.50968973913705e-13\\
72.9	-1.89361688030609e-13\\
73.05	-1.30425375920346e-13\\
73.2	-7.44901103034193e-14\\
73.35	-2.18363576860254e-14\\
73.5	2.73039959632344e-14\\
73.65	7.27462647089977e-14\\
73.8	1.14351264421238e-13\\
73.95	1.52023334109472e-13\\
74.1	1.85708113945804e-13\\
74.25	2.15390116629444e-13\\
74.4	2.41090127982465e-13\\
74.55	2.62862471641936e-13\\
74.7	2.80792171454546e-13\\
74.85	2.94992043714107e-13\\
75	3.0559974973717e-13\\
75.15	3.12774837474612e-13\\
75.3	3.16695798933914e-13\\
75.45	3.17557168163679e-13\\
75.6	3.15566682453645e-13\\
75.75	3.10942527253615e-13\\
75.9	3.03910683136074e-13\\
76.05	2.94702390940745e-13\\
76.2	2.83551749064928e-13\\
76.35	2.70693454719289e-13\\
76.5	2.563606988716e-13\\
76.65	2.40783222565884e-13\\
76.8	2.2418554034503e-13\\
76.95	2.06785334633066e-13\\
77.1	1.88792023159231e-13\\
77.25	1.70405499838526e-13\\
77.4	1.51815047969589e-13\\
77.55	1.33198423176315e-13\\
77.7	1.14721102208767e-13\\
77.85	9.65356925344232e-14\\
78	7.8781496594236e-14\\
78.15	6.15842236695796e-14\\
78.3	4.50558415051214e-14\\
78.45	2.92945591569991e-14\\
78.6	1.43849319825787e-14\\
78.75	3.98079253711137e-16\\
78.9	-1.26079954447107e-14\\
79.05	-2.4587991080223e-14\\
79.2	-3.55088134595484e-14\\
79.35	-4.53490071049618e-14\\
79.5	-5.40981248094956e-14\\
79.65	-6.17560447980048e-14\\
79.8	-6.83322451830673e-14\\
79.95	-7.38450450982338e-14\\
80.1	-7.83208215237826e-14\\
80.25	-8.17932103993791e-14\\
80.4	-8.4302300151362e-14\\
80.55	-8.58938252570913e-14\\
80.7	-8.66183669320689e-14\\
80.85	-8.65305674643106e-14\\
81	-8.56883641413551e-14\\
81.15	-8.41522481247029e-14\\
81.3	-8.19845530303735e-14\\
81.45	-7.92487773782905e-14\\
81.6	-7.60089444825714e-14\\
81.75	-7.23290027743364e-14\\
81.9	-6.82722689827368e-14\\
82.05	-6.39009160524936e-14\\
82.2	-5.92755071508429e-14\\
82.35	-5.44545766164626e-14\\
82.5	-4.9494258230357e-14\\
82.65	-4.44479607459893e-14\\
82.8	-3.936609020497e-14\\
82.95	-3.42958181867121e-14\\
83.1	-2.92808947966467e-14\\
83.25	-2.43615048884739e-14\\
83.4	-1.95741657417862e-14\\
83.55	-1.49516641771862e-14\\
83.7	-1.05230308863759e-14\\
83.85	-6.3135495839907e-15\\
84	-2.344798450287e-15\\
84.15	1.3652787719293e-15\\
84.3	4.80227473785914e-15\\
84.45	7.95519627646691e-15\\
84.6	1.08163207576664e-14\\
84.75	1.33810338199748e-14\\
84.9	1.56476511966492e-14\\
85.05	1.76172273254123e-14\\
85.2	1.92933533540894e-14\\
85.35	2.06819470638538e-14\\
85.5	2.17910371253643e-14\\
85.65	2.26305439829248e-14\\
85.8	2.3212059529925e-14\\
85.95	2.35486275972128e-14\\
86.1	2.36545271266389e-14\\
86.25	2.35450597466603e-14\\
86.4	2.32363433073766e-14\\
86.55	2.27451127703979e-14\\
86.7	2.20885296860996e-14\\
86.85	2.12840013286034e-14\\
87	2.03490103986111e-14\\
87.15	1.93009560472874e-14\\
87.3	1.81570068218705e-14\\
87.45	1.69339659866334e-14\\
87.6	1.56481495321197e-14\\
87.75	1.43152770520305e-14\\
87.9	1.29503755414125e-14\\
88.05	1.15676960524474e-14\\
88.2	1.01806430356112e-14\\
88.35	8.80171609458985e-15\\
88.5	7.44246379333835e-15\\
88.65	6.11344907318299e-15\\
88.8	4.82422576692753e-15\\
88.95	3.58332563548793e-15\\
89.1	2.39825530051671e-15\\
89.25	1.2755024035848e-15\\
89.4	2.2055028849893e-16\\
89.55	-7.62099522083215e-16\\
89.7	-1.66889780179814e-15\\
89.85	-2.49721180299136e-15\\
90	-3.24528390405656e-15\\
90.15	-3.91218547468845e-15\\
90.3	-4.4977667010831e-15\\
90.45	-5.00260309641295e-15\\
90.6	-5.42793939999662e-15\\
90.75	-5.77563154203626e-15\\
90.9	-6.04808732016546e-15\\
91.05	-6.24820639989708e-15\\
91.2	-6.37932021392915e-15\\
91.35	-6.44513229569598e-15\\
91.5	-6.44965954105817e-15\\
91.65	-6.39717484911189e-15\\
91.8	-6.29215154923907e-15\\
91.95	-6.13920997717008e-15\\
92.1	-5.94306651841261e-15\\
92.25	-5.70848539330983e-15\\
92.4	-5.44023341459244e-15\\
92.55	-5.14303790591567e-15\\
92.7	-4.82154792882364e-15\\
92.85	-4.48029892612734e-15\\
93	-4.12368085205442e-15\\
93.15	-3.75590982392942e-15\\
93.3	-3.3810032967442e-15\\
93.45	-3.00275873091703e-15\\
93.6	-2.62473569492491e-15\\
93.75	-2.25024131840555e-15\\
93.9	-1.88231898781566e-15\\
94.05	-1.52374015582449e-15\\
94.2	-1.17699911731835e-15\\
94.35	-8.4431058916924e-16\\
94.5	-5.27609917736116e-16\\
94.65	-2.28555727357842e-16\\
94.8	5.14651852175766e-17\\
94.95	3.11330911537838e-16\\
95.1	5.50175652179807e-16\\
95.25	7.67379304160353e-16\\
95.4	9.62555621487625e-16\\
95.55	1.13553915332846e-15\\
95.7	1.28637116062285e-15\\
95.85	1.41528470682284e-15\\
96	1.52268911192232e-15\\
96.15	1.60915395122885e-15\\
96.3	1.67539277156131e-15\\
96.45	1.72224668788879e-15\\
96.6	1.75066801300558e-15\\
96.75	1.76170406180837e-15\\
96.9	1.75648126024479e-15\\
97.05	1.73618967717137e-15\\
97.2	1.70206808532123e-15\\
97.35	1.65538964545739e-15\\
97.5	1.59744829568999e-15\\
97.65	1.52954591596832e-15\\
97.8	1.45298032601838e-15\\
97.95	1.36903416357023e-15\\
98.1	1.2789646786855e-15\\
98.25	1.18399446942291e-15\\
98.4	1.08530317402981e-15\\
98.55	9.84020125371004e-16\\
98.7	8.81217964446685e-16\\
98.85	7.77907201642499e-16\\
99	6.75031706823784e-16\\
99.15	5.734651025508e-16\\
99.3	4.74008028563817e-16\\
99.45	3.7738624027005e-16\\
99.6	2.84249499256407e-16\\
99.75	1.95171209844196e-16\\
99.9	1.10648752380409e-16\\
};
\addplot +[color=mycolor3,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	4.53323980002599e-23\\
0.3	1.32869102701462e-18\\
0.45	3.9712885428837e-16\\
0.6	1.83689142552368e-14\\
0.75	3.08553672753793e-13\\
0.9	2.75299164170311e-12\\
1.05	1.59802746176374e-11\\
1.2	6.80983426036861e-11\\
1.35	2.30213906464238e-10\\
1.5	6.50656636084462e-10\\
1.65	1.59527110164559e-09\\
1.8	3.48515794111125e-09\\
1.95	6.92128312200237e-09\\
2.1	1.26860969115825e-08\\
2.25	2.17156070002972e-08\\
2.4	3.50404533210146e-08\\
2.55	5.37002004694412e-08\\
2.7	7.86399719564471e-08\\
2.85	1.10601671596645e-07\\
3	1.50022891391173e-07\\
3.15	1.9695529389323e-07\\
3.3	2.51011317861539e-07\\
3.45	3.1134423513642e-07\\
3.6	3.76662623649631e-07\\
3.75	4.4527680263285e-07\\
3.9	5.15172070035511e-07\\
4.05	5.8410184230923e-07\\
4.2	6.49693004332872e-07\\
4.35	7.09555799910354e-07\\
4.5	7.61391240842718e-07\\
4.65	8.03090081334591e-07\\
4.8	8.32818706538631e-07\\
4.95	8.49088663291615e-07\\
5.1	8.50807899066179e-07\\
5.25	8.37312989979192e-07\\
5.4	8.0838268038085e-07\\
5.55	7.64233900756039e-07\\
5.7	7.05502072326524e-07\\
5.85	6.33207954326648e-07\\
6	5.48713560738437e-07\\
6.15	4.53669789749897e-07\\
6.3	3.49958396161577e-07\\
6.45	2.39630819646942e-07\\
6.6	1.24846184475724e-07\\
6.75	7.81053152986589e-09\\
6.9	-1.09280948669331e-07\\
7.05	-2.2429722511584e-07\\
7.2	-3.35219137746451e-07\\
7.35	-4.4018068098718e-07\\
7.5	-5.37503322305386e-07\\
7.65	-6.2572308778285e-07\\
7.8	-7.03610386886553e-07\\
7.95	-7.70182756645396e-07\\
8.1	-8.24710879808682e-07\\
8.25	-8.66718372097475e-07\\
8.4	-8.95975941305699e-07\\
8.55	-9.12490597577821e-07\\
8.7	-9.16490642148213e-07\\
8.85	-9.08407184089922e-07\\
9	-8.88852934382043e-07\\
9.15	-8.58599007189146e-07\\
9.3	-8.18550422982729e-07\\
9.45	-7.69720960258254e-07\\
9.6	-7.13207945173966e-07\\
9.75	-6.50167504290807e-07\\
9.9	-5.817907372869e-07\\
10.05	-5.092811963211e-07\\
10.2	-4.33833988587103e-07\\
10.35	-3.5661675018544e-07\\
10.5	-2.78752674099723e-07\\
10.65	-2.01305713867029e-07\\
10.8	-1.25268028288725e-07\\
10.95	-5.1549681806039e-08\\
11.1	1.90294296807178e-08\\
11.25	8.57454965716704e-08\\
11.4	1.47974658678363e-07\\
11.55	2.05194942286215e-07\\
11.7	2.56986420910778e-07\\
11.85	3.03029765272573e-07\\
12	3.43103358828764e-07\\
12.15	3.77079161482391e-07\\
12.3	4.04917506309138e-07\\
12.45	4.26661012780721e-07\\
12.6	4.42427795509086e-07\\
12.75	4.5240414046468e-07\\
12.9	4.56836811397133e-07\\
13.05	4.56025138246446e-07\\
13.2	4.50313027087577e-07\\
13.35	4.40081017979418e-07\\
13.5	4.25738503334171e-07\\
13.65	4.07716205392504e-07\\
13.8	3.86458997354719e-07\\
13.95	3.62419138913142e-07\\
14.1	3.36049983555688e-07\\
14.25	3.0780020223073e-07\\
14.4	2.78108555912947e-07\\
14.55	2.47399238392863e-07\\
14.7	2.16077800306222e-07\\
14.85	1.84527656075199e-07\\
15	1.53107167081638e-07\\
15.15	1.22147287043197e-07\\
15.3	9.19497492096686e-08\\
15.45	6.27857696172779e-08\\
15.6	3.48952361996812e-08\\
15.75	8.48635001172933e-09\\
15.9	-1.6264317876053e-08\\
16.05	-3.92113921660639e-08\\
16.2	-6.02399213469894e-08\\
16.35	-7.92643080031782e-08\\
16.5	-9.62269814294654e-08\\
16.65	-1.11096851975094e-07\\
16.8	-1.23867585497264e-07\\
16.95	-1.34555734869459e-07\\
17.1	-1.43198763724848e-07\\
17.25	-1.49852995580548e-07\\
17.4	-1.5459151924087e-07\\
17.55	-1.57502078969492e-07\\
17.7	-1.58684975400551e-07\\
17.85	-1.58251000571393e-07\\
18	-1.56319427845403e-07\\
18.15	-1.53016074887924e-07\\
18.3	-1.48471455293447e-07\\
18.45	-1.42819031965614e-07\\
18.6	-1.36193582946692e-07\\
18.75	-1.28729688099765e-07\\
18.9	-1.20560342881151e-07\\
19.05	-1.11815703415154e-07\\
19.2	-1.02621965207849e-07\\
19.35	-9.31003761178697e-08\\
19.5	-8.33663826441005e-08\\
19.65	-7.35289071945832e-08\\
19.8	-6.36897527672253e-08\\
19.95	-5.39431303988355e-08\\
20.1	-4.43753038205972e-08\\
20.25	-3.50643449899913e-08\\
20.4	-2.60799935448738e-08\\
20.55	-1.74836127374083e-08\\
20.7	-9.32823404560992e-09\\
20.85	-1.65868241951921e-09\\
21	5.48822601173742e-09\\
21.15	1.20834219760672e-08\\
21.3	1.81052649812936e-08\\
21.45	2.35391771267483e-08\\
21.6	2.83772365922634e-08\\
21.75	3.26177383177339e-08\\
21.9	3.62647290576753e-08\\
22.05	3.93275236219496e-08\\
22.2	4.1820208704369e-08\\
22.35	4.37611402630362e-08\\
22.5	4.51724399574062e-08\\
22.65	4.60794956739654e-08\\
22.8	4.65104706914147e-08\\
22.95	4.6495825553047e-08\\
23.1	4.60678562338116e-08\\
23.25	4.52602517169936e-08\\
23.4	4.41076736345962e-08\\
23.55	4.26453601799697e-08\\
23.7	4.09087560740318e-08\\
23.85	3.89331699601429e-08\\
24	3.67534602194262e-08\\
24.15	3.4403749839735e-08\\
24.3	3.1917170638796e-08\\
24.45	2.93256368361818e-08\\
24.6	2.66596476901919e-08\\
24.75	2.39481186646451e-08\\
24.9	2.12182403669087e-08\\
25.05	1.84953643018451e-08\\
25.2	1.58029143161635e-08\\
25.35	1.31623224631116e-08\\
25.5	1.05929878975833e-08\\
25.65	8.11225731541638e-09\\
25.8	5.73542537668842e-09\\
25.95	3.47575349984218e-09\\
26.1	1.34450538008682e-09\\
26.25	-6.49002429746714e-10\\
26.4	-2.49733653635767e-09\\
26.55	-4.19487096512491e-09\\
26.7	-5.73770127517466e-09\\
26.85	-7.12355010211911e-09\\
27	-8.35166564742413e-09\\
27.15	-9.42271457137622e-09\\
27.3	-1.03386706768241e-08\\
27.45	-1.11027006945951e-08\\
27.6	-1.1719048399998e-08\\
27.75	-1.21929182043152e-08\\
27.9	-1.25303592767818e-08\\
28.05	-1.27381511622897e-08\\
28.2	-1.28236917689096e-08\\
28.35	-1.27948885081721e-08\\
28.5	-1.26600532807036e-08\\
28.65	-1.24278019109831e-08\\
28.8	-1.21069585483332e-08\\
28.95	-1.17064654673348e-08\\
29.1	-1.12352986201546e-08\\
29.25	-1.07023892162258e-08\\
29.4	-1.01165515316572e-08\\
29.55	-9.48641708196248e-09\\
29.7	-8.82037522741544e-09\\
29.85	-8.12652022070434e-09\\
30	-7.41260465170293e-09\\
30.15	-6.68599919413909e-09\\
30.3	-5.95365851374797e-09\\
30.45	-5.22209315711147e-09\\
30.6	-4.49734720474243e-09\\
30.75	-3.78498144097152e-09\\
30.9	-3.09006176670511e-09\\
31.05	-2.41715255898898e-09\\
31.2	-1.77031466335621e-09\\
31.35	-1.15310769096139e-09\\
31.5	-5.68596282295413e-10\\
31.65	-1.9359992609931e-11\\
31.8	4.92493549174612e-10\\
31.95	9.65312556590394e-10\\
32.1	1.39788242274857e-09\\
32.25	1.78940481933122e-09\\
32.4	2.13947489086313e-09\\
32.55	2.44805686814413e-09\\
32.7	2.71545841334165e-09\\
32.85	2.94230399624975e-09\\
33	3.12950758684278e-09\\
33.15	3.278244933709e-09\\
33.3	3.38992568145345e-09\\
33.45	3.46616556291102e-09\\
33.6	3.50875888420136e-09\\
33.75	3.51965150246685e-09\\
33.9	3.50091447773211e-09\\
34.05	3.45471856186531e-09\\
34.2	3.38330966925302e-09\\
34.35	3.28898545565462e-09\\
34.5	3.17407311390082e-09\\
34.65	3.04090847775264e-09\\
34.8	2.89181650844046e-09\\
34.95	2.72909322224287e-09\\
35.1	2.55498910201833e-09\\
35.25	2.3716940209321e-09\\
35.4	2.18132369278093e-09\\
35.55	1.98590765035246e-09\\
35.7	1.78737874119916e-09\\
35.85	1.58756411908295e-09\\
36	1.38817769917337e-09\\
36.15	1.1908140358672e-09\\
36.3	9.96943573842729e-10\\
36.45	8.07909215659972e-10\\
36.6	6.24924142858193e-10\\
36.75	4.49070822064559e-10\\
36.9	2.81301123089681e-10\\
37.05	1.22437472318332e-10\\
37.2	-2.68250381257684e-11\\
37.35	-1.65915666990125e-10\\
37.5	-2.94384249093856e-10\\
37.65	-4.11896712480472e-10\\
37.8	-5.18229970757787e-10\\
37.95	-6.13266273104322e-10\\
38.1	-6.96987093086417e-10\\
38.25	-7.69466635564131e-10\\
38.4	-8.30865038616447e-10\\
38.55	-8.81421344637056e-10\\
38.7	-9.21446311590448e-10\\
38.85	-9.51315131923322e-10\\
39	-9.71460122846594e-10\\
39.15	-9.82363447685701e-10\\
39.3	-9.84549923787149e-10\\
39.45	-9.78579968111731e-10\\
39.6	-9.65042727181736e-10\\
39.75	-9.44549433521466e-10\\
39.9	-9.17727026175605e-10\\
40.05	-8.85212068344712e-10\\
40.2	-8.47644990674837e-10\\
40.35	-8.05664684310372e-10\\
40.5	-7.5990346349435e-10\\
40.65	-7.1098241330467e-10\\
40.8	-6.59507134071602e-10\\
40.95	-6.06063890152363e-10\\
41.1	-5.51216167060829e-10\\
41.25	-4.95501637480191e-10\\
41.4	-4.39429533436916e-10\\
41.55	-3.83478418896258e-10\\
41.7	-3.28094354261176e-10\\
41.85	-2.73689441723898e-10\\
42	-2.20640738136087e-10\\
42.15	-1.69289520031534e-10\\
42.3	-1.19940883653947e-10\\
42.45	-7.28636613096625e-11\\
42.6	-2.82906340769301e-11\\
42.75	1.35809801457193e-11\\
42.9	5.25887850866548e-11\\
43.05	8.86042334720613e-11\\
43.2	1.21531446128246e-10\\
43.35	1.5130584579901e-10\\
43.5	1.77892628645825e-10\\
43.65	2.01285096202897e-10\\
43.8	2.21502870196763e-10\\
43.95	2.38590012124117e-10\\
44.1	2.52613068825963e-10\\
44.25	2.63659064514709e-10\\
44.4	2.71833458817727e-10\\
44.55	2.77258089410054e-10\\
44.7	2.80069116734389e-10\\
44.85	2.80414987162011e-10\\
45	2.78454429747121e-10\\
45.15	2.74354500482484e-10\\
45.3	2.68288686688606e-10\\
45.45	2.60435082874084e-10\\
45.6	2.50974648102683e-10\\
45.75	2.40089553603793e-10\\
45.9	2.27961628077407e-10\\
46.05	2.14770906881896e-10\\
46.2	2.00694290061242e-10\\
46.35	1.8590431297591e-10\\
46.5	1.7056803215506e-10\\
46.65	1.54846027893707e-10\\
46.8	1.38891524081978e-10\\
46.95	1.22849624779511e-10\\
47.1	1.06856666140098e-10\\
47.25	9.10396814529246e-11\\
47.4	7.55159762995434e-11\\
47.55	6.03928101317137e-11\\
47.7	4.57671799552133e-11\\
47.85	3.17257012591341e-11\\
48	1.83445808585401e-11\\
48.15	5.68967591985049e-12\\
48.3	-6.18336688853884e-12\\
48.45	-1.72288984349922e-11\\
48.6	-2.74109868570508e-11\\
48.75	-3.67030766169458e-11\\
48.9	-4.50875935731858e-11\\
49.05	-5.25555027666328e-11\\
49.2	-5.91058255704329e-11\\
49.35	-6.47451227535082e-11\\
49.5	-6.94869498610686e-11\\
49.65	-7.33512911269129e-11\\
49.8	-7.63639779053908e-11\\
49.95	-7.85560973500603e-11\\
50.1	-7.9963396775577e-11\\
50.25	-8.06256888234315e-11\\
50.4	-8.05862622150027e-11\\
50.55	-7.98913025210904e-11\\
50.7	-7.85893270096198e-11\\
50.85	-7.67306372563795e-11\\
51	-7.43667928211309e-11\\
51.15	-7.15501089066792e-11\\
51.3	-6.83331805347953e-11\\
51.45	-6.47684353932684e-11\\
51.6	-6.09077171356902e-11\\
51.75	-5.68019005523932e-11\\
51.9	-5.25005396796552e-11\\
52.05	-4.80515495769159e-11\\
52.2	-4.35009221802069e-11\\
52.35	-3.88924763358548e-11\\
52.5	-3.42676418331568e-11\\
52.65	-2.96652769892621e-11\\
52.8	-2.51215190948046e-11\\
52.95	-2.06696668055873e-11\\
53.1	-1.63400933642604e-11\\
53.25	-1.21601893566903e-11\\
53.4	-8.15433355063385e-12\\
53.55	-4.34389022926554e-12\\
53.7	-7.4723131873036e-13\\
53.85	2.62021848324277e-12\\
54	5.74591544216822e-12\\
54.15	8.62011130123632e-12\\
54.3	1.12357505241769e-11\\
54.45	1.35883522299912e-11\\
54.6	1.56758787806035e-11\\
54.75	1.74985929642113e-11\\
54.9	1.90589056841405e-11\\
55.05	2.03612160165478e-11\\
55.2	2.14117454416184e-11\\
55.35	2.22183679832556e-11\\
55.5	2.27904379129211e-11\\
55.65	2.31386165855481e-11\\
55.8	2.32746998805696e-11\\
55.95	2.32114476203279e-11\\
56.1	2.2962416232657e-11\\
56.25	2.25417958154398e-11\\
56.4	2.19642526495456e-11\\
56.55	2.12447780938269e-11\\
56.7	2.03985446828099e-11\\
56.85	1.94407701352898e-11\\
57	1.83865898711325e-11\\
57.15	1.72509385249936e-11\\
57.3	1.60484408401319e-11\\
57.45	1.47933122236931e-11\\
57.6	1.34992691473577e-11\\
57.75	1.21794494845987e-11\\
57.9	1.08463427884413e-11\\
58.05	9.51173043191288e-12\\
58.2	8.18663545763293e-12\\
58.35	6.88128191344645e-12\\
58.5	5.60506338782114e-12\\
58.65	4.36652040201117e-12\\
58.8	3.17332626578366e-12\\
58.95	2.03228095979688e-12\\
59.1	9.49312570445371e-13\\
59.25	-7.05142279647251e-14\\
59.4	-1.02298317363653e-12\\
59.55	-1.90470544905016e-12\\
59.7	-2.71309330592228e-12\\
59.85	-3.44632885283274e-12\\
60	-4.10332857745308e-12\\
60.15	-4.68370417291886e-12\\
60.3	-5.18772023097749e-12\\
60.45	-5.61624935346876e-12\\
60.6	-5.97072521881751e-12\\
60.75	-6.25309412190967e-12\\
60.9	-6.4657654843562e-12\\
61.05	-6.61156180810184e-12\\
61.2	-6.69366851897797e-12\\
61.35	-6.71558411849963e-12\\
61.5	-6.68107103232493e-12\\
61.65	-6.59410751267967e-12\\
61.8	-6.4588409200367e-12\\
61.95	-6.27954267675103e-12\\
62.1	-6.06056515249197e-12\\
62.25	-5.80630070847139e-12\\
62.4	-5.52114309491022e-12\\
62.55	-5.20945136416314e-12\\
62.7	-4.87551643066115e-12\\
62.85	-4.52353037854107e-12\\
63	-4.15755858869466e-12\\
63.15	-3.78151472915234e-12\\
63.3	-3.3991386263587e-12\\
63.45	-3.0139770101211e-12\\
63.6	-2.62936710191767e-12\\
63.75	-2.24842299491674e-12\\
63.9	-1.87402475454657e-12\\
64.05	-1.50881015080251e-12\\
64.2	-1.15516891771159e-12\\
64.35	-8.15239421498538e-13\\
64.5	-4.90907607001772e-13\\
64.65	-1.83808081748448e-13\\
64.8	1.04672811223612e-13\\
64.95	3.73392087264094e-13\\
65.1	6.21443541044922e-13\\
65.25	8.48149658064504e-13\\
65.4	1.0530521819185e-12\\
65.55	1.23590150273373e-12\\
65.7	1.39664503099146e-12\\
65.85	1.53541471852534e-12\\
66	1.65251388487082e-12\\
66.15	1.74840350247359e-12\\
66.3	1.82368808864169e-12\\
66.45	1.8791013456587e-12\\
66.6	1.91549168327201e-12\\
66.75	1.93380774993767e-12\\
66.9	1.93508409084814e-12\\
67.05	1.92042704199327e-12\\
67.2	1.89100096040812e-12\\
67.35	1.84801488143975e-12\\
67.5	1.79270968440922e-12\\
67.65	1.72634583854246e-12\\
67.8	1.65019179157384e-12\\
67.95	1.56551305406619e-12\\
68.1	1.47356202330967e-12\\
68.25	1.3755685817223e-12\\
68.4	1.2727314960361e-12\\
68.55	1.1662106352641e-12\\
68.7	1.05712001755123e-12\\
68.85	9.46521688554775e-13\\
69	8.35420427009379e-13\\
69.15	7.24759266635999e-13\\
69.3	6.15415817572779e-13\\
69.45	5.08199365054988e-13\\
69.6	4.03848718160426e-13\\
69.75	3.030307770709e-13\\
69.9	2.06339783479661e-13\\
70.05	1.14297215494587e-13\\
70.2	2.7352285638789e-14\\
70.35	-5.41170016780656e-14\\
70.5	-1.29802278568988e-13\\
70.65	-1.99462774550395e-13\\
70.8	-2.629228572616e-13\\
70.95	-3.20069200727511e-13\\
71.1	-3.70847628792883e-13\\
71.25	-4.15259680895028e-13\\
71.4	-4.5335894652399e-13\\
71.55	-4.85247213575072e-13\\
71.7	-5.11070474358975e-13\\
71.85	-5.31014831330889e-13\\
72	-5.45302342663004e-13\\
72.15	-5.54186845646149e-13\\
72.3	-5.57949793596583e-13\\
72.45	-5.56896139493282e-13\\
72.6	-5.51350297008934e-13\\
72.75	-5.41652206952438e-13\\
72.9	-5.28153534439239e-13\\
73.05	-5.11214019374114e-13\\
73.2	-4.91198000093416e-13\\
73.35	-4.68471127293114e-13\\
73.5	-4.43397282686489e-13\\
73.65	-4.16335714210383e-13\\
73.8	-3.87638397049397e-13\\
73.95	-3.57647627289153e-13\\
74.1	-3.26693852656947e-13\\
74.25	-2.95093742573137e-13\\
74.4	-2.63148497630045e-13\\
74.55	-2.31142396645803e-13\\
74.7	-1.99341577615636e-13\\
74.85	-1.67993047207927e-13\\
75	-1.37323911931097e-13\\
75.15	-1.0754082273208e-13\\
75.3	-7.8829623578988e-14\\
75.45	-5.13551935291122e-14\\
75.6	-2.52614708868443e-14\\
75.75	-6.71647311819221e-16\\
75.9	2.23114808584869e-14\\
76.05	4.36050172600623e-14\\
76.2	6.31453396307875e-14\\
76.35	8.08873571027874e-14\\
76.5	9.68036644049207e-14\\
76.65	1.10883606664518e-13\\
76.8	1.23132268331979e-13\\
76.95	1.33569399486417e-13\\
77.1	1.42228292423895e-13\\
77.25	1.4915462099089e-13\\
77.4	1.54405254613393e-13\\
77.55	1.58047058395514e-13\\
77.7	1.60155690029636e-13\\
77.85	1.60814403581679e-13\\
78	1.6011286949875e-13\\
78.15	1.58146019440469e-13\\
78.3	1.55012923767841e-13\\
78.45	1.50815708742225e-13\\
78.6	1.45658519699183e-13\\
78.75	1.39646535674493e-13\\
78.9	1.32885040178999e-13\\
79.05	1.25478552051002e-13\\
79.2	1.17530019565174e-13\\
79.35	1.09140080250398e-13\\
79.5	1.00406388169852e-13\\
79.65	9.14230097491785e-14\\
79.8	8.22798886058884e-14\\
79.95	7.30623792382856e-14\\
80.1	6.38508488775233e-14\\
80.25	5.47203462937817e-14\\
80.4	4.57403358784796e-14\\
80.55	3.69744948998562e-14\\
80.7	2.84805714497543e-14\\
80.85	2.03103002651474e-14\\
81	1.25093733186592e-14\\
81.15	5.11746182743621e-15\\
81.3	-1.831713871648e-15\\
81.45	-8.31027029156498e-15\\
81.6	-1.4296006438845e-14\\
81.75	-1.97722130399394e-14\\
81.9	-2.47274493006779e-14\\
82.05	-2.91552911561054e-14\\
82.2	-3.30540549419614e-14\\
82.35	-3.64265003625547e-14\\
82.5	-3.92795165452507e-14\\
82.65	-4.1623794861754e-14\\
82.8	-4.34734920634135e-14\\
82.95	-4.4845887124489e-14\\
83.1	-4.57610350162898e-14\\
83.25	-4.62414204488876e-14\\
83.4	-4.63116144182404e-14\\
83.55	-4.59979361875e-14\\
83.7	-4.53281231143943e-14\\
83.85	-4.43310105141609e-14\\
84	-4.30362235217542e-14\\
84.15	-4.14738826900128e-14\\
84.3	-3.96743248341036e-14\\
84.45	-3.76678404086703e-14\\
84.6	-3.54844284843624e-14\\
84.75	-3.31535701763549e-14\\
84.9	-3.07040211704493e-14\\
85.05	-2.81636237936194e-14\\
85.2	-2.55591388865101e-14\\
85.35	-2.2916097556348e-14\\
85.5	-2.02586727207724e-14\\
85.65	-1.76095701968923e-14\\
85.8	-1.4989938945924e-14\\
85.95	-1.2419299952444e-14\\
86.1	-9.91549309885055e-15\\
86.25	-7.49464129018484e-15\\
86.4	-5.17113099203757e-15\\
86.55	-2.95760826475602e-15\\
86.7	-8.64989310377683e-16\\
86.85	1.09751550563842e-15\\
87	2.92236523810327e-15\\
87.15	4.60364066210536e-15\\
87.3	6.13698641979176e-15\\
87.45	7.5195441534046e-15\\
87.6	8.74987776315655e-15\\
87.75	9.82789191836518e-15\\
87.9	1.07547449315289e-14\\
88.05	1.1532757078431e-14\\
88.2	1.21653154136369e-14\\
88.35	1.2656776090646e-14\\
88.5	1.30123651502209e-14\\
88.65	1.32380786897862e-14\\
88.8	1.33405832720033e-14\\
88.95	1.33271173724079e-14\\
89.1	1.32053946050401e-14\\
89.25	1.29835094019925e-14\\
89.4	1.26698457583872e-14\\
89.55	1.22729895890961e-14\\
89.7	1.18016451781249e-14\\
89.85	1.12645561365333e-14\\
90	1.06704312205782e-14\\
90.15	1.00278752989076e-14\\
90.3	9.34532569653062e-15\\
90.45	8.63099408432834e-15\\
90.6	7.89281402639317e-15\\
90.75	7.13839424378923e-15\\
90.9	6.37497760267443e-15\\
91.05	5.60940578732658e-15\\
91.2	4.8480895746496e-15\\
91.35	4.09698458633468e-15\\
91.5	3.3615723581133e-15\\
91.65	2.64684653252418e-15\\
91.8	1.95730395235151e-15\\
91.95	1.29694040636999e-15\\
92.1	6.69250757218485e-16\\
92.25	7.72331630517527e-17\\
92.4	-4.76602909998785e-16\\
92.55	-9.90225198704187e-16\\
92.7	-1.46206399897995e-15\\
92.85	-1.89099469423453e-15\\
93	-2.27631778430398e-15\\
93.15	-2.61773674238398e-15\\
93.3	-2.91533402369169e-15\\
93.45	-3.16954554350064e-15\\
93.6	-3.38113393390124e-15\\
93.75	-3.55116087835855e-15\\
93.9	-3.6809588110837e-15\\
94.05	-3.77210225461928e-15\\
94.2	-3.8263790540775e-15\\
94.35	-3.84576175037249e-15\\
94.5	-3.83237931776173e-15\\
94.65	-3.78848947325629e-15\\
94.8	-3.71645174716872e-15\\
94.95	-3.61870148542565e-15\\
95.1	-3.49772493545568e-15\\
95.25	-3.35603554863644e-15\\
95.4	-3.19615161360399e-15\\
95.55	-3.02057531633541e-15\\
95.7	-2.83177330494321e-15\\
95.85	-2.6321588196887e-15\\
96	-2.42407543193653e-15\\
96.15	-2.20978241973066e-15\\
96.3	-1.99144179245469e-15\\
96.45	-1.77110696271811e-15\\
96.6	-1.55071305024243e-15\\
96.75	-1.33206879015487e-15\\
96.9	-1.11685000676765e-15\\
97.05	-9.06594603652662e-16\\
97.2	-7.02699011629256e-16\\
97.35	-5.06416028171372e-16\\
97.5	-3.18853974705124e-16\\
97.65	-1.40977092296219e-16\\
97.8	2.63929087026676e-17\\
97.95	1.82574233389079e-16\\
98.1	3.27021412711634e-16\\
98.25	4.59320832808316e-16\\
98.4	5.79185477656051e-16\\
98.55	6.86448979660554e-16\\
98.7	7.81059072278919e-16\\
98.85	8.63070537495504e-16\\
99	9.32637739023108e-16\\
99.15	9.90006829536363e-16\\
99.3	1.03550771712427e-15\\
99.45	1.06954587253578e-15\\
99.6	1.09259405474797e-15\\
99.75	1.10518402797257e-15\\
99.9	1.10789833849314e-15\\
};
\addplot +[color=mycolor4,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	1.28717920919642e-28\\
0.3	3.66111667075892e-23\\
0.45	4.31678931240693e-20\\
0.6	5.37067709052137e-18\\
0.75	1.94995661228047e-16\\
0.9	3.25482043969598e-15\\
1.05	3.18513251580292e-14\\
1.2	2.11360329895929e-13\\
1.35	1.04489363488553e-12\\
1.5	4.10411586901929e-12\\
1.65	1.34097226626366e-11\\
1.8	3.77057073093982e-11\\
1.95	9.36178667746373e-11\\
2.1	2.09382816298795e-10\\
2.25	4.28543921473997e-10\\
2.4	8.12837274290781e-10\\
2.55	1.4434901287407e-09\\
2.7	2.42032281034326e-09\\
2.85	3.85833455170209e-09\\
3	5.88179574631681e-09\\
3.15	8.61619846328282e-09\\
3.3	1.21786847671493e-08\\
3.45	1.66677499797487e-08\\
3.6	2.21530957341828e-08\\
3.75	2.86664900601438e-08\\
3.9	3.61943929941099e-08\\
4.05	4.46729461117761e-08\\
4.2	5.39857251081128e-08\\
4.35	6.39644381870282e-08\\
4.5	7.43925396708518e-08\\
4.65	8.50115346593731e-08\\
4.8	9.55295893295369e-08\\
4.95	1.05631940610932e-07\\
5.1	1.14992522128205e-07\\
5.25	1.2328619017624e-07\\
5.4	1.30200940614194e-07\\
5.55	1.35449549148775e-07\\
5.7	1.38780136321747e-07\\
5.85	1.3998524680928e-07\\
6	1.38909132642268e-07\\
6.15	1.35453034522352e-07\\
6.3	1.29578358345091e-07\\
6.45	1.21307740311757e-07\\
6.6	1.10724079809139e-07\\
6.75	9.79676919637465e-08\\
6.9	8.3231789944874e-08\\
7.05	6.67565501798549e-08\\
7.2	4.8822041935303e-08\\
7.35	2.97403171183371e-08\\
7.5	9.84695802908087e-09\\
7.65	-1.05076281771822e-08\\
7.8	-3.09668975396675e-08\\
7.95	-5.11765941609578e-08\\
8.1	-7.07926965270919e-08\\
8.25	-8.94887037100534e-08\\
8.4	-1.06962115547268e-07\\
8.55	-1.22939996997486e-07\\
8.7	-1.37183552202107e-07\\
8.85	-1.49491667332798e-07\\
9	-1.59703412288787e-07\\
9.15	-1.6769951913078e-07\\
9.3	-1.7340287940032e-07\\
9.45	-1.76778122939125e-07\\
9.6	-1.77830357405764e-07\\
9.75	-1.76603160426133e-07\\
9.9	-1.73175925352893e-07\\
10.05	-1.67660667173928e-07\\
10.2	-1.60198397490387e-07\\
10.35	-1.50955177015869e-07\\
10.5	-1.40117951092692e-07\\
10.65	-1.27890268656362e-07\\
10.8	-1.14487978284385e-07\\
10.95	-1.00134986810952e-07\\
11.1	-8.50591568285689e-08\\
11.25	-6.94884095617161e-08\\
11.4	-5.36470893882903e-08\\
11.55	-3.77526359725886e-08\\
11.7	-2.20125997961709e-08\\
11.85	-6.62202703304568e-09\\
12	8.23876961786895e-09\\
12.15	2.24060462213879e-08\\
12.3	3.57340690391222e-08\\
12.45	4.80961692539318e-08\\
12.6	5.93854243871615e-08\\
12.75	6.95149851714757e-08\\
12.9	7.84180711080932e-08\\
13.05	8.60476615237966e-08\\
13.2	9.23759116818222e-08\\
13.35	9.73933254359923e-08\\
13.5	1.01107717103753e-07\\
13.65	1.03542995733289e-07\\
13.8	1.04737804820183e-07\\
13.95	1.04744049861147e-07\\
14.1	1.03625344988503e-07\\
14.25	1.01455408381941e-07\\
14.4	9.83164342743175e-08\\
14.55	9.4297467224546e-08\\
14.7	8.94928019876377e-08\\
14.85	8.40004298304839e-08\\
15	7.79205495778259e-08\\
15.15	7.1354159076764e-08\\
15.3	6.44017401854148e-08\\
15.45	5.71620478617112e-08\\
15.6	4.97310114861533e-08\\
15.75	4.2200754226443e-08\\
15.9	3.4658734066049e-08\\
16.05	2.71870080915902e-08\\
16.2	1.98616197795435e-08\\
16.35	1.27521073509585e-08\\
16.5	5.92112977939835e-09\\
16.65	-5.75794255490732e-10\\
16.8	-6.69044027945947e-09\\
16.95	-1.23819315278354e-08\\
17.1	-1.76166995069595e-08\\
17.25	-2.2368359642283e-08\\
17.4	-2.66175104449793e-08\\
17.55	-3.03514648799211e-08\\
17.7	-3.35639227293562e-08\\
17.85	-3.62545927311898e-08\\
18	-3.84287731414941e-08\\
18.15	-4.00968991409371e-08\\
18.3	-4.12740651874397e-08\\
18.45	-4.19795300255207e-08\\
18.6	-4.22362116090697e-08\\
18.75	-4.20701786908027e-08\\
18.9	-4.1510145289882e-08\\
19.05	-4.05869736798972e-08\\
19.2	-3.93331909526054e-08\\
19.35	-3.77825236177008e-08\\
19.5	-3.59694541037487e-08\\
19.65	-3.39288024377291e-08\\
19.8	-3.1695335806988e-08\\
19.95	-2.93034081535005e-08\\
20.1	-2.67866314210986e-08\\
20.25	-2.41775795757825e-08\\
20.4	-2.15075260507053e-08\\
20.55	-1.88062148334685e-08\\
20.7	-1.61016650158638e-08\\
20.85	-1.34200082663875e-08\\
21	-1.07853583644026e-08\\
21.15	-8.21971165185677e-09\\
21.3	-5.74287701364639e-09\\
21.45	-3.37243379028479e-09\\
21.6	-1.12371585536487e-09\\
21.75	9.90180046039287e-10\\
21.9	2.95836370510775e-09\\
22.05	4.77210068223885e-09\\
22.2	6.42474348722932e-09\\
22.35	7.9116468446512e-09\\
22.5	9.23006917380018e-09\\
22.65	1.03790623817453e-08\\
22.8	1.13593520173045e-08\\
22.95	1.21732097655764e-08\\
23.1	1.28243201793129e-08\\
23.25	1.33176434471998e-08\\
23.4	1.36592758922259e-08\\
23.55	1.38563097778759e-08\\
23.7	1.39166938778785e-08\\
23.85	1.38490961385639e-08\\
24	1.36627696332887e-08\\
24.15	1.33674228774902e-08\\
24.3	1.29730954422247e-08\\
24.45	1.24900396748629e-08\\
24.6	1.19286092091615e-08\\
24.75	1.12991548242694e-08\\
24.9	1.06119280942779e-08\\
25.05	9.87699315747465e-09\\
25.2	9.10414682817771e-09\\
25.35	8.30284717443747e-09\\
25.5	7.48215059242098e-09\\
25.65	6.65065732324443e-09\\
25.8	5.8164652805975e-09\\
25.95	4.98713198781729e-09\\
26.1	4.16964436114168e-09\\
26.25	3.37039602164224e-09\\
26.4	2.59517177167675e-09\\
26.55	1.84913883241696e-09\\
26.7	1.13684440684877e-09\\
26.85	4.62219107313961e-10\\
27	-1.71414232174204e-10\\
27.15	-7.61326851325517e-10\\
27.3	-1.30536596615445e-09\\
27.45	-1.80193277991546e-09\\
27.6	-2.24995710037625e-09\\
27.75	-2.64886905380179e-09\\
27.9	-2.99856837442672e-09\\
28.05	-3.2993917330595e-09\\
28.2	-3.55207855022887e-09\\
28.35	-3.75773571838245e-09\\
28.5	-3.91780163449796e-09\\
28.65	-4.03400991947361e-09\\
28.8	-4.10835317421248e-09\\
28.95	-4.14304709477273e-09\\
29.1	-4.14049524066752e-09\\
29.25	-4.10325472168818e-09\\
29.4	-4.03400303979119e-09\\
29.55	-3.93550629390829e-09\\
29.7	-3.81058892726074e-09\\
29.85	-3.66210516910746e-09\\
30	-3.49291229603345e-09\\
30.15	-3.30584581206564e-09\\
30.3	-3.10369662223931e-09\\
30.45	-2.88919025085826e-09\\
30.6	-2.66496813370245e-09\\
30.75	-2.4335709929213e-09\\
30.9	-2.19742428437477e-09\\
31.05	-1.95882568979162e-09\\
31.2	-1.71993461033163e-09\\
31.35	-1.48276360397757e-09\\
31.5	-1.24917169663648e-09\\
31.65	-1.02085948588039e-09\\
31.8	-7.99365946872022e-10\\
31.95	-5.86066842157632e-10\\
32.1	-3.82174630614889e-10\\
32.25	-1.88739765856272e-10\\
32.4	-6.65327073932996e-12\\
32.55	1.63349527750787e-10\\
32.7	3.20684220183874e-10\\
32.85	4.6491160997286e-10\\
33	5.95731198398465e-10\\
33.15	7.12973973666706e-10\\
33.3	8.16594615625488e-10\\
33.45	9.06663224349934e-10\\
33.6	9.83356676731171e-10\\
33.75	1.04694971055699e-09\\
33.9	1.09780583043974e-09\\
34.05	1.13636812440899e-09\\
34.2	1.16315007412285e-09\\
34.35	1.17872643553748e-09\\
34.5	1.18372426058099e-09\\
34.65	1.17881412397177e-09\\
34.8	1.16470161286686e-09\\
34.95	1.14211913057873e-09\\
35.1	1.11181805921473e-09\\
35.25	1.0745613198193e-09\\
35.4	1.03111636247932e-09\\
35.55	9.82248612926219e-10\\
35.7	9.28715396469802e-10\\
35.85	8.71260354656401e-10\\
36	8.10608364884563e-10\\
36.15	7.47460968354606e-10\\
36.3	6.82492307191472e-10\\
36.45	6.16345567375657e-10\\
36.6	5.49629920253634e-10\\
36.75	4.82917951882618e-10\\
36.9	4.16743566296831e-10\\
37.05	3.51600345962785e-10\\
37.2	2.87940350215862e-10\\
37.35	2.26173330333536e-10\\
37.5	1.66666338093457e-10\\
37.65	1.09743703176938e-10\\
37.8	5.56873535979131e-11\\
37.95	4.73745245050932e-12\\
38.1	-4.29066763401505e-11\\
38.25	-8.70853609253293e-11\\
38.4	-1.2767716086031e-10\\
38.55	-1.64597240487097e-10\\
38.7	-1.97795563669956e-10\\
38.85	-2.27254936653011e-10\\
39	-2.52988925107553e-10\\
39.15	-2.75039670580453e-10\\
39.3	-2.93475630562422e-10\\
39.45	-3.08389265283582e-10\\
39.6	-3.19894693131522e-10\\
39.75	-3.28125335290494e-10\\
39.9	-3.33231568836064e-10\\
40.05	-3.35378406102872e-10\\
40.2	-3.34743216689156e-10\\
40.35	-3.31513506984148e-10\\
40.5	-3.25884770616708e-10\\
40.65	-3.18058421737713e-10\\
40.8	-3.0823982157613e-10\\
40.95	-2.96636407259739e-10\\
41.1	-2.83455930475506e-10\\
41.25	-2.689048121702e-10\\
41.4	-2.53186618166397e-10\\
41.55	-2.36500659299235e-10\\
41.7	-2.19040718470822e-10\\
41.85	-2.00993905876843e-10\\
42	-1.82539642587734e-10\\
42.15	-1.63848771667747e-10\\
42.3	-1.45082795091964e-10\\
42.45	-1.26393233875162e-10\\
42.6	-1.0792110805859e-10\\
42.75	-8.97965325112903e-11\\
42.9	-7.2138423891377e-11\\
43.05	-5.50543135787249e-11\\
43.2	-3.86402609325069e-11\\
43.35	-2.29808608430194e-11\\
43.5	-8.14933923504864e-12\\
43.65	5.79227006300814e-12\\
43.8	1.8792873846903e-11\\
43.95	3.08120003377121e-11\\
44.1	4.18194191873761e-11\\
44.25	5.17947076181676e-11\\
44.4	6.07267695722769e-11\\
44.55	6.86133146462836e-11\\
44.7	7.54603034398355e-11\\
44.85	8.12813657624398e-11\\
45	8.60971979209619e-11\\
45.15	8.99349450572864e-11\\
45.3	9.28275742246244e-11\\
45.45	9.48132435861042e-11\\
45.6	9.59346727943995e-11\\
45.75	9.62385192699612e-11\\
45.9	9.57747647415374e-11\\
46.05	9.45961160495219e-11\\
46.2	9.27574238435749e-11\\
46.35	9.0315122433996e-11\\
46.5	8.73266936844419e-11\\
46.65	8.38501574644886e-11\\
46.8	7.9943590816774e-11\\
46.95	7.56646776373397e-11\\
47.1	7.10702903214452e-11\\
47.25	6.62161044924492e-11\\
47.4	6.11562476100505e-11\\
47.55	5.59429819477331e-11\\
47.7	5.06264221389701e-11\\
47.85	4.52542872186741e-11\\
48	3.98716868314533e-11\\
48.15	3.45209410421285e-11\\
48.3	2.92414329672201e-11\\
48.45	2.4069493249072e-11\\
48.6	1.90383152171279e-11\\
48.75	1.41778994236445e-11\\
48.9	9.51502610369994e-12\\
49.05	5.07325399148432e-12\\
49.2	8.7294382616453e-13\\
49.35	-3.06869519939042e-12\\
49.5	-6.73753785565419e-12\\
49.65	-1.01224560124e-11\\
49.8	-1.32152143745922e-11\\
49.95	-1.60103507113238e-11\\
50.1	-1.85050424681197e-11\\
50.25	-2.06989616361981e-11\\
50.4	-2.25941197226294e-11\\
50.55	-2.41947046237729e-11\\
50.7	-2.55069111519604e-11\\
50.85	-2.65387669031978e-11\\
51	-2.72999550827445e-11\\
51.15	-2.7801635826862e-11\\
51.3	-2.8056267473871e-11\\
51.45	-2.80774291469437e-11\\
51.6	-2.78796459158127e-11\\
51.75	-2.7478217705784e-11\\
51.9	-2.68890530210445e-11\\
52.05	-2.61285084461785e-11\\
52.2	-2.52132347859122e-11\\
52.35	-2.4160030599214e-11\\
52.5	-2.29857037807695e-11\\
52.65	-2.17069417412308e-11\\
52.8	-2.03401906381838e-11\\
52.95	-1.89015440130859e-11\\
53.1	-1.7406641096054e-11\\
53.25	-1.58705749508156e-11\\
53.4	-1.43078105468147e-11\\
53.55	-1.27321127647616e-11\\
53.7	-1.11564842661475e-11\\
53.85	-9.59311308668568e-12\\
54	-8.05332974848724e-12\\
54.15	-6.54757362619196e-12\\
54.3	-5.08536824836616e-12\\
54.45	-3.67530516729298e-12\\
54.6	-2.32503598783925e-12\\
54.75	-1.0412721093479e-12\\
54.9	1.70208296594339e-13\\
55.05	1.30454657523911e-12\\
55.2	2.35778366752849e-12\\
55.35	3.32683451662858e-12\\
55.5	4.20945735004883e-12\\
55.65	5.00421839047481e-12\\
55.8	5.71045254914776e-12\\
55.95	6.32822065208187e-12\\
56.1	6.85826374190616e-12\\
56.25	7.30195498694904e-12\\
56.4	7.66124971465929e-12\\
56.55	7.93863406888963e-12\\
56.7	8.13707277027887e-12\\
56.85	8.25995643627284e-12\\
57	8.31104889254358e-12\\
57.15	8.29443488101375e-12\\
57.3	8.21446854167954e-12\\
57.45	8.07572301625098e-12\\
57.6	7.88294149158686e-12\\
57.75	7.64098997027298e-12\\
57.9	7.35481202474575e-12\\
58.05	7.02938576035374e-12\\
58.2	6.66968318191715e-12\\
58.35	6.28063212791337e-12\\
58.5	5.86708090659417e-12\\
58.65	5.43376573931594e-12\\
58.8	4.98528108831295e-12\\
58.95	4.5260529192185e-12\\
59.1	4.06031492297852e-12\\
59.25	3.59208769752493e-12\\
59.4	3.12516086678349e-12\\
59.55	2.66307809336757e-12\\
59.7	2.20912492172141e-12\\
59.85	1.76631937057484e-12\\
60	1.33740517739056e-12\\
60.15	9.24847583044285e-13\\
60.3	5.30831532281527e-13\\
60.45	1.57262154534632e-13\\
60.6	-1.94232619562864e-13\\
60.75	-5.22297458192889e-13\\
60.9	-8.2584320305818e-13\\
61.05	-1.10403878128104e-12\\
61.2	-1.35630161982818e-12\\
61.35	-1.58228672917425e-12\\
61.5	-1.78187462292585e-12\\
61.65	-1.95515823885055e-12\\
61.8	-2.10242902427941e-12\\
61.95	-2.22416234526928e-12\\
62.1	-2.32100237431835e-12\\
62.25	-2.39374660592095e-12\\
62.4	-2.44333014292566e-12\\
62.55	-2.47080988962131e-12\\
62.7	-2.4773487798172e-12\\
62.85	-2.46420016000499e-12\\
63	-2.43269243908276e-12\\
63.15	-2.38421410718224e-12\\
63.3	-2.32019921695547e-12\\
63.45	-2.24211341133473e-12\\
63.6	-2.15144057235993e-12\\
63.75	-2.04967015625059e-12\\
63.9	-1.93828527055505e-12\\
64.05	-1.81875154000823e-12\\
64.2	-1.69250679873193e-12\\
64.35	-1.56095163767608e-12\\
64.5	-1.42544082777731e-12\\
64.65	-1.28727563124891e-12\\
64.8	-1.14769700575329e-12\\
64.95	-1.00787969898102e-12\\
65.1	-8.68927224396811e-13\\
65.25	-7.31867702638359e-13\\
65.4	-5.97650547285793e-13\\
65.55	-4.67143968472759e-13\\
65.7	-3.41133263092522e-13\\
65.85	-2.2031985616864e-13\\
66	-1.05321054309366e-13\\
66.15	3.32953095661067e-15\\
66.3	1.05180934766188e-13\\
66.45	1.9986321232462e-13\\
66.6	2.87085282617939e-13\\
66.75	3.66632292049951e-13\\
66.9	4.38362548285421e-13\\
67.05	5.02204074815117e-13\\
67.2	5.58150836584853e-13\\
67.35	6.06258686475815e-13\\
67.5	6.46641081515164e-13\\
67.65	6.79464616463093e-13\\
67.8	7.04944420894661e-13\\
67.95	7.23339464102057e-13\\
68.1	7.3494781011566e-13\\
68.25	7.40101862910745e-13\\
68.4	7.39163639460784e-13\\
68.55	7.32520105747709e-13\\
68.7	7.20578608172925e-13\\
68.85	7.03762430058298e-13\\
69	6.82506500110735e-13\\
69.15	6.57253276873015e-13\\
69.3	6.28448830321705e-13\\
69.45	5.96539138923273e-13\\
69.6	5.61966617643366e-13\\
69.75	5.25166889641652e-13\\
69.9	4.86565811693772e-13\\
70.05	4.46576760779472e-13\\
70.2	4.05598186776687e-13\\
70.35	3.6401143381842e-13\\
70.5	3.22178830614032e-13\\
70.65	2.80442047918841e-13\\
70.8	2.39120719363632e-13\\
70.95	1.9851132003537e-13\\
71.1	1.58886295536684e-13\\
71.25	1.20493432748081e-13\\
71.4	8.35554621749927e-14\\
71.55	4.82698805822222e-14\\
71.7	1.48089816003042e-14\\
71.85	-1.66799188704236e-14\\
72	-4.60740763346581e-14\\
72.15	-7.3274744882936e-14\\
72.3	-9.82064527089634e-14\\
72.45	-1.20816141056597e-13\\
72.6	-1.41072181817921e-13\\
72.75	-1.58963289005236e-13\\
72.9	-1.74497339202128e-13\\
73.05	-1.87700115870356e-13\\
73.2	-1.98613992058803e-13\\
73.35	-2.07296565637092e-13\\
73.5	-2.13819260668747e-13\\
73.65	-2.18265907956206e-13\\
73.8	-2.20731317141788e-13\\
73.95	-2.21319852043947e-13\\
74.1	-2.20144020155971e-13\\
74.25	-2.17323086443416e-13\\
74.4	-2.12981720755675e-13\\
74.55	-2.07248687324396e-13\\
74.7	-2.00255583965031e-13\\
74.85	-1.92135637735021e-13\\
75	-1.83022562940318e-13\\
75.15	-1.73049486527666e-13\\
75.3	-1.62347945059597e-13\\
75.45	-1.51046956648114e-13\\
75.6	-1.39272170426816e-13\\
75.75	-1.27145095374367e-13\\
75.9	-1.14782409568958e-13\\
76.05	-1.02295350257401e-13\\
76.2	-8.97891844668216e-14\\
76.35	-7.73627592742394e-14\\
76.5	-6.51081302817189e-14\\
76.65	-5.31102663239323e-14\\
76.8	-4.14468279619878e-14\\
76.95	-3.01880168930325e-14\\
77.1	-1.93964930296779e-14\\
77.25	-9.12735567664212e-15\\
77.4	5.71815046347546e-16\\
77.55	9.66086061721964e-15\\
77.7	1.81068946261645e-14\\
77.85	2.58841057982198e-14\\
78	3.29735180263652e-14\\
78.15	3.93627119729055e-14\\
78.3	4.50455128130751e-14\\
78.45	5.00216486741593e-14\\
78.6	5.42963842684671e-14\\
78.75	5.78801341317584e-14\\
78.9	6.0788059762912e-14\\
79.05	6.30396548184175e-14\\
79.2	6.46583223494542e-14\\
79.35	6.56709478826609e-14\\
79.5	6.61074719409475e-14\\
79.65	6.60004653806002e-14\\
79.8	6.53847106881576e-14\\
79.95	6.42967921377032e-14\\
80.1	6.27746974588543e-14\\
80.25	6.08574334102649e-14\\
80.4	5.85846573952115e-14\\
80.55	5.59963269969927e-14\\
80.7	5.31323690545152e-14\\
80.85	5.00323696444687e-14\\
81	4.67352860876996e-14\\
81.15	4.32791818553965e-14\\
81.3	3.97009850169621e-14\\
81.45	3.60362706472946e-14\\
81.6	3.23190673977771e-14\\
81.75	2.85816882335851e-14\\
81.9	2.48545851508107e-14\\
82.05	2.11662275110666e-14\\
82.2	1.7543003469209e-14\\
82.35	1.40091438220296e-14\\
82.5	1.05866674724549e-14\\
82.65	7.29534758512175e-15\\
82.8	4.1526974051586e-15\\
82.95	1.17397462251706e-15\\
83.1	-1.62779691096563e-15\\
83.25	-4.24178936572134e-15\\
83.4	-6.65931832127887e-15\\
83.55	-8.87377669157885e-15\\
83.7	-1.0880556546355e-14\\
83.85	-1.26769601959486e-14\\
84	-1.42621019054068e-14\\
84.15	-1.56368015916123e-14\\
84.3	-1.68034718352583e-14\\
84.45	-1.77659995085082e-14\\
84.6	-1.85296232799661e-14\\
84.75	-1.91008082119578e-14\\
84.9	-1.94871186119113e-14\\
85.05	-1.96970902406539e-14\\
85.2	-1.97401029165384e-14\\
85.35	-1.96262544862747e-14\\
85.5	-1.93662370619721e-14\\
85.65	-1.89712163499538e-14\\
85.8	-1.84527148211292e-14\\
85.95	-1.78224993958141e-14\\
86.1	-1.70924742385312e-14\\
86.25	-1.62745791811558e-14\\
86.4	-1.5380694216372e-14\\
86.55	-1.44225504283246e-14\\
86.7	-1.3411647654105e-14\\
86.85	-1.23591790987414e-14\\
87	-1.12759630580927e-14\\
87.15	-1.01723818388423e-14\\
87.3	-9.05832790295758e-15\\
87.45	-7.94315720580883e-15\\
87.6	-6.83564964284397e-15\\
87.75	-5.74397646948258e-15\\
87.9	-4.67567451285542e-15\\
88.05	-3.6376269522781e-15\\
88.2	-2.63605040796279e-15\\
88.35	-1.67648804446143e-15\\
88.5	-7.63808366682578e-16\\
88.65	9.77906380179044e-17\\
88.8	9.04772378283134e-16\\
88.95	1.65424794033705e-15\\
89.1	2.3439581672981e-15\\
89.25	2.9722519389842e-15\\
89.4	3.53806105947337e-15\\
89.55	4.04087216072436e-15\\
89.7	4.48069602834589e-15\\
89.85	4.85803475035201e-15\\
90	5.17384708168594e-15\\
90.15	5.42951240667392e-15\\
90.3	5.62679366862725e-15\\
90.45	5.76779962079223e-15\\
90.6	5.85494673599969e-15\\
90.75	5.89092109393637e-15\\
90.9	5.87864054519073e-15\\
91.05	5.82121743035553e-15\\
91.2	5.7219221107297e-15\\
91.35	5.58414754477779e-15\\
91.5	5.411375121691e-15\\
91.65	5.20714194035552e-15\\
91.8	4.97500969896504e-15\\
91.95	4.71853533759715e-15\\
92.1	4.44124355347814e-15\\
92.25	4.1466012865425e-15\\
92.4	3.83799425139711e-15\\
92.55	3.51870557105255e-15\\
92.7	3.19189654790259e-15\\
92.85	2.86058958851737e-15\\
93	2.52765328095371e-15\\
93.15	2.19578960655208e-15\\
93.3	1.86752325264263e-15\\
93.45	1.54519297827051e-15\\
93.6	1.2309449720083e-15\\
93.75	9.26728129172065e-16\\
93.9	6.34291165309585e-16\\
94.05	3.55181473684145e-16\\
94.2	9.07456266248169e-17\\
94.35	-1.57868585964725e-16\\
94.5	-3.89708692980769e-16\\
94.65	-6.0401276954445e-16\\
94.8	-8.00203474603515e-16\\
94.95	-9.77881019681409e-16\\
95.1	-1.13681519052779e-15\\
95.25	-1.27693654320809e-15\\
95.4	-1.39832689501756e-15\\
95.55	-1.5012092285845e-15\\
95.7	-1.58593712470886e-15\\
95.85	-1.65298383593724e-15\\
96	-1.70293110867726e-15\\
96.15	-1.73645785687684e-15\\
96.3	-1.75432878501022e-15\\
96.45	-1.75738305239634e-15\\
96.6	-1.74652306479742e-15\\
96.75	-1.72270347287645e-15\\
96.9	-1.68692045050078e-15\\
97.05	-1.64020131912836e-15\\
97.2	-1.58359457766878e-15\\
97.35	-1.51816039033009e-15\\
97.5	-1.44496157810177e-15\\
97.65	-1.36505515273639e-15\\
97.8	-1.27948442542501e-15\\
97.95	-1.18927171586044e-15\\
98.1	-1.09541168108612e-15\\
98.25	-9.98865277475741e-16\\
98.4	-9.00554363409176e-16\\
98.55	-8.01356944733798e-16\\
98.7	-7.02103059949832e-16\\
98.85	-6.0357129725372e-16\\
99	-5.06485931131016e-16\\
99.15	-4.11514662121605e-16\\
99.3	-3.19266939693781e-16\\
99.45	-2.30292844864588e-16\\
99.6	-1.45082506293521e-16\\
99.75	-6.40660210535209e-17\\
99.9	1.23861508573225e-17\\
};
\addplot +[color=mycolor5,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	2.25808050617105e-32\\
0.3	2.13353444996893e-26\\
0.45	4.86067272020529e-23\\
0.6	9.47386657727514e-21\\
0.75	4.83716007042085e-19\\
0.9	1.06536217203973e-17\\
1.05	1.32079715161344e-16\\
1.2	1.08036610826812e-15\\
1.35	6.4580138605039e-15\\
1.5	3.0242233598509e-14\\
1.65	1.16550644191237e-13\\
1.8	3.83233570223076e-13\\
1.95	1.10465377216726e-12\\
2.1	2.84994601187486e-12\\
2.25	6.68904926675412e-12\\
2.4	1.44689099858653e-11\\
2.55	2.91472419543568e-11\\
2.7	5.51536759184691e-11\\
2.85	9.87318248646659e-11\\
3	1.68204680982362e-10\\
3.15	2.74102877116047e-10\\
3.3	4.29102025850118e-10\\
3.45	6.4773099427779e-10\\
3.6	9.45835320105495e-10\\
3.75	1.33980572124554e-09\\
3.9	1.84560719082908e-09\\
4.05	2.47766625436006e-09\\
4.2	3.24769016074476e-09\\
4.35	4.16350067865876e-09\\
4.5	5.22796640056485e-09\\
4.65	6.4381115281447e-09\\
4.8	7.78446718637747e-09\\
4.95	9.25071494842072e-09\\
5.1	1.08136531723031e-08\\
5.25	1.24434966464513e-08\\
5.4	1.41045004375342e-08\\
5.55	1.57558809942704e-08\\
5.7	1.73529924417874e-08\\
5.85	1.88487042426431e-08\\
6	2.01949183399635e-08\\
6.15	2.13441596023792e-08\\
6.3	2.22511726994572e-08\\
6.45	2.28744611110959e-08\\
6.6	2.31777093461318e-08\\
6.75	2.31310370627213e-08\\
6.9	2.27120430544896e-08\\
7.05	2.19066073974316e-08\\
7.2	2.07094308759168e-08\\
7.35	1.91243016054671e-08\\
7.5	1.71640890965023e-08\\
7.65	1.48504754864013e-08\\
7.8	1.22134420196521e-08\\
7.95	9.29053587356947e-09\\
8.1	6.12594798587318e-09\\
8.25	2.76943658929227e-09\\
8.4	-7.24866289253625e-10\\
8.55	-4.29972698355397e-09\\
8.7	-7.89612280881473e-09\\
8.85	-1.14545583249213e-08\\
9	-1.49163507881303e-08\\
9.15	-1.82248535289566e-08\\
9.3	-2.13265898222943e-08\\
9.45	-2.41722740962497e-08\\
9.6	-2.67177018827799e-08\\
9.75	-2.89244945829427e-08\\
9.9	-3.07606897557961e-08\\
10.05	-3.22011721150426e-08\\
10.2	-3.32279446239789e-08\\
10.35	-3.383024293059e-08\\
10.5	-3.40044998146633e-08\\
10.65	-3.37541692812599e-08\\
10.8	-3.30894224018172e-08\\
10.95	-3.20267289642909e-08\\
11.1	-3.0588340450599e-08\\
11.25	-2.88016908293654e-08\\
11.4	-2.66987321613592e-08\\
11.55	-2.43152220992672e-08\\
11.7	-2.16899800641663e-08\\
11.85	-1.88641282443876e-08\\
12	-1.58803326372811e-08\\
12.15	-1.27820581907363e-08\\
12.3	-9.61285074904843e-09\\
12.45	-6.41565701529272e-09\\
12.6	-3.23219215589672e-09\\
12.75	-1.02363035521216e-10\\
12.9	2.93624657909113e-09\\
13.05	5.84882413392317e-09\\
13.2	8.60370658125697e-09\\
13.35	1.11726872047539e-08\\
13.5	1.35312507200577e-08\\
13.65	1.56587376678253e-08\\
13.8	1.75384402578498e-08\\
13.95	1.91576328248358e-08\\
14.1	2.05075409134334e-08\\
14.25	2.15832537206929e-08\\
14.4	2.23835851895429e-08\\
14.55	2.29108894712108e-08\\
14.7	2.31708367638975e-08\\
14.85	2.31721556975453e-08\\
15	2.29263484797107e-08\\
15.15	2.24473849560031e-08\\
15.3	2.17513815816931e-08\\
15.45	2.08562710608187e-08\\
15.6	1.97814680975237e-08\\
15.75	1.85475363335137e-08\\
15.9	1.71758611272182e-08\\
16.05	1.56883323758724e-08\\
16.2	1.41070411020885e-08\\
16.35	1.24539930316427e-08\\
16.5	1.07508418884686e-08\\
16.65	9.01864463462348e-09\\
16.8	7.27764039481003e-09\\
16.95	5.54705433344595e-09\\
17.1	3.84492730293033e-09\\
17.25	2.18797165934863e-09\\
17.4	5.91453250200616e-10\\
17.55	-9.30900779235098e-10\\
17.7	-2.36696903644673e-09\\
17.85	-3.7062787496745e-09\\
18	-4.94002566100458e-09\\
18.15	-6.06107236150261e-09\\
18.3	-7.06392665723215e-09\\
18.45	-7.94470169059578e-09\\
18.6	-8.70105964216014e-09\\
18.75	-9.33214090579232e-09\\
18.9	-9.83848066664913e-09\\
19.05	-1.02219148196612e-08\\
19.2	-1.04854771481501e-08\\
19.35	-1.06332896407364e-08\\
19.5	-1.06704477624419e-08\\
19.65	-1.06029024155676e-08\\
19.8	-1.04373402302581e-08\\
19.95	-1.01810637162734e-08\\
20.1	-9.84187268895246e-09\\
20.25	-9.42794825611383e-09\\
20.4	-8.94774052101433e-09\\
20.55	-8.40986102164059e-09\\
20.7	-7.82298079053635e-09\\
20.85	-7.195734783898e-09\\
21	-6.53663329543918e-09\\
21.15	-5.85398084099188e-09\\
21.3	-5.15580287524594e-09\\
21.45	-4.44978058352078e-09\\
21.6	-3.74319387992072e-09\\
21.75	-3.04287263938675e-09\\
21.9	-2.35515609559416e-09\\
22.05	-1.68586024977448e-09\\
22.2	-1.04025305763308e-09\\
22.35	-4.23037092727317e-10\\
22.5	1.61660675021034e-10\\
22.65	7.10292397677892e-10\\
22.8	1.21988661836191e-09\\
22.95	1.68803977817905e-09\\
23.1	2.11290247330785e-09\\
23.25	2.49316099187731e-09\\
23.4	2.82801467034944e-09\\
23.55	3.11714961241125e-09\\
23.7	3.36070931044295e-09\\
23.85	3.5592627010268e-09\\
24	3.71377017227593e-09\\
24.15	3.82554802258056e-09\\
24.3	3.89623184827389e-09\\
24.45	3.92773931228809e-09\\
24.6	3.92223271766248e-09\\
24.75	3.88208177932405e-09\\
24.9	3.8098269554024e-09\\
25.05	3.70814366595948e-09\\
25.2	3.5798076928681e-09\\
25.35	3.42766202009301e-09\\
25.5	3.25458533920652e-09\\
25.65	3.06346241096788e-09\\
25.8	2.85715644053327e-09\\
25.95	2.63848359162989e-09\\
26.1	2.41018973407176e-09\\
26.25	2.17492948953417e-09\\
26.4	1.93524761271701e-09\\
26.55	1.69356271906348e-09\\
26.7	1.452153346175e-09\\
26.85	1.21314631406155e-09\\
27	9.78507329446023e-10\\
27.15	7.50033761532948e-10\\
27.3	5.29349500962054e-10\\
27.45	3.17901800080911e-10\\
27.6	1.16959981151485e-10\\
27.75	-7.23841103997582e-11\\
27.9	-2.4921403813953e-10\\
28.05	-4.12785228344062e-10\\
28.2	-5.62520085357888e-10\\
28.35	-6.9800191094934e-10\\
28.5	-8.18967770737207e-10\\
28.65	-9.25300450050848e-10\\
28.8	-1.01701963956376e-09\\
28.95	-1.09427248783306e-09\\
29.1	-1.15732365361062e-09\\
29.25	-1.20654498559161e-09\\
29.4	-1.24240495125727e-09\\
29.55	-1.26545792977339e-09\\
29.7	-1.27633347664197e-09\\
29.85	-1.27572566008577e-09\\
30	-1.26438256108321e-09\\
30.15	-1.24309602066671e-09\\
30.3	-1.21269170965017e-09\\
30.45	-1.17401958744979e-09\\
30.6	-1.12794480819217e-09\\
30.75	-1.07533912393967e-09\\
30.9	-1.01707282667688e-09\\
31.05	-9.5400726275357e-10\\
31.2	-8.86987945825353e-10\\
31.35	-8.1683828702037e-10\\
31.5	-7.44353954129386e-10\\
31.65	-6.70297865101718e-10\\
31.8	-5.95395815057692e-10\\
31.95	-5.20332730420869e-10\\
32.1	-4.45749538645125e-10\\
32.25	-3.72240637372369e-10\\
32.4	-3.00351942710459e-10\\
32.55	-2.30579492667152e-10\\
32.7	-1.63368578609734e-10\\
32.85	-9.91133749322411e-11\\
33	-3.81570348903137e-11\\
33.15	1.92077812081449e-11\\
33.3	7.27379806088488e-11\\
33.45	1.22238751596073e-10\\
33.6	1.67561952482137e-10\\
33.75	2.08604212907301e-10\\
33.9	2.45304784099821e-10\\
34.05	2.77643174280246e-10\\
34.2	3.05636604646406e-10\\
34.35	3.29337320373918e-10\\
34.5	3.48829789839495e-10\\
34.65	3.64227823848596e-10\\
34.8	3.75671645052587e-10\\
34.95	3.83324936000242e-10\\
35.1	3.87371892410221e-10\\
35.25	3.88014306300002e-10\\
35.4	3.85468701586632e-10\\
35.55	3.79963542708169e-10\\
35.7	3.7173653472318e-10\\
35.85	3.61032031249025e-10\\
36	3.48098564516325e-10\\
36.15	3.33186509763882e-10\\
36.3	3.16545894190717e-10\\
36.45	2.98424358733653e-10\\
36.6	2.79065279062181e-10\\
36.75	2.58706050387886e-10\\
36.9	2.37576538982689e-10\\
37.05	2.1589770169626e-10\\
37.2	1.93880373264357e-10\\
37.35	1.71724219811623e-10\\
37.5	1.49616855677911e-10\\
37.65	1.27733119538986e-10\\
37.8	1.06234504751654e-10\\
37.95	8.52687379300162e-11\\
38.1	6.49694989528535e-11\\
38.25	4.54562749102388e-11\\
38.4	2.68343399177139e-11\\
38.55	9.19485225541942e-12\\
38.7	-7.3849400766695e-12\\
38.85	-2.28413945623524e-11\\
39	-3.71240794777072e-11\\
39.15	-5.01952987321452e-11\\
39.3	-6.20295456676529e-11\\
39.45	-7.26128951623198e-11\\
39.6	-8.19423432335091e-11\\
39.75	-9.00251031205083e-11\\
39.9	-9.6877866552685e-11\\
40.05	-1.0252603858357e-10\\
40.2	-1.07002954000319e-10\\
40.35	-1.10349082908022e-10\\
40.5	-1.12611232645487e-10\\
40.65	-1.13841752719498e-10\\
40.8	-1.14097748953806e-10\\
40.95	-1.13440312542912e-10\\
41.1	-1.11933769184183e-10\\
41.25	-1.09644952939989e-10\\
41.4	-1.06642508959059e-10\\
41.55	-1.02996228667236e-10\\
41.7	-9.87764205264662e-11\\
41.85	-9.40533189605235e-11\\
42	-8.88965335601107e-11\\
42.15	-8.33745402113258e-11\\
42.3	-7.75542153426718e-11\\
42.45	-7.15004140589674e-11\\
42.6	-6.52755925275558e-11\\
42.75	-5.89394746046373e-11\\
42.9	-5.25487623385771e-11\\
43.05	-4.61568896635801e-11\\
43.2	-3.98138183017945e-11\\
43.35	-3.35658746250652e-11\\
43.5	-2.74556259893048e-11\\
43.65	-2.15217948446422e-11\\
43.8	-1.57992087428002e-11\\
43.95	-1.03187842089835e-11\\
44.1	-5.10754231820684e-12\\
44.25	-1.88653714549923e-13\\
44.4	4.41848926472051e-12\\
44.55	8.69817575104725e-12\\
44.7	1.26382572137359e-11\\
44.85	1.62300084668377e-11\\
45	1.94679712337656e-11\\
45.15	2.23497826609477e-11\\
45.3	2.48759911263995e-11\\
45.45	2.7049861628486e-11\\
45.6	2.88771729658832e-11\\
45.75	3.03660088333832e-11\\
45.9	3.15265448612335e-11\\
46.05	3.23708335196582e-11\\
46.2	3.29125886965457e-11\\
46.35	3.31669716364085e-11\\
46.5	3.31503798040025e-11\\
46.65	3.28802401077331e-11\\
46.8	3.23748077874154e-11\\
46.95	3.16529721392682e-11\\
47.1	3.07340701192964e-11\\
47.25	2.96377087354795e-11\\
47.4	2.83835970103664e-11\\
47.55	2.69913881696402e-11\\
47.7	2.54805325897395e-11\\
47.85	2.38701419193893e-11\\
48	2.21788646765311e-11\\
48.15	2.04247735141647e-11\\
48.3	1.86252642464894e-11\\
48.45	1.67969666308325e-11\\
48.6	1.49556668114755e-11\\
48.75	1.31162412488767e-11\\
48.9	1.1292601882097e-11\\
49.05	9.49765220356889e-12\\
49.2	7.74325386374893e-12\\
49.35	6.04020336863801e-12\\
49.5	4.39821838558225e-12\\
49.65	2.82593313205583e-12\\
49.8	1.33090228812116e-12\\
49.95	-8.03871542414867e-14\\
50.1	-1.40249671297631e-12\\
50.25	-2.6310105322378e-12\\
50.4	-3.76250342591024e-12\\
50.55	-4.79450348527396e-12\\
50.7	-5.72544988679095e-12\\
50.85	-6.55464653032901e-12\\
51	-7.28221212813572e-12\\
51.15	-7.90902735087998e-12\\
51.3	-8.4366796194715e-12\\
51.45	-8.86740611052145e-12\\
51.6	-9.20403551959327e-12\\
51.75	-9.44992910017922e-12\\
51.9	-9.60892146798791e-12\\
52.05	-9.68526162999445e-12\\
52.2	-9.68355466612901e-12\\
52.35	-9.60870445879371e-12\\
52.5	-9.46585783191578e-12\\
52.65	-9.26035042726851e-12\\
52.8	-8.99765461160455e-12\\
52.95	-8.68332967401463e-12\\
53.1	-8.32297453909761e-12\\
53.25	-7.92218318823377e-12\\
53.4	-7.48650294870317e-12\\
53.55	-7.0213957787748e-12\\
53.7	-6.53220264638222e-12\\
53.85	-6.02411106974832e-12\\
54	-5.50212586045899e-12\\
54.15	-4.9710430831261e-12\\
54.3	-4.43542722101946e-12\\
54.45	-3.89959151396328e-12\\
54.6	-3.36758141344379e-12\\
54.75	-2.84316108030592e-12\\
54.9	-2.32980283265534e-12\\
55.05	-1.8306794356403e-12\\
55.2	-1.34865911066468e-12\\
55.35	-8.86303129265284e-13\\
55.5	-4.45865846345483e-13\\
55.65	-2.92970186571801e-14\\
55.8	3.61753752684863e-13\\
55.95	7.25930622344204e-13\\
56.1	1.0621633141487e-12\\
56.25	1.36965732071333e-12\\
56.4	1.64788266327425e-12\\
56.55	1.89656138535437e-12\\
56.7	2.11565395227709e-12\\
56.85	2.30534472578367e-12\\
57	2.46602667918413e-12\\
57.15	2.59828551367675e-12\\
57.3	2.70288333080406e-12\\
57.45	2.78074200956892e-12\\
57.6	2.83292642961007e-12\\
57.75	2.86062767412538e-12\\
57.9	2.86514633802723e-12\\
58.05	2.84787605820764e-12\\
58.2	2.81028737386866e-12\\
58.35	2.75391201572109e-12\\
58.5	2.68032771355173e-12\\
58.65	2.59114360228372e-12\\
58.8	2.48798629727769e-12\\
58.95	2.37248670031206e-12\\
59.1	2.24626758850182e-12\\
59.25	2.11093202942452e-12\\
59.4	1.96805265697395e-12\\
59.55	1.81916183400384e-12\\
59.7	1.66574271969942e-12\\
59.85	1.50922125186151e-12\\
60	1.35095904694006e-12\\
60.15	1.19224721373822e-12\\
60.3	1.03430107024944e-12\\
60.45	8.78255747105623e-13\\
60.6	7.25162655619132e-13\\
60.75	5.75986793404625e-13\\
60.9	4.31604856074211e-13\\
61.05	2.9280411951238e-13\\
61.2	1.60282053753828e-13\\
61.35	3.46466265018097e-14\\
61.5	-8.35827481717682e-14\\
61.65	-1.9397366242248e-13\\
61.8	-2.96178616560174e-13\\
61.95	-3.89932419451569e-13\\
62.1	-4.75049137227906e-13\\
62.25	-5.51418640405347e-13\\
62.4	-6.19002799421414e-13\\
62.55	-6.77831378127361e-13\\
62.7	-7.27997673979301e-13\\
62.85	-7.69653952566095e-13\\
63	-8.03006722726203e-13\\
63.15	-8.28311896865895e-13\\
63.3	-8.45869879224786e-13\\
63.45	-8.56020622768831e-13\\
63.6	-8.59138693152668e-13\\
63.75	-8.5562837580936e-13\\
63.9	-8.45918859722114e-13\\
64.05	-8.30459528834963e-13\\
64.2	-8.09715389392179e-13\\
64.35	-7.84162658783006e-13\\
64.5	-7.54284538731548e-13\\
64.65	-7.2056719293283e-13\\
64.8	-6.83495946515021e-13\\
64.95	-6.43551722023491e-13\\
65.1	-6.0120772399204e-13\\
65.25	-5.56926381606188e-13\\
65.4	-5.11156556487383e-13\\
65.55	-4.64331020248353e-13\\
65.7	-4.16864204200054e-13\\
65.85	-3.69150221439873e-13\\
66	-3.21561159527486e-13\\
66.15	-2.74445640066112e-13\\
66.3	-2.28127639758787e-13\\
66.45	-1.82905565905804e-13\\
66.6	-1.39051577853996e-13\\
66.75	-9.68111446026717e-14\\
66.9	-5.64028276154598e-14\\
67.05	-1.80182768815751e-14\\
67.2	1.81775725875297e-14\\
67.35	5.20461173520348e-14\\
67.5	8.34745293237429e-14\\
67.65	1.12375041259565e-13\\
67.8	1.38684088794819e-13\\
67.95	1.62361324014454e-13\\
68.1	1.83388515611299e-13\\
68.25	2.01768350617383e-13\\
68.4	2.175231525246e-13\\
68.55	2.30693530342012e-13\\
68.7	2.41336972776822e-13\\
68.85	2.49526401282581e-13\\
69	2.55348695199699e-13\\
69.15	2.58903201628109e-13\\
69.3	2.60300242028213e-13\\
69.45	2.59659626852318e-13\\
69.6	2.57109188772637e-13\\
69.75	2.52783344301581e-13\\
69.9	2.46821692803197e-13\\
70.05	2.39367661078677e-13\\
70.2	2.30567200880963e-13\\
70.35	2.20567545880511e-13\\
70.5	2.09516033772637e-13\\
70.65	1.97558998392638e-13\\
70.8	1.84840735893681e-13\\
70.95	1.71502548249571e-13\\
71.1	1.57681866574617e-13\\
71.25	1.43511456010369e-13\\
71.4	1.29118703217697e-13\\
71.55	1.14624986836162e-13\\
71.7	1.00145130633577e-13\\
71.85	8.57869384698269e-14\\
72	7.16508096422868e-14\\
72.15	5.78294326672443e-14\\
72.3	4.44075550838312e-14\\
72.45	3.14618264448211e-14\\
72.6	1.90607112827453e-14\\
72.75	7.2644685101215e-15\\
72.9	-3.87480657109128e-15\\
73.05	-1.43130817140416e-14\\
73.2	-2.40142328826737e-14\\
73.35	-3.29498395263669e-14\\
73.5	-4.10989344902214e-14\\
73.65	-4.84477131464415e-14\\
73.8	-5.49892063627774e-14\\
73.95	-6.07229219182681e-14\\
74.1	-6.56544589368029e-14\\
74.25	-6.97950998375661e-14\\
74.4	-7.31613842006895e-14\\
74.55	-7.57746688188834e-14\\
74.7	-7.76606780539893e-14\\
74.85	-7.88490484438762e-14\\
75	-7.93728713124559e-14\\
75.15	-7.92682369264027e-14\\
75.3	-7.8573783518962e-14\\
75.45	-7.73302542665218e-14\\
75.6	-7.55800650598339e-14\\
75.75	-7.33668856612655e-14\\
75.9	-7.07352365845043e-14\\
76.05	-6.77301037759027e-14\\
76.2	-6.4396572919182e-14\\
76.35	-6.07794849294652e-14\\
76.5	-5.6923113950374e-14\\
76.65	-5.28708689208932e-14\\
76.8	-4.86650195384044e-14\\
76.95	-4.43464472121239e-14\\
77.1	-3.99544213784015e-14\\
77.25	-3.55264013370474e-14\\
77.4	-3.10978635670307e-14\\
77.55	-2.67021542913492e-14\\
77.7	-2.23703668852902e-14\\
77.85	-1.81312435602317e-14\\
78	-1.40111006069799e-14\\
78.15	-1.00337763486917e-14\\
78.3	-6.22060083383681e-15\\
78.45	-2.59038619447296e-15\\
78.6	8.4056349574619e-16\\
78.75	4.05842410609784e-15\\
78.9	7.05180638090909e-15\\
79.05	9.81169527357705e-15\\
79.2	1.23313750729459e-14\\
79.35	1.4606341736047e-14\\
79.5	1.66342038527383e-14\\
79.65	1.84145736679127e-14\\
79.8	1.99489495763668e-14\\
79.95	2.12405914848408e-14\\
80.1	2.22943904059134e-14\\
80.25	2.31167336101358e-14\\
80.4	2.37153666168052e-14\\
80.55	2.40992532509223e-14\\
80.7	2.42784349349429e-14\\
80.85	2.42638903197434e-14\\
81	2.40673962905508e-14\\
81.15	2.37013913112383e-14\\
81.3	2.31788419951139e-14\\
81.45	2.25131137128733e-14\\
81.6	2.1717845969462e-14\\
81.75	2.08068332018793e-14\\
81.9	1.97939115701034e-14\\
82.05	1.86928522339294e-14\\
82.2	1.75172615301661e-14\\
82.35	1.62804883878542e-14\\
82.5	1.49955392444377e-14\\
82.65	1.36750006535803e-14\\
82.8	1.23309697059621e-14\\
82.95	1.09749923182754e-14\\
83.1	9.61800938306002e-15\\
83.25	8.27031071323984e-15\\
83.4	6.94149666046523e-15\\
83.55	5.64044723579106e-15\\
83.7	4.37529851497102e-15\\
83.85	3.15342606880654e-15\\
84	1.98143512160964e-15\\
84.15	8.65157107936985e-16\\
84.3	-1.90347730692824e-16\\
84.45	-1.18078209142622e-15\\
84.6	-2.10259810009011e-15\\
84.75	-2.9529789631438e-15\\
84.9	-3.72981621054113e-15\\
85.05	-4.43168296598235e-15\\
85.2	-5.05780368479901e-15\\
85.35	-5.60802079993245e-15\\
85.5	-6.08275871334809e-15\\
85.65	-6.48298556399692e-15\\
85.8	-6.81017319432564e-15\\
85.95	-7.06625572558934e-15\\
86.1	-7.25358713808152e-15\\
86.25	-7.3748982361167e-15\\
86.4	-7.43325335943052e-15\\
86.55	-7.43200718285303e-15\\
86.7	-7.37476192490991e-15\\
86.85	-7.26532526365686e-15\\
87	-7.10766923479293e-15\\
87.15	-6.90589036315826e-15\\
87.3	-6.66417125432337e-15\\
87.45	-6.38674384833106e-15\\
87.6	-6.07785451296098e-15\\
87.75	-5.74173112933849e-15\\
87.9	-5.38255229848182e-15\\
88.05	-5.00441877363731e-15\\
88.2	-4.6113272001436e-15\\
88.35	-4.20714622222677e-15\\
88.5	-3.79559499468341e-15\\
88.65	-3.38022411696571e-15\\
88.8	-2.9643989878354e-15\\
88.95	-2.55128556058319e-15\\
89.1	-2.14383846188318e-15\\
89.25	-1.74479142172129e-15\\
89.4	-1.35664994754279e-15\\
89.55	-9.81686162835015e-16\\
89.7	-6.21935718812111e-16\\
89.85	-2.791966777047e-16\\
90	4.49697426290427e-17\\
90.15	3.49236680478366e-16\\
90.3	6.32507522236599e-16\\
90.45	8.93910303121309e-16\\
90.6	1.13279074876632e-15\\
90.75	1.34870409210972e-15\\
90.9	1.54140580116247e-15\\
91.05	1.71084135330804e-15\\
91.2	1.85713519081992e-15\\
91.35	1.98057899036031e-15\\
91.5	2.08161937641182e-15\\
91.65	2.16084520496938e-15\\
91.8	2.21897453945856e-15\\
91.95	2.25684143582518e-15\\
92.1	2.27538264813908e-15\\
92.25	2.2756243599476e-15\\
92.4	2.25866904007951e-15\\
92.55	2.22568251471297e-15\\
92.7	2.17788134035375e-15\\
92.85	2.11652055499557e-15\\
93	2.0428818772185e-15\\
93.15	1.95826241539248e-15\\
93.3	1.86396394154976e-15\\
93.45	1.76128277693345e-15\\
93.6	1.65150032877229e-15\\
93.75	1.5358743105246e-15\\
93.9	1.41563067072464e-15\\
94.05	1.29195624869258e-15\\
94.2	1.16599216877369e-15\\
94.35	1.03882797848615e-15\\
94.5	9.11496530008971e-16\\
94.65	7.84969598856317e-16\\
94.8	6.6015422838274e-16\\
94.95	5.37889783961654e-16\\
95.1	4.18945696288723e-16\\
95.25	3.04019869291589e-16\\
95.4	1.93737724581822e-16\\
95.55	8.86518512656119e-17\\
95.7	-1.07577727657486e-17\\
95.85	-1.04083024221143e-16\\
96	-1.90986380492073e-16\\
96.15	-2.71199207919437e-16\\
96.3	-3.44519632810457e-16\\
96.45	-4.10810036478392e-16\\
96.6	-4.69994215929679e-16\\
96.75	-5.22054251839084e-16\\
96.9	-5.67027125153536e-16\\
97.05	-6.05001123070797e-16\\
97.2	-6.36112074272346e-16\\
97.35	-6.60539452173759e-16\\
97.5	-6.7850238361397e-16\\
97.65	-6.90255598860873e-16\\
97.8	-6.96085357088644e-16\\
97.95	-6.96305379605706e-16\\
98.1	-6.91252821104966e-16\\
98.25	-6.81284307092866e-16\\
98.4	-6.66772063453479e-16\\
98.55	-6.48100161840069e-16\\
98.7	-6.25660902280228e-16\\
98.85	-5.99851352051959e-16\\
99	-5.71070057555705e-16\\
99.15	-5.39713943589436e-16\\
99.3	-5.06175412146934e-16\\
99.45	-4.70839650618926e-16\\
99.6	-4.34082157096843e-16\\
99.75	-3.96266488372466e-16\\
99.9	-3.57742234205229e-16\\
};
\addplot +[color=mycolor6,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	3.20542652867577e-38\\
0.3	2.79892695289527e-31\\
0.45	2.51285357002327e-27\\
0.6	1.31856035347883e-24\\
0.75	1.45945289064598e-22\\
0.9	6.04370405380226e-21\\
1.05	1.27204044567055e-19\\
1.2	1.63450120408957e-18\\
1.35	1.44346271876069e-17\\
1.5	9.50065276491709e-17\\
1.65	4.93815667944948e-16\\
1.8	2.11551613223364e-15\\
1.95	7.71647813590096e-15\\
2.1	2.45774450914171e-14\\
2.25	6.9734545276113e-14\\
2.4	1.79114997572383e-13\\
2.55	4.21964867145232e-13\\
2.7	9.21657050501319e-13\\
2.85	1.88327642389186e-12\\
3	3.62733473645028e-12\\
3.15	6.62769797462753e-12\\
3.3	1.15505045662145e-11\\
3.45	1.92897299311969e-11\\
3.6	3.09943119042719e-11\\
3.75	4.80815429736249e-11\\
3.9	7.22318370794458e-11\\
4.05	1.05360987128918e-10\\
4.2	1.49567562642485e-10\\
4.35	2.07055009623253e-10\\
4.5	2.80030119308249e-10\\
4.65	3.70581624172727e-10\\
4.8	4.80544560940665e-10\\
4.95	6.11357542167509e-10\\
5.1	7.63921074528062e-10\\
5.25	9.38465479808823e-10\\
5.4	1.13443679456693e-09\\
5.55	1.350408277785e-09\\
5.7	1.58402391632508e-09\\
5.85	1.83197869079101e-09\\
6	2.0900384742552e-09\\
6.15	2.35310041553643e-09\\
6.3	2.61529263669693e-09\\
6.45	2.8701101688546e-09\\
6.6	3.11058236086747e-09\\
6.75	3.32946559931557e-09\\
6.9	3.51945412870858e-09\\
7.05	3.67340108702391e-09\\
7.2	3.78454157985656e-09\\
7.35	3.84670969285619e-09\\
7.5	3.85454175619107e-09\\
7.65	3.80365888294768e-09\\
7.8	3.690822752914e-09\\
7.95	3.51405974592194e-09\\
8.1	3.27274978462454e-09\\
8.25	2.96767756599949e-09\\
8.4	2.60104518818674e-09\\
8.55	2.1764464640734e-09\\
8.7	1.69880441174535e-09\\
8.85	1.17427448869164e-09\\
9	6.1011706383906e-10\\
9.15	1.45433797381742e-11\\
9.3	-6.03460164870842e-10\\
9.45	-1.23432418827528e-09\\
9.6	-1.86809951892906e-09\\
9.75	-2.49466593373356e-09\\
9.9	-3.10394108759622e-09\\
10.05	-3.6860845441244e-09\\
10.2	-4.23169220405725e-09\\
10.35	-4.73197691624354e-09\\
10.5	-5.17893162319466e-09\\
10.65	-5.56547201695705e-09\\
10.8	-5.88555633936246e-09\\
10.95	-6.13428063294654e-09\\
11.1	-6.30794841598164e-09\\
11.25	-6.40411440019889e-09\\
11.4	-6.42160247822514e-09\\
11.55	-6.36049876732164e-09\\
11.7	-6.22212099697968e-09\\
11.85	-6.00896596307914e-09\\
12	-5.72463713582224e-09\\
12.15	-5.37375479993677e-09\\
12.3	-4.96185132318822e-09\\
12.45	-4.49525429437721e-09\\
12.6	-3.98096034766268e-09\\
12.75	-3.42650250052831e-09\\
12.9	-2.83981378338139e-09\\
13.05	-2.22908983586723e-09\\
13.2	-1.60265299532632e-09\\
13.35	-9.68820213620658e-10\\
13.5	-3.3577691718135e-10\\
13.65	2.8854132106654e-10\\
13.8	8.96557693095673e-10\\
13.95	1.48115232033709e-09\\
14.1	2.03574862032375e-09\\
14.25	2.55438710191941e-09\\
14.4	3.03178608647408e-09\\
14.55	3.46338911170672e-09\\
14.7	3.84539901923881e-09\\
14.85	4.1747989522172e-09\\
15	4.4493606937758e-09\\
15.15	4.66764095825668e-09\\
15.3	4.82896640383182e-09\\
15.45	4.93340826671433e-09\\
15.6	4.98174762333676e-09\\
15.75	4.97543236800744e-09\\
15.9	4.91652705036215e-09\\
16.05	4.80765675051068e-09\\
16.2	4.6519461815474e-09\\
16.35	4.45295520071825e-09\\
16.5	4.21461188387489e-09\\
16.65	3.94114427490434e-09\\
16.8	3.63701186469558e-09\\
16.95	3.30683778503361e-09\\
17.1	2.95534262374091e-09\\
17.25	2.58728068052435e-09\\
17.4	2.2073793903747e-09\\
17.55	1.82028254495122e-09\\
17.7	1.43049784399247e-09\\
17.85	1.04234921011655e-09\\
18	6.59934202946501e-10\\
18.15	2.87086773696352e-10\\
18.3	-7.26544896119159e-11\\
18.45	-4.16072562223233e-10\\
18.6	-7.40292644292559e-10\\
18.75	-1.04279737428757e-09\\
18.9	-1.32143675128032e-09\\
19.05	-1.57443298283483e-09\\
19.2	-1.80038052717555e-09\\
19.35	-1.9982416425956e-09\\
19.5	-2.16733779365192e-09\\
19.65	-2.30733729272509e-09\\
19.8	-2.41823957722201e-09\\
19.95	-2.5003565373798e-09\\
20.1	-2.55429131767443e-09\\
20.25	-2.58091501668848e-09\\
20.4	-2.5813417064415e-09\\
20.55	-2.55690218315743e-09\\
20.7	-2.50911684778892e-09\\
20.85	-2.43966809690183e-09\\
21	-2.35037258331624e-09\\
21.15	-2.24315368176866e-09\\
21.3	-2.1200144683613e-09\\
21.45	-1.98301149423575e-09\\
21.6	-1.83422960426612e-09\\
21.75	-1.67575802109754e-09\\
21.9	-1.50966788401568e-09\\
22.05	-1.33799140134093e-09\\
22.2	-1.16270274468043e-09\\
22.35	-9.85700783785407e-10\\
22.5	-8.08793732254294e-10\\
22.65	-6.33685747157059e-10\\
22.8	-4.61965500057122e-10\\
22.95	-2.9509671305826e-10\\
23.1	-1.34410631552231e-10\\
23.25	1.88996146013962e-11\\
23.4	1.63782827592132e-10\\
23.55	2.99331817733627e-10\\
23.7	4.24783834548721e-10\\
23.85	5.39519459777256e-10\\
24	6.43060078588467e-10\\
24.15	7.35064052616152e-10\\
24.3	8.15321723817047e-10\\
24.45	8.83749381675844e-10\\
24.6	9.40382328052894e-10\\
24.75	9.8536717411294e-10\\
24.9	1.01895350241423e-09\\
25.05	1.04148502451244e-09\\
25.2	1.05339036048292e-09\\
25.35	1.05517356173001e-09\\
25.5	1.04740449247577e-09\\
25.65	1.03070917854443e-09\\
25.8	1.00576022462095e-09\\
25.95	9.73267393197085e-10\\
26.1	9.33968430055324e-10\\
26.25	8.88620212502605e-10\\
26.4	8.3799028776763e-10\\
26.55	7.82848860125322e-10\\
26.7	7.23961276509247e-10\\
26.85	6.62081051708144e-10\\
27	5.97943465797622e-10\\
27.15	5.32259758305391e-10\\
27.3	4.6571193581123e-10\\
27.45	3.98948202295836e-10\\
27.6	3.32579014621098e-10\\
27.75	2.67173759085304e-10\\
27.9	2.03258039078758e-10\\
28.05	1.41311558489375e-10\\
28.2	8.17665806871481e-11\\
28.35	2.50069386577112e-11\\
28.5	-2.86324318415396e-11\\
28.65	-7.88654673698104e-11\\
28.8	-1.25454493998137e-10\\
28.95	-1.68209322539823e-10\\
29.1	-2.06985959300992e-10\\
29.25	-2.41684970906903e-10\\
29.4	-2.72249542371195e-10\\
29.55	-2.9866326775682e-10\\
29.7	-3.20947712560122e-10\\
29.85	-3.3915978636622e-10\\
30	-3.53388963408222e-10\\
30.15	-3.63754387449406e-10\\
30.3	-3.70401895930852e-10\\
30.45	-3.73500996621859e-10\\
30.6	-3.73241828110687e-10\\
30.75	-3.69832133412173e-10\\
30.9	-3.63494273778765e-10\\
31.05	-3.54462307513512e-10\\
31.2	-3.42979156226968e-10\\
31.35	-3.29293878582811e-10\\
31.5	-3.13659069165067e-10\\
31.65	-2.96328397697589e-10\\
31.8	-2.77554301475806e-10\\
31.95	-2.57585841552014e-10\\
32.1	-2.36666730966658e-10\\
32.25	-2.15033541155109e-10\\
32.4	-1.92914090596347e-10\\
32.55	-1.70526017818616e-10\\
32.7	-1.48075539047396e-10\\
32.85	-1.2575638908099e-10\\
33	-1.03748942414803e-10\\
33.15	-8.2219510211356e-11\\
33.3	-6.13198074320499e-11\\
33.45	-4.11865833098437e-11\\
33.6	-2.19414073491104e-11\\
33.75	-3.69060218843364e-12\\
33.9	1.34746860487325e-11\\
34.05	2.94782898656444e-11\\
34.2	4.42587053601968e-11\\
34.35	5.77686707619061e-11\\
34.5	6.99746494502234e-11\\
34.65	8.08562284539356e-11\\
34.8	9.04054434142699e-11\\
34.95	9.86260408803932e-11\\
35.1	1.05532688603418e-10\\
35.25	1.1115014421211e-10\\
35.4	1.15512392298645e-10\\
35.55	1.18661759524459e-10\\
35.7	1.20648016882737e-10\\
35.85	1.21527477733797e-10\\
36	1.21362099670388e-10\\
36.15	1.20218597679676e-10\\
36.3	1.18167575454813e-10\\
36.45	1.1528268107868e-10\\
36.6	1.11639792662307e-10\\
36.75	1.07316238877046e-10\\
36.9	1.023900586786e-10\\
37.05	9.69393038879577e-11\\
37.2	9.10413876741146e-11\\
37.35	8.47724813806327e-11\\
37.5	7.82069615565808e-11\\
37.65	7.14169084957792e-11\\
37.8	6.44716570594977e-11\\
37.95	5.74374000594639e-11\\
38.1	5.03768440123009e-11\\
38.25	4.33489166450299e-11\\
38.4	3.64085251352966e-11\\
38.55	2.96063637103599e-11\\
38.7	2.2988768906121e-11\\
38.85	1.65976205016754e-11\\
39	1.04702858958672e-11\\
39.15	4.63960547959593e-12\\
39.3	-8.66083619587889e-13\\
39.45	-6.02288818678369e-12\\
39.6	-1.08112668386001e-11\\
39.75	-1.52159081648854e-11\\
39.9	-1.92255820940793e-11\\
40.05	-2.28329675018933e-11\\
40.2	-2.60344590753636e-11\\
40.35	-2.88299564119769e-11\\
40.5	-3.12226382785749e-11\\
40.65	-3.32187248791377e-11\\
40.8	-3.482723088644e-11\\
40.95	-3.6059711882035e-11\\
41.1	-3.69300067241489e-11\\
41.25	-3.74539782259005e-11\\
41.4	-3.76492543788074e-11\\
41.55	-3.75349722007544e-11\\
41.7	-3.71315261253519e-11\\
41.85	-3.64603226827096e-11\\
42	-3.55435430517964e-11\\
42.15	-3.44039148933673e-11\\
42.3	-3.30644947014154e-11\\
42.45	-3.15484617416592e-11\\
42.6	-2.98789244789775e-11\\
42.75	-2.80787402331433e-11\\
42.9	-2.61703486447241e-11\\
43.05	-2.41756193815616e-11\\
43.2	-2.21157143716341e-11\\
43.35	-2.00109647110471e-11\\
43.5	-1.78807622669981e-11\\
43.65	-1.57434658752956e-11\\
43.8	-1.36163219207686e-11\\
43.95	-1.15153989869651e-11\\
44.1	-9.45553616908602e-12\\
44.25	-7.45030456123458e-12\\
44.4	-5.51198135578817e-12\\
44.55	-3.65153592895485e-12\\
44.7	-1.87862723221487e-12\\
44.85	-2.01611764164702e-13\\
45	1.37243863899167e-12\\
45.15	2.83770998374267e-12\\
45.3	4.18961107926048e-12\\
45.45	5.42473109763263e-12\\
45.6	6.54079055916241e-12\\
45.75	7.53658656494792e-12\\
45.9	8.41193308992882e-12\\
46.05	9.1675971346771e-12\\
46.2	9.80523151392796e-12\\
46.35	1.03273050347294e-11\\
46.5	1.07370307876657e-11\\
46.65	1.10382932414118e-11\\
46.8	1.12355747944256e-11\\
46.95	1.13338823983934e-11\\
47.1	1.13386748266175e-11\\
47.25	1.12557911173463e-11\\
47.4	1.10913806775675e-11\\
47.55	1.08518354874548e-11\\
47.7	1.05437247998908e-11\\
47.85	1.01737326836825e-11\\
48	9.74859871360179e-12\\
48.15	9.27506206556351e-12\\
48.3	8.75980923140268e-12\\
48.45	8.20942552511689e-12\\
48.6	7.63035051134446e-12\\
48.75	7.02883744748119e-12\\
48.9	6.41091679338758e-12\\
49.05	5.78236380727203e-12\\
49.2	5.1486702131879e-12\\
49.35	4.51501989476651e-12\\
49.5	3.88626854140546e-12\\
49.65	3.26692714720371e-12\\
49.8	2.66114923951671e-12\\
49.95	2.07272169310971e-12\\
50.1	1.50505896750954e-12\\
50.25	9.6120058926725e-13\\
50.4	4.43811687402712e-13\\
50.55	-4.48136207530227e-14\\
50.7	-5.02746204844899e-13\\
50.85	-9.28413475957376e-13\\
51	-1.32058874269532e-12\\
51.15	-1.67837859370129e-12\\
51.3	-2.00120853190715e-12\\
51.45	-2.28880708452163e-12\\
51.6	-2.54118860981322e-12\\
51.75	-2.75863501729308e-12\\
51.9	-2.941676612071e-12\\
52.05	-3.09107226708717e-12\\
52.2	-3.20778911875027e-12\\
52.35	-3.29298197237571e-12\\
52.5	-3.34797259385183e-12\\
52.65	-3.37422905329847e-12\\
52.8	-3.37334527525066e-12\\
52.95	-3.34702093822426e-12\\
53.1	-3.29704185452035e-12\\
53.25	-3.22526094891392e-12\\
53.4	-3.13357994255874e-12\\
53.55	-3.02393183612447e-12\\
53.7	-2.89826427395965e-12\\
53.85	-2.75852385903164e-12\\
54	-2.60664147661249e-12\\
54.15	-2.44451867323065e-12\\
54.3	-2.27401512635795e-12\\
54.45	-2.09693722970654e-12\\
54.6	-1.91502780892281e-12\\
54.75	-1.72995697292719e-12\\
54.9	-1.5433140971967e-12\\
55.05	-1.35660092695017e-12\\
55.2	-1.17122578049677e-12\\
55.35	-9.88498825963282e-13\\
55.5	-8.09628398234255e-13\\
55.65	-6.35718317226311e-13\\
55.8	-4.67766163572782e-13\\
55.95	-3.06662463411099e-13\\
56.1	-1.5319073023274e-13\\
56.25	-8.02830865917964e-15\\
56.4	1.28252037471489e-13\\
56.55	2.55179852205712e-13\\
56.7	3.72384090574447e-13\\
56.85	4.79589659272692e-13\\
57	5.76613456756127e-13\\
57.15	6.63359974368037e-13\\
57.3	7.39816519437582e-13\\
57.45	8.06048120204921e-13\\
57.6	8.6219217096514e-13\\
57.75	9.08452874016989e-13\\
57.9	9.45095532890209e-13\\
58.05	9.72440748942473e-13\\
58.2	9.90858570799276e-13\\
58.35	1.00076264329239e-12\\
58.5	1.00260439956886e-12\\
58.65	9.9686733692606e-13\\
58.8	9.84061413710838e-13\\
58.95	9.64717601333229e-13\\
59.1	9.39382622115781e-13\\
59.25	9.08613900356853e-13\\
59.4	8.72974750654923e-13\\
59.55	8.33029824245744e-13\\
59.7	7.89340830866773e-13\\
59.85	7.42462550504164e-13\\
60	6.92939146314916e-13\\
60.15	6.41300787067067e-13\\
60.3	5.88060584618476e-13\\
60.45	5.33711849272502e-13\\
60.6	4.7872566331739e-13\\
60.75	4.23548770684444e-13\\
60.9	3.68601778455211e-13\\
61.05	3.14277663915491e-13\\
61.2	2.60940578997713e-13\\
61.35	2.08924942275639e-13\\
61.5	1.58534807177007e-13\\
61.65	1.1004349376038e-13\\
61.8	6.36934702600953e-14\\
61.95	1.96964696349416e-14\\
62.1	-2.17661744420601e-14\\
62.25	-6.05429883487039e-14\\
62.4	-9.65116327036713e-14\\
62.55	-1.29578006973763e-13\\
62.7	-1.5967520166742e-13\\
62.85	-1.8676231532369e-13\\
63	-2.10823153417265e-13\\
63.15	-2.31864826092068e-13\\
63.3	-2.4991626131708e-13\\
63.45	-2.65026649638257e-13\\
63.6	-2.77263836188737e-13\\
63.75	-2.86712675025875e-13\\
63.9	-2.93473360197313e-13\\
64.05	-2.97659747208833e-13\\
64.2	-2.99397677783505e-13\\
64.35	-2.98823319973576e-13\\
64.5	-2.96081534822699e-13\\
64.65	-2.91324279884809e-13\\
64.8	-2.84709058995573e-13\\
64.95	-2.76397426770589e-13\\
65.1	-2.66553555378796e-13\\
65.25	-2.55342870216887e-13\\
65.4	-2.42930760197296e-13\\
65.55	-2.29481367464656e-13\\
65.7	-2.15156460478966e-13\\
65.85	-2.0011439355309e-13\\
66	-1.84509155112151e-13\\
66.15	-1.68489506156923e-13\\
66.3	-1.5219820966591e-13\\
66.45	-1.35771350964488e-13\\
66.6	-1.19337748426829e-13\\
66.75	-1.03018453259288e-13\\
66.9	-8.69263365442352e-14\\
67.05	-7.11657612020068e-14\\
67.2	-5.58323360565667e-14\\
67.35	-4.1012748767867e-14\\
67.5	-2.67846740208156e-14\\
67.65	-1.32167530367598e-14\\
67.8	-3.68640197794346e-16\\
67.95	1.17088876540284e-14\\
68.1	2.29737638626569e-14\\
68.25	3.33924113068424e-14\\
68.4	4.29394733042832e-14\\
68.55	5.1597500977617e-14\\
68.7	5.93566020040733e-14\\
68.85	6.6214055649493e-14\\
69	7.21738989322858e-14\\
69.15	7.72464886762188e-14\\
69.3	8.14480440952774e-14\\
69.45	8.48001744118059e-14\\
69.6	8.73293958433711e-14\\
69.75	8.90666421069232e-14\\
69.9	9.00467723835017e-14\\
70.05	9.03080804655329e-14\\
70.2	8.98918085742539e-14\\
70.35	8.88416690894661e-14\\
70.5	8.72033771800823e-14\\
70.65	8.50241970641113e-14\\
70.8	8.23525043630651e-14\\
70.95	7.92373667503748e-14\\
71.1	7.57281448282909e-14\\
71.25	7.18741149047758e-14\\
71.4	6.77241150828465e-14\\
71.55	6.33262158212852e-14\\
71.7	5.87274158791025e-14\\
71.85	5.39733643179369e-14\\
72	4.91081090079169e-14\\
72.15	4.41738718644396e-14\\
72.3	3.92108508367716e-14\\
72.45	3.42570484751151e-14\\
72.6	2.93481267214679e-14\\
72.75	2.45172874017465e-14\\
72.9	1.9795177742628e-14\\
73.05	1.52098200966722e-14\\
73.2	1.07865649336507e-14\\
73.35	6.54806604468567e-15\\
73.5	2.51427680871792e-15\\
73.65	-1.2975337121753e-15\\
73.8	-4.87274615126369e-15\\
73.95	-8.19933904776986e-15\\
74.1	-1.12678212905062e-14\\
74.25	-1.4071150225429e-14\\
74.4	-1.66046368759041e-14\\
74.55	-1.8865839730915e-14\\
74.7	-2.08544485520389e-14\\
74.85	-2.25721596354575e-14\\
75	-2.40225439412601e-14\\
75.15	-2.52109094695735e-14\\
75.3	-2.6144159222369e-14\\
75.45	-2.68306460419182e-14\\
75.6	-2.72800255625619e-14\\
75.75	-2.7503108452497e-14\\
75.9	-2.75117130574335e-14\\
76.05	-2.73185194889837e-14\\
76.2	-2.69369261282636e-14\\
76.35	-2.63809094401186e-14\\
76.5	-2.56648879163399e-14\\
76.65	-2.48035908878809e-14\\
76.8	-2.38119328670414e-14\\
76.95	-2.27048940014886e-14\\
77.1	-2.14974071433759e-14\\
77.25	-2.02042519592524e-14\\
77.4	-1.88399564304121e-14\\
77.55	-1.74187060192755e-14\\
77.7	-1.59542607057294e-14\\
77.85	-1.4459880028458e-14\\
78	-1.29482562004993e-14\\
78.15	-1.14314553058512e-14\\
78.3	-9.92086652517707e-15\\
78.45	-8.42715928372447e-15\\
78.6	-6.9602481636499e-15\\
78.75	-5.52926537615448e-15\\
78.9	-4.14254054628253e-15\\
79.05	-2.80758752496732e-15\\
79.2	-1.53109790895081e-15\\
79.35	-3.18940919546882e-16\\
79.5	8.23830734178916e-16\\
79.65	1.89296940344454e-15\\
79.8	2.88501587173816e-15\\
79.95	3.79727797661722e-15\\
80.1	4.62780491646321e-15\\
80.25	5.37535768293414e-15\\
80.4	6.0393760619486e-15\\
80.55	6.61994264480901e-15\\
80.7	7.11774428673228e-15\\
80.85	7.53403144281568e-15\\
81	7.87057580154681e-15\\
81.15	8.12962662359747e-15\\
81.3	8.31386617905358e-15\\
81.45	8.42636465966266e-15\\
81.6	8.47053492436124e-15\\
81.75	8.45008741651167e-15\\
81.9	8.368985570162e-15\\
82.05	8.231402000471e-15\\
82.2	8.04167575043468e-15\\
82.35	7.8042708424249e-15\\
82.5	7.52373635901177e-15\\
82.65	7.20466825328632e-15\\
82.8	6.85167306461685e-15\\
82.95	6.46933369163683e-15\\
83.1	6.06217735044127e-15\\
83.25	5.63464582261417e-15\\
83.4	5.1910680749645e-15\\
83.55	4.73563531083987e-15\\
83.7	4.27237849173238e-15\\
83.85	3.80514834769234e-15\\
84	3.33759787591332e-15\\
84.15	2.87316730882388e-15\\
84.3	2.41507151618099e-15\\
84.45	1.96628979006178e-15\\
84.6	1.52955794733298e-15\\
84.75	1.10736267117044e-15\\
84.9	7.01938001522728e-16\\
85.05	3.15263874069584e-16\\
85.2	-5.09334017849926e-17\\
85.35	-3.95178843035695e-16\\
85.5	-7.16244794857495e-16\\
85.65	-1.01314536271054e-15\\
85.8	-1.28512940732246e-15\\
85.95	-1.53167223780211e-15\\
86.1	-1.75246613969951e-15\\
86.25	-1.94740987530228e-15\\
86.4	-2.11659729291002e-15\\
86.55	-2.26030518031733e-15\\
86.7	-2.37898049533153e-15\\
86.85	-2.47322710292067e-15\\
87	-2.54379214460432e-15\\
87.15	-2.59155216103472e-15\\
87.3	-2.61749908344434e-15\\
87.45	-2.62272620382979e-15\\
87.6	-2.60841422747614e-15\\
87.75	-2.57581750477053e-15\\
87.9	-2.52625053228227e-15\\
88.05	-2.46107480586588e-15\\
88.2	-2.38168610114188e-15\\
88.35	-2.28950224919128e-15\\
88.5	-2.18595146772504e-15\\
88.65	-2.07246130041829e-15\\
88.8	-1.95044820958461e-15\\
88.95	-1.82130785996093e-15\\
89.1	-1.68640612412422e-15\\
89.25	-1.54707083301326e-15\\
89.4	-1.40458428821921e-15\\
89.55	-1.2601765461759e-15\\
89.7	-1.11501947815381e-15\\
89.85	-9.70221604070193e-16\\
90	-8.26823692593175e-16\\
90.15	-6.857951148617e-16\\
90.3	-5.48030934379103e-16\\
90.45	-4.14349711279814e-16\\
90.6	-2.85491995223122e-16\\
90.75	-1.62119477640392e-16\\
90.9	-4.48147709539235e-17\\
91.05	6.59182203050173e-17\\
91.2	1.69653373829104e-16\\
91.35	2.66040908541062e-16\\
91.5	3.5480546897172e-16\\
91.65	4.35743776801874e-16\\
91.8	5.08721892083823e-16\\
91.95	5.73672127029622e-16\\
92.1	6.30589655289097e-16\\
92.25	6.79528859360934e-16\\
92.4	7.2059945820487e-16\\
92.55	7.53962456273774e-16\\
92.7	7.79825954083242e-16\\
92.85	7.9844085910593e-16\\
93	8.10096534241383e-16\\
93.15	8.15116419392702e-16\\
93.3	8.13853659802274e-16\\
93.45	8.06686772783033e-16\\
93.6	7.94015382351998e-16\\
93.75	7.7625604905133e-16\\
93.9	7.53838219950527e-16\\
94.05	7.27200321482376e-16\\
94.2	6.96786015395077e-16\\
94.35	6.63040635722348e-16\\
94.5	6.26407822300638e-16\\
94.65	5.8732636401445e-16\\
94.8	5.46227262643159e-16\\
94.95	5.03531025930068e-16\\
95.1	4.59645196310058e-16\\
95.25	4.14962119628136e-16\\
95.4	3.69856956168145e-16\\
95.55	3.2468593439838e-16\\
95.7	2.79784846036928e-16\\
95.85	2.35467779351238e-16\\
96	1.92026086039208e-16\\
96.15	1.49727575597552e-16\\
96.3	1.08815929770466e-16\\
96.45	6.95103284898921e-17\\
96.6	3.2005277668968e-17\\
96.75	-3.52937170751674e-18\\
96.9	-3.69482245384627e-17\\
97.05	-6.81299746079357e-17\\
97.2	-9.69768821641219e-17\\
97.35	-1.23414109015154e-16\\
97.5	-1.47388924370421e-16\\
97.65	-1.68869794831181e-16\\
97.8	-1.87845372000895e-16\\
97.95	-2.0432339114944e-16\\
98.1	-2.18329494232639e-16\\
98.25	-2.29905990345838e-16\\
98.4	-2.39110566384561e-16\\
98.55	-2.46014960303572e-16\\
98.7	-2.50703608915285e-16\\
98.85	-2.53272281656692e-16\\
99	-2.53826711188094e-16\\
99.15	-2.52481231074357e-16\\
99.3	-2.49357430147303e-16\\
99.45	-2.44582832463338e-16\\
99.6	-2.38289611060392e-16\\
99.75	-2.30613342989491e-16\\
99.9	-2.21691812355124e-16\\
};
\addplot +[color=mycolor7,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	8.41593738970037e-42\\
0.3	1.05259619639318e-34\\
0.45	1.82482380162126e-30\\
0.6	1.49816006189789e-27\\
0.75	2.32721717024858e-25\\
0.9	1.26806460972588e-23\\
1.05	3.36927764832102e-22\\
1.2	5.31402983147755e-21\\
1.35	5.64738848076282e-20\\
1.5	4.40879593623885e-19\\
1.65	2.68847404520566e-18\\
1.8	1.33965987304555e-17\\
1.95	5.64370813624177e-17\\
2.1	2.06354092367666e-16\\
2.25	6.68492396100403e-16\\
2.4	1.95060531607683e-15\\
2.55	5.19555171157052e-15\\
2.7	1.27716565191732e-14\\
2.85	2.9239929046307e-14\\
3	6.2827088826573e-14\\
3.15	1.27521473636179e-13\\
3.3	2.45868736481599e-13\\
3.45	4.52473422582239e-13\\
3.6	7.98114385852436e-13\\
3.75	1.35426572430885e-12\\
3.9	2.21769435423203e-12\\
4.05	3.51469695523104e-12\\
4.2	5.40445923372249e-12\\
4.35	8.08098314335049e-12\\
4.5	1.1773042161854e-11\\
4.65	1.67416944500952e-11\\
4.8	2.3275006075045e-11\\
4.95	3.16798031848035e-11\\
5.1	4.22704702802464e-11\\
5.25	5.53550257435518e-11\\
5.4	7.12189184731838e-11\\
5.55	9.01071841125944e-11\\
5.7	1.1220576103023e-10\\
5.85	1.37622882939571e-10\\
6	1.66371528573333e-10\\
6.15	1.9835391495998e-10\\
6.3	2.33348969502384e-10\\
6.45	2.71003610933385e-10\\
6.6	3.10828517280066e-10\\
6.75	3.52198869706573e-10\\
6.9	3.94360345754363e-10\\
7.05	4.36440406187017e-10\\
7.2	4.77464688601289e-10\\
7.35	5.163780997984e-10\\
7.5	5.52069998016754e-10\\
7.65	5.83402684233273e-10\\
7.8	6.09242285583612e-10\\
7.95	6.28491018116868e-10\\
8.1	6.40119762987696e-10\\
8.25	6.43199880096388e-10\\
8.4	6.36933214493814e-10\\
8.55	6.20679320285949e-10\\
8.7	5.93979029653689e-10\\
8.85	5.56573625270895e-10\\
9	5.08419026491881e-10\\
9.15	4.49694566466254e-10\\
9.3	3.80806112051568e-10\\
9.45	3.02383454484078e-10\\
9.6	2.15272070142124e-10\\
9.75	1.20519511945807e-10\\
9.9	1.93568383130132e-11\\
10.05	-8.682438565583e-11\\
10.2	-1.96498873830505e-10\\
10.35	-3.08037467768896e-10\\
10.5	-4.19739266334878e-10\\
10.65	-5.29865220272323e-10\\
10.8	-6.36672366018545e-10\\
10.95	-7.38447885984258e-10\\
11.1	-8.33542216324488e-10\\
11.25	-9.20400475552824e-10\\
11.4	-9.97591555542897e-10\\
11.55	-1.06383429761816e-09\\
11.7	-1.11802026753339e-09\\
11.85	-1.15923274115492e-09\\
12	-1.18676161457287e-09\\
12.15	-1.20011405539277e-09\\
12.3	-1.19902081342646e-09\\
12.45	-1.18343820656486e-09\\
12.6	-1.15354588919341e-09\\
12.75	-1.10974059435605e-09\\
12.9	-1.05262611557203e-09\\
13.05	-9.82999858688782e-10\\
13.2	-9.01836347677468e-10\\
13.35	-8.1026811042824e-10\\
13.5	-7.09564401264715e-10\\
13.65	-6.01108236230058e-10\\
13.8	-4.86372225603403e-10\\
13.95	-3.6689368619973e-10\\
14.1	-2.44249504580185e-10\\
14.25	-1.20031202286535e-10\\
14.4	4.17937334620507e-12\\
14.55	1.26833343236738e-10\\
14.7	2.46436725169132e-10\\
14.85	3.61570690047929e-10\\
15	4.70909885199814e-10\\
15.15	5.73238612281342e-10\\
15.3	6.67464696279278e-10\\
15.45	7.52630930800096e-10\\
15.6	8.27924032438065e-10\\
15.75	8.92681082684133e-10\\
15.9	9.46393478892334e-10\\
16.05	9.88708455667137e-10\\
16.2	1.01942827419445e-09\\
16.35	1.03850720914084e-09\\
16.5	1.04604649052582e-09\\
16.65	1.04228738126827e-09\\
16.8	1.02760258985261e-09\\
16.95	1.00248623177309e-09\\
17.1	9.67542563194742e-10\\
17.25	9.23473715785516e-10\\
17.4	8.71066663155979e-10\\
17.55	8.11179647069447e-10\\
17.7	7.44728285878799e-10\\
17.85	6.72671578857915e-10\\
18	5.95998008601366e-10\\
18.15	5.15711929854245e-10\\
18.3	4.32820417399937e-10\\
18.45	3.48320728370516e-10\\
18.6	2.6318851593822e-10\\
18.75	1.78366912168871e-10\\
18.9	9.47565782228452e-11\\
19.05	1.32068004068498e-11\\
19.2	-6.54923088849539e-11\\
19.35	-1.40616465273068e-10\\
19.5	-2.11512699702622e-10\\
19.65	-2.77603674404951e-10\\
19.8	-3.38390839099273e-10\\
19.95	-3.93456453883819e-10\\
20.1	-4.42464518725082e-10\\
20.25	-4.8516066142441e-10\\
20.4	-5.21371046365099e-10\\
20.55	-5.51000375190032e-10\\
20.7	-5.74029057824834e-10\\
20.85	-5.90509637962952e-10\\
21	-6.00562561306364e-10\\
21.15	-6.04371377566799e-10\\
21.3	-6.02177468551323e-10\\
21.45	-5.94274394670621e-10\\
21.6	-5.81001951016758e-10\\
21.75	-5.6274002186719e-10\\
21.9	-5.39902319196984e-10\\
22.05	-5.1293008663965e-10\\
22.2	-4.8228584544892e-10\\
22.35	-4.48447253499796e-10\\
22.5	-4.11901142346377e-10\\
22.65	-3.73137790942718e-10\\
22.8	-3.32645487943263e-10\\
22.95	-2.90905427637961e-10\\
23.1	-2.48386977644229e-10\\
23.25	-2.05543349566633e-10\\
23.4	-1.62807697030842e-10\\
23.55	-1.20589658878075e-10\\
23.7	-7.92723589384944e-11\\
23.85	-3.92098677464736e-11\\
24	-7.25125868440851e-13\\
24.15	3.58916767725759e-11\\
24.3	7.03842760387084e-11\\
24.45	1.02531078030278e-10\\
24.6	1.32145491594032e-10\\
24.75	1.59075871036043e-10\\
24.9	1.83205094097169e-10\\
25.05	2.04449802663188e-10\\
25.2	2.2275933561016e-10\\
25.35	2.38114384642037e-10\\
25.5	2.50525404980301e-10\\
25.65	2.60030813336776e-10\\
25.8	2.66695005766301e-10\\
25.95	2.70606227784206e-10\\
26.1	2.71874328574937e-10\\
26.25	2.70628430245168e-10\\
26.4	2.67014541920532e-10\\
26.55	2.61193147083809e-10\\
26.7	2.53336790938195e-10\\
26.85	2.43627692786049e-10\\
27	2.32255406474641e-10\\
27.15	2.19414549908312e-10\\
27.3	2.05302622492147e-10\\
27.45	1.90117927185442e-10\\
27.6	1.74057611631831e-10\\
27.75	1.5731584062283e-10\\
27.9	1.40082109966816e-10\\
28.05	1.22539709697846e-10\\
28.2	1.04864342487822e-10\\
28.35	8.72229011387034e-11\\
28.5	6.97724071438217e-11\\
28.65	5.26591105316436e-11\\
28.8	3.60177495522895e-11\\
28.95	1.99709672450906e-11\\
29.1	4.62888054097137e-12\\
29.25	-9.91120368913787e-12\\
29.4	-2.35649323267193e-11\\
29.55	-3.6260917078483e-11\\
29.7	-4.79406213772477e-11\\
29.85	-5.85581322242867e-11\\
30	-6.80798266134472e-11\\
30.15	-7.64839425701804e-11\\
30.3	-8.37600651031435e-11\\
30.45	-8.99085375089233e-11\\
30.6	-9.49398084991032e-11\\
30.75	-9.88737255413996e-11\\
30.9	-1.0173878463143e-10\\
31.05	-1.03571346447741e-10\\
31.2	-1.04414828499098e-10\\
31.35	-1.04318882458995e-10\\
31.5	-1.03338565407044e-10\\
31.65	-1.01533513169652e-10\\
31.8	-9.89671233820234e-11\\
31.95	-9.57057552889372e-11\\
32.1	-9.18179526712669e-11\\
32.25	-8.73736956369969e-11\\
32.4	-8.24436863570714e-11\\
32.55	-7.70986731650399e-11\\
32.7	-7.14088167817378e-11\\
32.85	-6.5443101778298e-11\\
33	-5.92687957581957e-11\\
33.15	-5.29509581267801e-11\\
33.3	-4.65519997292739e-11\\
33.45	-4.01312940793786e-11\\
33.6	-3.37448403737057e-11\\
33.75	-2.74449779950004e-11\\
33.9	-2.12801517517277e-11\\
34.05	-1.52947266847479e-11\\
34.2	-9.52885089469173e-12\\
34.35	-4.01836450699026e-12\\
34.5	1.20524740441244e-12\\
34.65	6.11486036894882e-12\\
34.8	1.06876771964173e-11\\
34.95	1.49051586045203e-11\\
35.1	1.8752920760247e-11\\
35.25	2.22206027995673e-11\\
35.4	2.53017074560627e-11\\
35.55	2.79934179621451e-11\\
35.7	3.02963943884439e-11\\
35.85	3.22145525599711e-11\\
36	3.3754828634085e-11\\
36.15	3.49269323474515e-11\\
36.3	3.57430918395604e-11\\
36.45	3.62177928413556e-11\\
36.6	3.63675148816145e-11\\
36.75	3.62104670133087e-11\\
36.9	3.57663253996607e-11\\
37.05	3.50559749273152e-11\\
37.2	3.41012568341999e-11\\
37.35	3.29247241544139e-11\\
37.5	3.1549406593892e-11\\
37.65	2.99985862605759e-11\\
37.8	2.82955854831761e-11\\
37.95	2.6463567764998e-11\\
38.1	2.45253527352646e-11\\
38.25	2.25032457812718e-11\\
38.4	2.04188828718151e-11\\
38.55	1.8293090916718e-11\\
38.7	1.61457638499303e-11\\
38.85	1.39957544753585e-11\\
39	1.18607819760191e-11\\
39.15	9.75735485880543e-12\\
39.3	7.7007089895354e-12\\
39.45	5.7047602663022e-12\\
39.6	3.78207138363289e-12\\
39.75	1.94383205564839e-12\\
39.9	1.99851993258531e-13\\
40.05	-1.44143413171465e-12\\
40.2	-2.97295055393848e-12\\
40.35	-4.3889539728035e-12\\
40.5	-5.68499769153138e-12\\
40.65	-6.85788724824635e-12\\
40.8	-7.90562846194877e-12\\
40.95	-8.82736881951118e-12\\
41.1	-9.62333312490233e-12\\
41.25	-1.02947543194318e-11\\
41.4	-1.08438003625195e-11\\
41.55	-1.12734980369682e-11\\
41.7	-1.15876545115956e-11\\
41.85	-1.17907774580229e-11\\
42	-1.18879944780513e-11\\
42.15	-1.18849725540367e-11\\
42.3	-1.17878381876126e-11\\
42.45	-1.16030988426149e-11\\
42.6	-1.13375662567248e-11\\
42.75	-1.0998282133713e-11\\
42.9	-1.05924466747822e-11\\
43.05	-1.01273503538614e-11\\
43.2	-9.61030928826633e-12\\
43.35	-9.0486045033561e-12\\
43.5	-8.4494253380637e-12\\
43.65	-7.81981718783445e-12\\
43.8	-7.16663373289106e-12\\
43.95	-6.49649375314345e-12\\
44.1	-5.81574258672879e-12\\
44.25	-5.13041824731664e-12\\
44.4	-4.44622217612406e-12\\
44.55	-3.76849456820176e-12\\
44.7	-3.10219417908491e-12\\
44.85	-2.45188248743163e-12\\
45	-1.82171206184663e-12\\
45.15	-1.2154189557279e-12\\
45.3	-6.36318932674261e-13\\
45.45	-8.73073067196869e-14\\
45.6	4.291378336371e-13\\
45.75	9.10949261037473e-13\\
45.9	1.35646135752413e-12\\
46.05	1.76439823537742e-12\\
46.2	2.1338594947715e-12\\
46.35	2.46430388438762e-12\\
46.5	2.75553113072953e-12\\
46.65	3.00766219936398e-12\\
46.8	3.22111824682299e-12\\
46.95	3.39659851561964e-12\\
47.1	3.53505741691948e-12\\
47.25	3.63768103604607e-12\\
47.4	3.70586328535646e-12\\
47.55	3.74118191727112e-12\\
47.7	3.74537459755246e-12\\
47.85	3.72031522546177e-12\\
48	3.6679906733465e-12\\
48.15	3.59047810367232e-12\\
48.3	3.48992300666549e-12\\
48.45	3.36851808671053e-12\\
48.6	3.22848311058823e-12\\
48.75	3.07204581566314e-12\\
48.9	2.90142396135253e-12\\
49.05	2.71880859273508e-12\\
49.2	2.52634857108352e-12\\
49.35	2.3261364125165e-12\\
49.5	2.12019546293813e-12\\
49.65	1.91046842503473e-12\\
49.8	1.6988072413855e-12\\
49.95	1.48696432676425e-12\\
50.1	1.27658513250214e-12\\
50.25	1.06920201637646e-12\\
50.4	8.66229382910025e-13\\
50.55	6.68960051222076e-13\\
50.7	4.78562800672759e-13\\
50.85	2.96081038486082e-13\\
51	1.22432528314832e-13\\
51.15	-4.15898856896429e-14\\
51.3	-1.95316628338398e-13\\
51.45	-3.3819888825326e-13\\
51.6	-4.69805332031849e-13\\
51.75	-5.89818113015398e-13\\
51.9	-6.98028250623249e-13\\
52.05	-7.94330456255711e-13\\
52.2	-8.78717481206619e-13\\
52.35	-9.51274060912195e-13\\
52.5	-1.01217052823867e-12\\
52.65	-1.0616561664239e-12\\
52.8	-1.1000523697847e-12\\
52.95	-1.12774567742815e-12\\
53.1	-1.14518074200965e-12\\
53.25	-1.15285329210749e-12\\
53.4	-1.15130314307986e-12\\
53.55	-1.14110730737876e-12\\
53.7	-1.1228732512592e-12\\
53.85	-1.09723234068216e-12\\
54	-1.06483351500484e-12\\
54.15	-1.02633722281951e-12\\
54.3	-9.8240965007659e-13\\
54.45	-9.33717266441072e-13\\
54.6	-8.8092171171493e-13\\
54.75	-8.24675040137442e-13\\
54.9	-7.65615336477019e-13\\
55.05	-7.04362714073337e-13\\
55.2	-6.41515701397446e-13\\
55.35	-5.77648020287277e-13\\
55.5	-5.13305755801013e-13\\
55.65	-4.49004914623417e-13\\
55.8	-3.85229366170098e-13\\
55.95	-3.2242915796931e-13\\
56.1	-2.61019194565313e-13\\
56.25	-2.01378267084843e-13\\
56.4	-1.43848418739644e-13\\
56.55	-8.87346299028333e-14\\
56.7	-3.63048049922327e-14\\
56.85	1.32099577841906e-14\\
57	5.96148337227904e-14\\
57.15	1.02750496603806e-13\\
57.3	1.42492122538624e-13\\
57.45	1.78748194208162e-13\\
57.6	2.11459127170141e-13\\
57.75	2.40595739891789e-13\\
57.9	2.66157588979206e-13\\
58.05	2.881711907373e-13\\
58.2	3.06688149717199e-13\\
58.35	3.21783214304167e-13\\
58.5	3.33552278680909e-13\\
58.65	3.4211034968183e-13\\
58.8	3.47589496145895e-13\\
58.95	3.50136797392001e-13\\
59.1	3.49912306393541e-13\\
59.25	3.47087042130178e-13\\
59.4	3.41841024456467e-13\\
59.55	3.34361363660081e-13\\
59.7	3.24840415697656e-13\\
59.85	3.13474012903919e-13\\
60	3.00459778779272e-13\\
60.15	2.85995534281306e-13\\
60.3	2.70277801885108e-13\\
60.45	2.53500412543174e-13\\
60.6	2.35853219575251e-13\\
60.75	2.17520922457616e-13\\
60.9	1.98682002465567e-13\\
61.05	1.79507771157251e-13\\
61.2	1.60161531775172e-13\\
61.35	1.40797852787536e-13\\
61.5	1.21561951997501e-13\\
61.65	1.0258918891675e-13\\
61.8	8.40046624319269e-14\\
61.95	6.59229101895012e-14\\
62.1	4.84477055867262e-14\\
62.25	3.16719477836392e-14\\
62.4	1.56776397427014e-14\\
62.55	5.35948957769948e-16\\
62.7	-1.36926547488875e-14\\
62.85	-2.69581902057098e-14\\
63	-3.92208906562219e-14\\
63.15	-5.0450870427298e-14\\
63.3	-6.06277386766845e-14\\
63.45	-6.97401664021175e-14\\
63.6	-7.77854128546602e-14\\
63.75	-8.47688174157885e-14\\
63.9	-9.07032628746515e-14\\
64.05	-9.56086158823131e-14\\
64.2	-9.95111501671468e-14\\
64.35	-1.02442957873469e-13\\
64.5	-1.04441354137479e-13\\
64.65	-1.05548279744131e-13\\
64.8	-1.05809706419159e-13\\
64.95	-1.05275049005424e-13\\
65.1	-1.03996588455407e-13\\
65.25	-1.0202890924506e-13\\
65.4	-9.94283544815029e-14\\
65.55	-9.62525016409663e-14\\
65.7	-9.25596615366919e-14\\
65.85	-8.84084027817762e-14\\
66	-8.38571036814782e-14\\
66.15	-7.89635331655419e-14\\
66.3	-7.37844620555793e-14\\
66.45	-6.83753056573179e-14\\
66.6	-6.27897983741633e-14\\
66.75	-5.7079700758465e-14\\
66.9	-5.12945391513452e-14\\
67.05	-4.54813778119934e-14\\
67.2	-3.9684623203807e-14\\
67.35	-3.3945859888356e-14\\
67.5	-2.83037172793838e-14\\
67.65	-2.27937663282784e-14\\
67.8	-1.74484450498486e-14\\
67.95	-1.22970116528831e-14\\
68.1	-7.36552391375183e-15\\
68.25	-2.67684332302235e-15\\
68.4	1.74933755562308e-15\\
68.55	5.8964461484258e-15\\
68.7	9.75096104772343e-15\\
68.85	1.330232503338e-14\\
69	1.65428416972618e-14\\
69.15	1.94675574397103e-14\\
69.3	2.20741306044527e-14\\
69.45	2.43626895030896e-14\\
69.6	2.63356810531174e-14\\
69.75	2.79977117153346e-14\\
69.9	2.93553823684066e-14\\
70.05	3.04171187012986e-14\\
70.2	3.1192998639225e-14\\
70.35	3.1694578246664e-14\\
70.5	3.19347174728387e-14\\
70.65	3.19274070218007e-14\\
70.8	3.16875975418124e-14\\
70.95	3.12310322380037e-14\\
71.1	3.05740839191421e-14\\
71.25	2.97335973946379e-14\\
71.4	2.87267380423955e-14\\
71.55	2.75708472725606e-14\\
71.7	2.62833055173042e-14\\
71.85	2.48814032831725e-14\\
72	2.33822207108259e-14\\
72.15	2.18025159977233e-14\\
72.3	2.01586229529946e-14\\
72.45	1.84663578708118e-14\\
72.6	1.67409358294154e-14\\
72.75	1.499689644792e-14\\
72.9	1.32480390623927e-14\\
73.05	1.15073672167093e-14\\
73.2	9.78704230254213e-15\\
73.35	8.09834612665149e-15\\
73.5	6.45165213254926e-15\\
73.65	4.8564049576222e-15\\
73.8	3.32110796596864e-15\\
73.95	1.85331836148254e-15\\
74.1	4.59649455061592e-16\\
74.25	-8.54220365875674e-16\\
74.4	-2.08353243822441e-15\\
74.55	-3.22442688319019e-15\\
74.7	-4.27391642588625e-15\\
74.85	-5.22985548227107e-15\\
75	-6.09090502435583e-15\\
75.15	-6.85649373391994e-15\\
75.3	-7.52677595064555e-15\\
75.45	-8.10258691287295e-15\\
75.6	-8.58539577835341e-15\\
75.75	-8.9772568987024e-15\\
75.9	-9.28075980501e-15\\
76.05	-9.49897834351943e-15\\
76.2	-9.63541937971559e-15\\
76.35	-9.69397146684425e-15\\
76.5	-9.67885385107707e-15\\
76.65	-9.59456616051047e-15\\
76.8	-9.44583909919101e-15\\
76.95	-9.23758644064314e-15\\
77.1	-8.97485858817198e-15\\
77.25	-8.66279794174902e-15\\
77.4	-8.30659628377523e-15\\
77.55	-7.9114543686539e-15\\
77.7	-7.48254387408092e-15\\
77.85	-7.02497184544637e-15\\
78	-6.54374773889646e-15\\
78.15	-6.04375314357254e-15\\
78.3	-5.52971423945457e-15\\
78.45	-5.00617702420358e-15\\
78.6	-4.477485320522e-15\\
78.75	-3.94776155491837e-15\\
78.9	-3.42089027944435e-15\\
79.05	-2.90050439002697e-15\\
79.2	-2.38997397848988e-15\\
79.35	-1.89239774027852e-15\\
79.5	-1.41059684629238e-15\\
79.65	-9.47111175093485e-16\\
79.8	-5.0419779109873e-16\\
79.95	-8.38315451627619e-17\\
80.1	3.1229233380586e-16\\
80.25	6.82753793910774e-16\\
80.4	1.0264018047243e-15\\
80.55	1.34234663751622e-15\\
80.7	1.62995073004533e-15\\
80.85	1.88881828590671e-15\\
81	2.11878375848844e-15\\
81.15	2.31989936857907e-15\\
81.3	2.49242180265253e-15\\
81.45	2.63679823591691e-15\\
81.6	2.75365182042163e-15\\
81.75	2.84376677395469e-15\\
81.9	2.90807320020506e-15\\
82.05	2.94763176479408e-15\\
82.2	2.96361834537342e-15\\
82.35	2.95730876712204e-15\\
82.5	2.93006372772821e-15\\
82.65	2.88331400838781e-15\\
82.8	2.81854605956052e-15\\
82.95	2.73728804226906e-15\\
83.1	2.64109639767037e-15\\
83.25	2.53154300953497e-15\\
83.4	2.41020301620004e-15\\
83.55	2.27864332057054e-15\\
83.7	2.13841183888149e-15\\
83.85	1.99102752125163e-15\\
84	1.83797116959882e-15\\
84.15	1.68067707128837e-15\\
84.3	1.52052545998472e-15\\
84.45	1.35883580860352e-15\\
84.6	1.19686095304402e-15\\
84.75	1.03578203954224e-15\\
84.9	8.76704283043497e-16\\
85.05	7.20653518962767e-16\\
85.2	5.68573526094859e-16\\
85.35	4.21324094260153e-16\\
85.5	2.79679806530491e-16\\
85.65	1.44329502573988e-16\\
85.8	1.58763867846614e-17\\
85.95	-1.05161257582247e-16\\
86.1	-2.18348789073795e-16\\
86.25	-3.23333405922399e-16\\
86.4	-4.19841864788832e-16\\
86.55	-5.07677764843619e-16\\
86.7	-5.86718442138311e-16\\
86.85	-6.56911519344267e-16\\
87	-7.18271155735479e-16\\
87.15	-7.708740417843e-16\\
87.3	-8.1485518194638e-16\\
87.45	-8.50403508156033e-16\\
87.6	-8.77757365258576e-16\\
87.75	-8.97199908095201e-16\\
87.9	-9.09054448251936e-16\\
88.05	-9.13679786610833e-16\\
88.2	-9.11465565821639e-16\\
88.35	-9.02827674668968e-16\\
88.5	-8.88203734065649e-16\\
88.65	-8.6804869207934e-16\\
88.8	-8.4283055301774e-16\\
88.95	-8.13026263178029e-16\\
89.1	-7.79117773427904e-16\\
89.25	-7.41588296347003e-16\\
89.4	-7.00918773235954e-16\\
89.55	-6.57584563911871e-16\\
89.7	-6.12052369868717e-16\\
89.85	-5.64777399102401e-16\\
90	-5.16200778696256e-16\\
90.15	-4.66747219143802e-16\\
90.3	-4.16822932362578e-16\\
90.45	-3.66813803433927e-16\\
90.6	-3.17083814296497e-16\\
90.75	-2.67973715932111e-16\\
90.9	-2.19799944016646e-16\\
91.05	-1.72853771569507e-16\\
91.2	-1.27400690826042e-16\\
91.35	-8.36800153794199e-17\\
91.5	-4.19046925928707e-17\\
91.65	-2.26131536937877e-18\\
91.8	3.50896784172152e-17\\
91.95	7.0013631180299e-17\\
92.1	1.0240112844716e-16\\
92.25	1.32167312540264e-16\\
92.4	1.59251060687828e-16\\
92.55	1.83614041313878e-16\\
92.7	2.05239662325673e-16\\
92.85	2.24131925182027e-16\\
93	2.40314198395799e-16\\
93.15	2.53827923904222e-16\\
93.3	2.64731269438421e-16\\
93.45	2.7309773964547e-16\\
93.6	2.79014758269671e-16\\
93.75	2.82582233191536e-16\\
93.9	2.83911115560431e-16\\
94.05	2.83121963647059e-16\\
94.2	2.80343521392051e-16\\
94.35	2.75711320943761e-16\\
94.5	2.69366317768734e-16\\
94.65	2.61453566188751e-16\\
94.8	2.52120942455267e-16\\
94.95	2.41517921721329e-16\\
95.1	2.29794414518679e-16\\
95.25	2.17099667598925e-16\\
95.4	2.03581233257668e-16\\
95.55	1.89384010533937e-16\\
95.7	1.74649360968676e-16\\
95.85	1.59514300919223e-16\\
96	1.44110771765481e-16\\
96.15	1.28564988710868e-16\\
96.3	1.12996868280136e-16\\
96.45	9.75195340490646e-17\\
96.6	8.22388996100544e-17\\
96.75	6.72533272844043e-17\\
96.9	5.26533606378492e-17\\
97.05	3.85215284418204e-17\\
97.2	2.49322173494221e-17\\
97.35	1.19516102226532e-17\\
97.5	-3.62313244072783e-19\\
97.65	-1.19597172098369e-17\\
97.8	-2.27987954989123e-17\\
97.95	-3.28456065259201e-17\\
98.1	-4.20738614551422e-17\\
98.25	-5.04646698106898e-17\\
98.4	-5.80062468146548e-17\\
98.55	-6.46935867568354e-17\\
98.7	-7.05281066938969e-17\\
98.85	-7.55172647397956e-17\\
99	-7.96741571449525e-17\\
99.15	-8.30170982711078e-17\\
99.3	-8.55691874541545e-17\\
99.45	-8.73578666107557e-17\\
99.6	-8.84144722884059e-17\\
99.75	-8.87737856850599e-17\\
99.9	-8.84735839757386e-17\\
};
\addplot +[color=mycolor8,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	6.19720484496299e-46\\
0.3	7.63130923788195e-40\\
0.45	5.21105526596429e-35\\
0.6	1.15277001668801e-31\\
0.75	3.8904158434621e-29\\
0.9	3.99976475045362e-27\\
1.05	1.81293056596046e-25\\
1.2	4.51889335306724e-24\\
1.35	7.14520730779474e-23\\
1.5	7.90221973628587e-22\\
1.65	6.55440404395097e-21\\
1.8	4.29302235594892e-20\\
1.95	2.30918825887932e-19\\
2.1	1.05161250973664e-18\\
2.25	4.15375061783641e-18\\
2.4	1.45097645903348e-17\\
2.55	4.55420948095129e-17\\
2.7	1.30136036103239e-16\\
2.85	3.42272503092642e-16\\
3	8.36265860733195e-16\\
3.15	1.91301332217299e-15\\
3.3	4.1248042282648e-15\\
3.45	8.43150806503696e-15\\
3.6	1.64207134315972e-14\\
3.75	3.06020467470068e-14\\
3.9	5.47810750306474e-14\\
4.05	9.45108136317828e-14\\
4.2	1.5760921496236e-13\\
4.35	2.54719793621829e-13\\
4.5	3.99880770692644e-13\\
4.65	6.11057052964117e-13\\
4.8	9.10580348429056e-13\\
4.95	1.32543703223798e-12\\
5.1	1.88734206347667e-12\\
5.25	2.63254100073246e-12\\
5.4	3.60129121648898e-12\\
5.55	4.83698752899075e-12\\
5.7	6.38491595263345e-12\\
5.85	8.29064100974944e-12\\
6	1.05980556413765e-11\\
6.15	1.33471466166707e-11\\
6.3	1.65715508378659e-11\\
6.45	2.02959975199338e-11\\
6.6	2.45337465371543e-11\\
6.75	2.92841432053558e-11\\
6.9	3.45304136913368e-11\\
7.05	4.02378227758372e-11\\
7.2	4.63523068966811e-11\\
7.35	5.27996806829514e-11\\
7.5	5.94854952993855e-11\\
7.65	6.62956028539658e-11\\
7.8	7.30974540726274e-11\\
7.95	7.97421277191115e-11\\
8.1	8.60670611795994e-11\\
8.25	9.18994235519853e-11\\
8.4	9.70600466929586e-11\\
8.55	1.01367807047303e-10\\
8.7	1.04644332587557e-10\\
8.85	1.06718895484981e-10\\
9	1.07433342638307e-10\\
9.15	1.06646913093315e-10\\
9.3	1.04240793654825e-10\\
9.45	1.00122271374821e-10\\
9.6	9.422835366313e-11\\
9.75	8.65287429236645e-11\\
9.9	7.70280721633725e-11\\
10.05	6.57673301625969e-11\\
10.2	5.28244286967245e-11\\
10.35	3.83138891084132e-11\\
10.5	2.2385650414415e-11\\
10.65	5.22302530447933e-12\\
10.8	-1.29601468643158e-11\\
10.95	-3.19230802833729e-11\\
11.1	-5.14022682116217e-11\\
11.25	-7.11162507684215e-11\\
11.4	-9.07708101328065e-11\\
11.55	-1.10064469904984e-10\\
11.7	-1.28694170534695e-10\\
11.85	-1.4636099135229e-10\\
12	-1.62775791712646e-10\\
12.15	-1.77664648855024e-10\\
12.3	-1.90773977997543e-10\\
12.45	-2.01875230569918e-10\\
12.6	-2.10769078946216e-10\\
12.75	-2.17289010146386e-10\\
12.9	-2.21304266292313e-10\\
13.05	-2.22722085691159e-10\\
13.2	-2.21489214846189e-10\\
13.35	-2.17592678054442e-10\\
13.5	-2.11059807162818e-10\\
13.65	-2.01957549177601e-10\\
13.8	-1.90391083458222e-10\\
13.95	-1.76501792921677e-10\\
14.1	-1.60464644836245e-10\\
14.25	-1.42485046238499e-10\\
14.4	-1.22795246662279e-10\\
14.55	-1.01650366666262e-10\\
14.7	-7.93241345775427e-11\\
14.85	-5.61044159632548e-11\\
15	-3.22886206696934e-11\\
15.15	-8.17907093059208e-12\\
15.3	1.59215888269545e-11\\
15.45	3.97148641059861e-11\\
15.6	6.29106934870896e-11\\
15.75	8.52314783904139e-11\\
15.9	1.06415802377141e-10\\
16.05	1.26221790893675e-10\\
16.2	1.44430070791974e-10\\
16.35	1.60846297654009e-10\\
16.5	1.75303227728523e-10\\
16.65	1.87662319986633e-10\\
16.8	1.97814862265835e-10\\
16.95	2.05682623561814e-10\\
17.1	2.11218042123373e-10\\
17.25	2.14403966005106e-10\\
17.4	2.15252969051021e-10\\
17.55	2.13806270854599e-10\\
17.7	2.10132294019556e-10\\
17.85	2.04324896001247e-10\\
18	1.96501315928418e-10\\
18.15	1.867998790918e-10\\
18.3	1.75377503256841e-10\\
18.45	1.62407051642703e-10\\
18.6	1.48074577349665e-10\\
18.75	1.32576503262977e-10\\
18.9	1.16116780071653e-10\\
19.05	9.89040630805683e-11\\
19.2	8.11489460329871e-11\\
19.35	6.30612872709033e-11\\
19.5	4.48476603163412e-11\\
19.65	2.67089574324439e-11\\
19.8	8.83817099197757e-12\\
19.95	-8.58162638609781e-12\\
20.1	-2.53790859061638e-11\\
20.25	-4.13961577845248e-11\\
20.4	-5.64894283534683e-11\\
20.55	-7.0531213651533e-11\\
20.7	-8.34104076875776e-11\\
20.85	-9.50330869834477e-11\\
21	-1.05322876181515e-10\\
21.15	-1.14221082419288e-10\\
21.3	-1.21686608800005e-10\\
21.45	-1.27695659608026e-10\\
21.6	-1.32241251919142e-10\\
21.75	-1.35332549932358e-10\\
21.9	-1.36994039700243e-10\\
22.05	-1.37264562963141e-10\\
22.2	-1.3619622950661e-10\\
22.35	-1.33853227873092e-10\\
22.5	-1.30310554383387e-10\\
22.65	-1.25652680279167e-10\\
22.8	-1.19972176404965e-10\\
22.95	-1.13368314229375e-10\\
23.1	-1.0594566118436e-10\\
23.25	-9.78126873035811e-11\\
23.4	-8.90803989907927e-11\\
23.55	-7.98610144733302e-11\\
23.7	-7.02666941187474e-11\\
23.85	-6.04083373396944e-11\\
24	-5.03944563070412e-11\\
24.15	-4.03301351569706e-11\\
24.3	-3.03160818358335e-11\\
24.45	-2.04477781970205e-11\\
24.6	-1.08147324653649e-11\\
24.75	-1.49983673327667e-12\\
24.9	7.4211692363001e-12\\
25.05	1.58801279390219e-11\\
25.2	2.38167890572154e-11\\
25.35	3.11790317865023e-11\\
25.5	3.79229879910145e-11\\
25.65	4.40130705399045e-11\\
25.8	4.9421911989119e-11\\
25.95	5.41302194702712e-11\\
26.1	5.81265522324529e-11\\
26.25	6.14070287539475e-11\\
26.4	6.39749707013162e-11\\
26.55	6.58404912666823e-11\\
26.7	6.70200355647182e-11\\
26.85	6.75358808242415e-11\\
27	6.74156040716027e-11\\
27.15	6.66915248809843e-11\\
27.3	6.54001305676166e-11\\
27.45	6.35814909313986e-11\\
27.6	6.12786693284056e-11\\
27.75	5.853713646431e-11\\
27.9	5.54041928749058e-11\\
28.05	5.19284055927186e-11\\
28.2	4.81590640029525e-11\\
28.35	4.41456593743671e-11\\
28.5	3.99373920184146e-11\\
28.65	3.55827094900105e-11\\
28.8	3.11288787021828e-11\\
28.95	2.66215942905931e-11\\
29.1	2.21046250380847e-11\\
29.25	1.76194996590346e-11\\
29.4	1.32052327528317e-11\\
29.55	8.89809126923311e-12\\
29.7	4.73140138903102e-12\\
29.85	7.3539531424974e-13\\
30	-3.06290291472825e-12\\
30.15	-6.63975380034187e-12\\
30.3	-9.97474249975039e-12\\
30.45	-1.30507844707843e-11\\
30.6	-1.5854098689589e-11\\
30.75	-1.83741506753712e-11\\
30.9	-2.0603567719339e-11\\
31.05	-2.25380288413329e-11\\
31.2	-2.41761320898984e-11\\
31.35	-2.55192418610569e-11\\
31.5	-2.65713189394444e-11\\
31.65	-2.73387359646597e-11\\
31.8	-2.78300809976335e-11\\
31.95	-2.80559518087568e-11\\
32.1	-2.80287434336758e-11\\
32.25	-2.77624314464057e-11\\
32.4	-2.72723532851334e-11\\
32.55	-2.65749898361713e-11\\
32.7	-2.56877493383725e-11\\
32.85	-2.46287555162909e-11\\
33	-2.34166416877489e-11\\
33.15	-2.20703524224919e-11\\
33.3	-2.06089541553763e-11\\
33.45	-1.90514559820827e-11\\
33.6	-1.74166416895503e-11\\
33.75	-1.57229138989624e-11\\
33.9	-1.39881510277929e-11\\
34.05	-1.22295776106247e-11\\
34.2	-1.04636483575005e-11\\
34.35	-8.70594617463101e-12\\
34.5	-6.97109422639075e-12\\
34.65	-5.27268198053885e-12\\
34.8	-3.62320505123024e-12\\
34.95	-2.03401853720679e-12\\
35.1	-5.15303446004645e-13\\
35.25	9.23954300615623e-13\\
35.4	2.27597286934758e-12\\
35.55	3.53417218885383e-12\\
35.7	4.69316101916087e-12\\
35.85	5.74871419337673e-12\\
36	6.69774084891554e-12\\
36.15	7.53824449583754e-12\\
36.3	8.26927579043748e-12\\
36.45	8.89087889332092e-12\\
36.6	9.40403229343399e-12\\
36.75	9.81058497344212e-12\\
36.9	1.01131887781089e-11\\
37.05	1.03152278265583e-11\\
37.2	1.04207457821835e-11\\
37.35	1.04343717611764e-11\\
37.5	1.0361245622885e-11\\
37.65	1.02069433431455e-11\\
37.8	9.97740312606604e-12\\
37.95	9.67885286111775e-12\\
38.1	9.31773948147544e-12\\
38.25	8.90066072695027e-12\\
38.4	8.4342997611813e-12\\
38.55	7.92536303855431e-12\\
38.7	7.38052176212806e-12\\
38.85	6.80635722016078e-12\\
39	6.20931023609715e-12\\
39.15	5.59563491550904e-12\\
39.3	4.97135682385646e-12\\
39.45	4.34223568137522e-12\\
39.6	3.71373261619558e-12\\
39.75	3.09098197419706e-12\\
39.9	2.47876764431537e-12\\
40.05	1.88150382120401e-12\\
40.2	1.30322009344502e-12\\
40.35	7.47550714989777e-13\\
40.5	2.17727890250581e-13\\
40.65	-2.8342112072224e-13\\
40.8	-7.5347329126017e-13\\
40.95	-1.19040574306218e-12\\
41.1	-1.59258853323222e-12\\
41.25	-1.95877457068931e-12\\
41.4	-2.28808692753091e-12\\
41.55	-2.58000381634294e-12\\
41.7	-2.83434150715716e-12\\
41.85	-3.05123545791757e-12\\
42	-3.23111993009976e-12\\
42.15	-3.37470635670983e-12\\
42.3	-3.48296072345758e-12\\
42.45	-3.55708021564294e-12\\
42.6	-3.59846937340807e-12\\
42.75	-3.60871598668488e-12\\
42.9	-3.58956694860216e-12\\
43.05	-3.54290427249989e-12\\
43.2	-3.47072146321725e-12\\
43.35	-3.37510041815799e-12\\
43.5	-3.25818901796759e-12\\
43.65	-3.12217955064869e-12\\
43.8	-2.96928809675507e-12\\
43.95	-2.80173498708859e-12\\
44.1	-2.62172642822053e-12\\
44.25	-2.43143737529603e-12\\
44.4	-2.23299571607873e-12\\
44.55	-2.02846781515892e-12\\
44.7	-1.81984545277961e-12\\
44.85	-1.60903417891548e-12\\
45	-1.39784309014449e-12\\
45.15	-1.18797602454246e-12\\
45.3	-9.81024158360344e-13\\
45.45	-7.78459977652275e-13\\
45.6	-5.81632588341453e-13\\
45.75	-3.91764319461472e-13\\
45.9	-2.0994856650473e-13\\
46.05	-3.71488149502132e-14\\
46.2	1.25801221874724e-13\\
46.35	2.78196421432691e-13\\
46.5	4.1945810202809e-13\\
46.65	5.49130982381534e-13\\
46.8	6.66879331179665e-13\\
46.95	7.72482388581432e-13\\
47.1	8.6582914241557e-13\\
47.25	9.46912541827826e-13\\
47.4	1.01582323047806e-12\\
47.55	1.07274288009696e-12\\
47.7	1.11793720334193e-12\\
47.85	1.15174872249492e-12\\
48	1.17458936767621e-12\\
48.15	1.18693297496162e-12\\
48.3	1.18930775114076e-12\\
48.45	1.18228876789443e-12\\
48.6	1.16649054395322e-12\\
48.75	1.14255976937723e-12\\
48.9	1.1111682215191e-12\\
49.05	1.07300591754649e-12\\
49.2	1.02877454365049e-12\\
49.35	9.79181196297461e-13\\
49.5	9.24932466131607e-13\\
49.65	8.66728890443823e-13\\
49.8	8.0525979552121e-13\\
49.95	7.41198545714201e-13\\
50.1	6.75198211731796e-13\\
50.25	6.07887666525522e-13\\
50.4	5.39868113171464e-13\\
50.55	4.71710045426054e-13\\
50.7	4.03950638131284e-13\\
50.85	3.37091561391653e-13\\
51	2.71597209448711e-13\\
51.15	2.07893332446946e-13\\
51.3	1.46366056821807e-13\\
51.45	8.7361277849205e-14\\
51.6	3.11844059759066e-14\\
51.75	-2.18995531004019e-14\\
51.9	-7.16656060181301e-14\\
52.05	-1.17928089549098e-13\\
52.2	-1.6053972202457e-13\\
52.35	-1.99390412441563e-13\\
52.5	-2.34405851702687e-13\\
52.65	-2.65545910624744e-13\\
52.8	-2.92802869326311e-13\\
52.95	-3.16199502386105e-13\\
53.1	-3.3578704376629e-13\\
53.25	-3.51643054932731e-13\\
53.4	-3.63869218892613e-13\\
53.55	-3.72589082024078e-13\\
53.7	-3.77945764607933e-13\\
53.85	-3.80099659903308e-13\\
54	-3.79226140452566e-13\\
54.15	-3.75513289070521e-13\\
54.3	-3.69159670683634e-13\\
54.45	-3.60372159850249e-13\\
54.6	-3.49363837426568e-13\\
54.75	-3.36351968457689e-13\\
54.9	-3.21556071980831e-13\\
55.05	-3.05196092040182e-13\\
55.2	-2.87490677840264e-13\\
55.35	-2.68655579617121e-13\\
55.5	-2.48902165492957e-13\\
55.65	-2.28436063308238e-13\\
55.8	-2.07455930202943e-13\\
55.95	-1.8615235155211e-13\\
56.1	-1.64706869755485e-13\\
56.25	-1.43291142341829e-13\\
56.4	-1.22066227879056e-13\\
56.55	-1.01181997285005e-13\\
56.7	-8.07766673125954e-14\\
56.85	-6.09764522390293e-14\\
57	-4.18953291223816e-14\\
57.15	-2.36349114006494e-14\\
57.3	-6.28442509769855e-15\\
57.45	1.0079218533448e-14\\
57.6	2.53912604583837e-14\\
57.75	3.95988482142665e-14\\
57.9	5.26607141970691e-14\\
58.05	6.45467850594046e-14\\
58.2	7.52377294776604e-14\\
58.35	8.47244515684194e-14\\
58.5	9.30075371979081e-14\\
58.65	1.00096660338417e-13\\
58.8	1.06009956486389e-13\\
58.95	1.10773369972377e-13\\
59.1	1.1441998176763e-13\\
59.25	1.16989324130019e-13\\
59.4	1.18526688137676e-13\\
59.55	1.19082429836461e-13\\
59.7	1.18711280381371e-13\\
59.85	1.17471665186471e-13\\
60	1.15425036716917e-13\\
60.15	1.12635225164023e-13\\
60.3	1.09167810843862e-13\\
60.45	1.05089521755185e-13\\
60.6	1.00467659326802e-13\\
60.75	9.53695549812252e-14\\
60.9	8.98620597432364e-14\\
61.05	8.40110687318065e-14\\
61.2	7.78810819940304e-14\\
61.35	7.1534802772581e-14\\
61.5	6.50327739457304e-14\\
61.65	5.84330530429488e-14\\
61.8	5.17909259210178e-14\\
61.95	4.51586588867802e-14\\
62.1	3.85852887741464e-14\\
62.25	3.21164502256412e-14\\
62.4	2.57942391932254e-14\\
62.55	1.96571114597808e-14\\
62.7	1.37398147917389e-14\\
62.85	8.07335316489375e-15\\
63	2.68498135933606e-15\\
63.15	-2.40177190461132e-15\\
63.3	-7.16705422004371e-15\\
63.45	-1.15946151487421e-14\\
63.6	-1.56717093512256e-14\\
63.75	-1.93889793063905e-14\\
63.9	-2.27403197585855e-14\\
64.05	-2.57227260354199e-14\\
64.2	-2.83361283685214e-14\\
64.35	-3.05832143229661e-14\\
64.5	-3.24692414003669e-14\\
64.65	-3.40018418268329e-14\\
64.8	-3.51908214714164e-14\\
64.95	-3.60479547644933e-14\\
65.1	-3.65867774000082e-14\\
65.25	-3.68223785118888e-14\\
65.4	-3.67711939144163e-14\\
65.55	-3.64508018901079e-14\\
65.7	-3.58797228978917e-14\\
65.85	-3.50772244601504e-14\\
66	-3.40631323706468e-14\\
66.15	-3.28576492474543e-14\\
66.3	-3.1481181336763e-14\\
66.45	-2.995417435573e-14\\
66.6	-2.8296959046243e-14\\
66.75	-2.65296069973508e-14\\
66.9	-2.46717971829099e-14\\
67.05	-2.2742693553344e-14\\
67.2	-2.07608339169159e-14\\
67.35	-1.87440302470643e-14\\
67.5	-1.67092804586322e-14\\
67.65	-1.46726916075737e-14\\
67.8	-1.26494143863067e-14\\
67.95	-1.06535887105145e-14\\
68.1	-8.69830012310725e-15\\
68.25	-6.79554667734262e-15\\
68.4	-4.95621590387063e-15\\
68.55	-3.19007141572522e-15\\
68.7	-1.50574866101163e-15\\
68.85	8.92407048396322e-17\\
69	1.5884963869792e-15\\
69.15	2.98670954440632e-15\\
69.3	4.27963601333888e-15\\
69.45	5.4640632792593e-15\\
69.6	6.53777182458494e-15\\
69.75	7.49949148210736e-15\\
69.9	8.3488534226601e-15\\
70.05	9.08633839922508e-15\\
70.2	9.71322185920409e-15\\
70.35	1.02315165222056e-14\\
70.5	1.06439130027764e-14\\
70.65	1.09537190363975e-14\\
70.8	1.11647978431157e-14\\
70.95	1.12815061367573e-14\\
71.1	1.1308632259108e-14\\
71.25	1.12513348881009e-14\\
71.4	1.11150827372531e-14\\
71.55	1.09055956306743e-14\\
71.7	1.06287873042327e-14\\
71.85	1.02907102492209e-14\\
72	9.89750288039163e-15\\
72.15	9.45533927580866e-15\\
72.3	8.97038170181931e-15\\
72.45	8.4487361028568e-15\\
72.6	7.89641070291796e-15\\
72.75	7.31927783364476e-15\\
72.9	6.72303907313935e-15\\
73.05	6.11319375011899e-15\\
73.2	5.49501083991094e-15\\
73.35	4.87350425221541e-15\\
73.5	4.25341148562914e-15\\
73.65	3.63917560070523e-15\\
73.8	3.0349304418914e-15\\
73.95	2.44448901908606e-15\\
74.1	1.87133494181085e-15\\
74.25	1.31861678313487e-15\\
74.4	7.89145236500617e-16\\
74.55	2.85392916480746e-16\\
74.7	-1.90503355787351e-16\\
74.85	-6.36737950223503e-16\\
75	-1.05182968294789e-15\\
75.15	-1.43461310844704e-15\\
75.3	-1.78422803167643e-15\\
75.45	-2.10010742487535e-15\\
75.6	-2.38196393426402e-15\\
75.75	-2.62977516080668e-15\\
75.9	-2.84376789695058e-15\\
76.05	-3.02440149778512e-15\\
76.2	-3.17235056050712e-15\\
76.35	-3.28848708052736e-15\\
76.5	-3.37386224611313e-15\\
76.65	-3.42968802623192e-15\\
76.8	-3.45731869834596e-15\\
76.95	-3.45823245440402e-15\\
77.1	-3.43401321428642e-15\\
77.25	-3.38633276657486e-15\\
77.4	-3.31693334683546e-15\\
77.55	-3.22761075370855e-15\\
77.7	-3.12019809307858e-15\\
77.85	-2.99655023053276e-15\\
78	-2.85852902228289e-15\\
78.15	-2.70798938479416e-15\\
78.3	-2.54676625360156e-15\\
78.45	-2.37666247226175e-15\\
78.6	-2.19943764313921e-15\\
78.75	-2.01679796281145e-15\\
78.9	-1.83038705634273e-15\\
79.05	-1.6417778165578e-15\\
79.2	-1.4524652467804e-15\\
79.35	-1.2638602983135e-15\\
79.5	-1.07728468725237e-15\\
79.65	-8.93966669054968e-16\\
79.8	-7.15037743660938e-16\\
79.95	-5.41530258856844e-16\\
80.1	-3.74375875037356e-16\\
80.25	-2.144048505076e-16\\
80.4	-6.2346103007647e-17\\
80.55	8.11719997923495e-17\\
80.7	2.15620170489615e-16\\
80.85	3.40566104407699e-16\\
81	4.55671807302323e-16\\
81.15	5.60690402246763e-16\\
81.3	6.55462470129074e-16\\
81.45	7.39911978269352e-16\\
81.6	8.1404185134275e-16\\
81.75	8.7792923809967e-16\\
81.9	9.31720526336285e-16\\
82.05	9.75626157214738e-16\\
82.2	1.00991528839206e-15\\
82.35	1.03491035351943e-15\\
82.5	1.05098156354805e-15\\
82.65	1.05854139295423e-15\\
82.8	1.05803909150267e-15\\
82.95	1.04995525953183e-15\\
83.1	1.03479652199698e-15\\
83.25	1.01309033367006e-15\\
83.4	9.85379944998967e-16\\
83.55	9.52219555194346e-16\\
83.7	9.14169676164972e-16\\
83.85	8.71792727983746e-16\\
84	8.25648883656781e-16\\
84.15	7.76292178106691e-16\\
84.3	7.24266893485815e-16\\
84.45	6.7010423022168e-16\\
84.6	6.14319270580145e-16\\
84.75	5.57408239024143e-16\\
84.9	4.99846061259246e-16\\
85.05	4.42084221601116e-16\\
85.2	3.8454891618253e-16\\
85.35	3.27639497545896e-16\\
85.5	2.71727204346234e-16\\
85.65	2.17154168223478e-16\\
85.8	1.64232688394065e-16\\
85.95	1.13244763161602e-16\\
86.1	6.44418663547451e-17\\
86.25	1.80449556664815e-17\\
86.4	-2.57553010096348e-17\\
86.55	-6.67980958769605e-17\\
86.7	-1.04951863375601e-16\\
86.85	-1.40113489807758e-16\\
87	-1.72207366388317e-16\\
87.15	-2.01184301825337e-16\\
87.3	-2.27020310575072e-16\\
87.45	-2.49715292838505e-16\\
87.6	-2.69291622178668e-16\\
87.75	-2.85792656348328e-16\\
87.9	-2.99281186534048e-16\\
88.05	-3.09837839753683e-16\\
88.2	-3.17559448598421e-16\\
88.35	-3.22557401896161e-16\\
88.5	-3.24955989198706e-16\\
88.65	-3.24890751269497e-16\\
88.8	-3.22506847979486e-16\\
88.95	-3.17957454214575e-16\\
89.1	-3.11402193566361e-16\\
89.25	-3.03005618726621e-16\\
89.4	-2.92935746641941e-16\\
89.55	-2.81362655615338e-16\\
89.7	-2.68457150672953e-16\\
89.85	-2.54389502652115e-16\\
90	-2.39328265617991e-16\\
90.15	-2.23439176384895e-16\\
90.3	-2.06884139109927e-16\\
90.45	-1.89820297145414e-16\\
90.6	-1.72399193586421e-16\\
90.75	-1.54766021233961e-16\\
90.9	-1.37058962016413e-16\\
91.05	-1.1940861527361e-16\\
91.2	-1.0193751371226e-16\\
91.35	-8.47597252894642e-17\\
91.5	-6.79805387743849e-17\\
91.65	-5.16962302775354e-17\\
91.8	-3.59939076231404e-17\\
91.95	-2.09514290727766e-17\\
92.1	-6.63739258781082e-18\\
92.25	6.88880845648008e-18\\
92.4	1.9576867421599e-17\\
92.55	3.13853889230202e-17\\
92.7	4.22816603579093e-17\\
92.85	5.22413751884239e-17\\
93	6.12483127870969e-17\\
93.15	6.92939796746035e-17\\
93.3	7.63772169684324e-17\\
93.45	8.25037788158103e-17\\
93.6	8.76858865079816e-17\\
93.75	9.1941762867993e-17\\
93.9	9.52951513729274e-17\\
94.05	9.7774824316555e-17\\
94.2	9.94140841421231e-17\\
94.35	1.00250261879992e-16\\
94.5	1.00324216413539e-16\\
94.65	9.96798380716382e-17\\
94.8	9.8363559809491e-17\\
94.95	9.64238789939725e-17\\
95.1	9.39108925572556e-17\\
95.25	9.08758480254185e-17\\
95.4	8.73707126691705e-17\\
95.55	8.34477627636772e-17\\
95.7	7.91591946856242e-17\\
95.85	7.45567593198638e-17\\
96	6.96914209968563e-17\\
96.15	6.46130419371572e-17\\
96.3	5.93700929417536e-17\\
96.45	5.40093908383604e-17\\
96.6	4.85758629749363e-17\\
96.75	4.31123388436335e-17\\
96.9	3.76593687219767e-17\\
97.05	3.22550690339824e-17\\
97.2	2.69349939627358e-17\\
97.35	2.17320326880977e-17\\
97.5	1.66763314790328e-17\\
97.65	1.17952397397523e-17\\
97.8	7.11327899254066e-18\\
97.95	2.65213367779509e-18\\
98.1	-1.5693374366638e-18\\
98.25	-5.53507051973769e-18\\
98.4	-9.23174795875751e-18\\
98.55	-1.26487330511851e-17\\
98.7	-1.57779895344439e-17\\
98.85	-1.86139874055755e-17\\
99	-2.11535964943911e-17\\
99.15	-2.33959692547565e-17\\
99.3	-2.53424142292636e-17\\
99.45	-2.69962616234596e-17\\
99.6	-2.83627223977368e-17\\
99.75	-2.94487422486513e-17\\
99.9	-3.02628518075721e-17\\
};
\addplot +[color=mycolor9,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	4.22549951672246e-49\\
0.3	2.00510107228322e-43\\
0.45	2.64085632445722e-38\\
0.6	9.13203884551057e-35\\
0.75	4.31887012405601e-32\\
0.9	5.83056320174837e-30\\
1.05	3.32750907523099e-28\\
1.2	1.01486849916157e-26\\
1.35	1.92414994501795e-25\\
1.5	2.51416626932427e-24\\
1.65	2.43645481748034e-23\\
1.8	1.84842238929291e-22\\
1.95	1.1435882025791e-21\\
2.1	5.95505051499956e-21\\
2.25	2.67583475883002e-20\\
2.4	1.05839561204838e-19\\
2.55	3.74527606098168e-19\\
2.7	1.20158044658939e-18\\
2.85	3.53404037815752e-18\\
3	9.61814775158451e-18\\
3.15	2.441483162494e-17\\
3.3	5.81977724035783e-17\\
3.45	1.31037255884812e-16\\
3.6	2.80112511339503e-16\\
3.75	5.71026912076026e-16\\
3.9	1.11447877541617e-15\\
4.05	2.08971084533747e-15\\
4.2	3.77606741209102e-15\\
4.35	6.59368049963601e-15\\
4.5	1.11537539784192e-14\\
4.65	1.8318110843959e-14\\
4.8	2.92666394541533e-14\\
4.95	4.55700772989742e-14\\
5.1	6.92642940979867e-14\\
5.25	1.02920991268108e-13\\
5.4	1.49708646971688e-13\\
5.55	2.1343673113571e-13\\
5.7	2.98575807578785e-13\\
5.85	4.10246221782041e-13\\
6	5.54168700672165e-13\\
6.15	7.36571382717309e-13\\
6.3	9.64049527046783e-13\\
6.45	1.24337635090943e-12\\
6.6	1.58126600886958e-12\\
6.75	1.98409251687587e-12\\
6.9	2.4575712804236e-12\\
7.05	3.00641263875133e-12\\
7.2	3.6339593177853e-12\\
7.35	4.34182173704513e-12\\
7.5	5.12952660579661e-12\\
7.65	5.99419506747518e-12\\
7.8	6.93026674096368e-12\\
7.95	7.92928533422376e-12\\
8.1	8.97976008175296e-12\\
8.25	1.00671151326248e-11\\
8.4	1.11737362755638e-11\\
8.55	1.22791211460917e-11\\
8.7	1.33601354553871e-11\\
8.85	1.43913739633875e-11\\
9	1.53456210493321e-11\\
9.15	1.61944019704239e-11\\
9.3	1.690861239486e-11\\
9.45	1.74592106862779e-11\\
9.6	1.78179548203266e-11\\
9.75	1.79581638246098e-11\\
9.9	1.78554823182595e-11\\
10.05	1.74886261265849e-11\\
10.2	1.6840087071227e-11\\
10.35	1.58967758715317e-11\\
10.5	1.46505835978524e-11\\
10.65	1.30988442293532e-11\\
10.8	1.12446835060453e-11\\
10.95	9.0972423309077e-12\\
11.1	6.67176636617614e-12\\
11.25	3.98955706514923e-12\\
11.4	1.07778307209441e-12\\
11.55	-2.0308454050697e-12\\
11.7	-5.2985330992087e-12\\
11.85	-8.68297759546345e-12\\
12	-1.21380561727268e-11\\
12.15	-1.56146064780709e-11\\
12.3	-1.90612837634348e-11\\
12.45	-2.24254757300966e-11\\
12.6	-2.56542548600927e-11\\
12.75	-2.86953474765455e-11\\
12.9	-3.14980986634333e-11\\
13.05	-3.40144125722183e-11\\
13.2	-3.61996485178241e-11\\
13.35	-3.80134545785968e-11\\
13.5	-3.94205221138153e-11\\
13.65	-4.03912466405536e-11\\
13.8	-4.09022828065712e-11\\
13.95	-4.09369836915244e-11\\
14.1	-4.04857172979923e-11\\
14.25	-3.95460557899245e-11\\
14.4	-3.8122835734643e-11\\
14.55	-3.62280902445683e-11\\
14.7	-3.38808564403576e-11\\
14.85	-3.1106864017984e-11\\
15	-2.79381128549767e-11\\
15.15	-2.44123494993623e-11\\
15.3	-2.0572454020153e-11\\
15.45	-1.6465750039613e-11\\
15.6	-1.21432518017483e-11\\
15.75	-7.65886285268361e-12\\
15.9	-3.06854131802309e-12\\
16.05	1.57055313234258e-12\\
16.2	6.20091572661284e-12\\
16.35	1.07655419920506e-11\\
16.5	1.52087483712535e-11\\
16.65	1.94769552374435e-11\\
16.8	2.35194206116799e-11\\
16.95	2.72889141647288e-11\\
17.1	3.07423224940647e-11\\
17.25	3.38411781690085e-11\\
17.4	3.65521066014229e-11\\
17.55	3.88471863937213e-11\\
17.7	4.070422040968e-11\\
17.85	4.21069163781244e-11\\
18	4.30449773487968e-11\\
18.15	4.35141037501242e-11\\
18.3	4.35159101296466e-11\\
18.45	4.30577608721363e-11\\
18.6	4.21525302737299e-11\\
18.75	4.08182932917833e-11\\
18.9	3.90779540818987e-11\\
19.05	3.69588200710663e-11\\
19.2	3.44921297974711e-11\\
19.35	3.17125430743892e-11\\
19.5	2.86576022114598e-11\\
19.65	2.53671730574869e-11\\
19.8	2.18828745228644e-11\\
19.95	1.82475050065352e-11\\
20.1	1.45044738033508e-11\\
20.25	1.0697245115197e-11\\
20.4	6.86880174657126e-12\\
20.55	3.06113494626917e-12\\
20.7	-6.85233824384969e-13\\
20.85	-4.3316941455729e-12\\
21	-7.84194662734988e-12\\
21.15	-1.11823581281023e-11\\
21.3	-1.43222694899738e-11\\
21.45	-1.72342538644554e-11\\
21.6	-1.9894324471504e-11\\
21.75	-2.22820913792509e-11\\
21.9	-2.43808675993518e-11\\
22.05	-2.61777254572407e-11\\
22.2	-2.76635048101184e-11\\
22.35	-2.88327752427718e-11\\
22.5	-2.96837548678507e-11\\
22.65	-3.02181887897661e-11\\
22.8	-3.04411906578406e-11\\
22.95	-3.03610510337194e-11\\
23.1	-2.99890165303951e-11\\
23.25	-2.93390438464882e-11\\
23.4	-2.84275329215322e-11\\
23.55	-2.72730434785683e-11\\
23.7	-2.58959992026947e-11\\
23.85	-2.43183837322421e-11\\
24	-2.25634325173631e-11\\
24.15	-2.06553244338041e-11\\
24.3	-1.86188768325611e-11\\
24.45	-1.64792474642633e-11\\
24.6	-1.42616464458812e-11\\
24.75	-1.19910611421166e-11\\
24.9	-9.69199651996514e-12\\
25.05	-7.38823320769698e-12\\
25.2	-5.10260515392285e-12\\
25.35	-2.85679844333717e-12\\
25.5	-6.71172487682304e-13\\
25.65	1.4353955223237e-12\\
25.8	3.44564234205958e-12\\
25.95	5.34402632417469e-12\\
26.1	7.11681104046449e-12\\
26.25	8.75212519624823e-12\\
26.4	1.02399994157076e-11\\
26.55	1.15723807109303e-11\\
26.7	1.2743125657896e-11\\
26.85	1.37479734883099e-11\\
27	1.45845004663998e-11\\
27.15	1.52520570542413e-11\\
27.3	1.57516894779331e-11\\
27.45	1.60860473903615e-11\\
27.6	1.62592793850281e-11\\
27.75	1.62769181503647e-11\\
27.9	1.61457570662609e-11\\
28.05	1.58737200355087e-11\\
28.2	1.54697263140113e-11\\
28.35	1.49435520565374e-11\\
28.5	1.43056902312619e-11\\
28.65	1.35672104781166e-11\\
28.8	1.27396203949437e-11\\
28.95	1.18347296334674e-11\\
29.1	1.08645180760676e-11\\
29.25	9.84100924608249e-12\\
29.4	8.7761499807202e-12\\
29.55	7.6816972683449e-12\\
29.7	6.56911302260431e-12\\
29.85	5.44946743615209e-12\\
30	4.33335142806379e-12\\
30.15	3.23079857280765e-12\\
30.3	2.15121677604974e-12\\
30.45	1.103329844757e-12\\
30.6	9.51289869944598e-14\\
30.75	-8.66165828657622e-13\\
30.9	-1.77413482229637e-12\\
31.05	-2.62317791898192e-12\\
31.2	-3.40852517249237e-12\\
31.35	-4.12623851012075e-12\\
31.5	-4.77320527637042e-12\\
31.65	-5.34712410867139e-12\\
31.8	-5.84648372448977e-12\\
31.95	-6.27053523653501e-12\\
32.1	-6.61925864137352e-12\\
32.25	-6.89332414690211e-12\\
32.4	-7.09404901616388e-12\\
32.55	-7.22335060930714e-12\\
32.7	-7.28369630255621e-12\\
32.85	-7.27805095338661e-12\\
33	-7.20982256521945e-12\\
33.15	-7.08280678344141e-12\\
33.3	-6.90113082800929e-12\\
33.45	-6.6691974369154e-12\\
33.6	-6.3916293599802e-12\\
33.75	-6.07321490441012e-12\\
33.9	-5.71885499290854e-12\\
34.05	-5.33351215244386e-12\\
34.2	-4.92216180762463e-12\\
34.35	-4.48974620755258e-12\\
34.5	-4.04113126953365e-12\\
34.65	-3.58106657761012e-12\\
34.8	-3.11414872898351e-12\\
34.95	-2.64478817744283e-12\\
35.1	-2.17717968027234e-12\\
35.25	-1.71527641412515e-12\\
35.4	-1.26276778631167e-12\\
35.55	-8.23060931122836e-13\\
35.7	-3.99265846406406e-13\\
35.85	5.81590618127689e-15\\
36	3.89699042874242e-13\\
36.15	7.50219073269753e-13\\
36.3	1.08553364467534e-12\\
36.45	1.39412089075176e-12\\
36.6	1.67477497723603e-12\\
36.75	1.92659905195768e-12\\
36.9	2.14899581790943e-12\\
37.05	2.34165595687838e-12\\
37.2	2.50454463718403e-12\\
37.35	2.63788634252573e-12\\
37.5	2.74214825994808e-12\\
37.65	2.81802246364164e-12\\
37.8	2.86640712786841e-12\\
37.95	2.88838699691047e-12\\
38.1	2.88521333276451e-12\\
38.25	2.85828355252999e-12\\
38.4	2.80912075725039e-12\\
38.55	2.73935334255482e-12\\
38.7	2.6506948689975e-12\\
38.85	2.54492435668921e-12\\
39	2.42386715483926e-12\\
39.15	2.289376522351e-12\\
39.3	2.14331604080727e-12\\
39.45	1.98754296620248e-12\\
39.6	1.82389261077612e-12\\
39.75	1.65416383141718e-12\\
39.9	1.4801056864718e-12\\
40.05	1.30340530851377e-12\\
40.2	1.12567702683866e-12\\
40.35	9.48452760211593e-13\\
40.5	7.73173687820356e-13\\
40.65	6.0118319453263e-13\\
40.8	4.33721075488197e-13\\
40.95	2.71918974824772e-13\\
41.1	1.16797023977317e-13\\
41.25	-3.07383634664527e-14\\
41.4	-1.69895590909256e-13\\
41.55	-2.99997929051044e-13\\
41.7	-4.20482580207371e-13\\
41.85	-5.30898824252566e-13\\
42	-6.30905317665269e-13\\
42.15	-7.20266620141212e-13\\
42.3	-7.98849025378553e-13\\
42.45	-8.66615773970595e-13\\
42.6	-9.23621726899978e-13\\
42.75	-9.70007577962468e-13\\
42.9	-1.0059936826057e-12\\
43.05	-1.03187357920013e-12\\
43.2	-1.04800727671916e-12\\
43.35	-1.05481438024866e-12\\
43.5	-1.05276712272784e-12\\
43.65	-1.04238336790119e-12\\
43.8	-1.02421964569055e-12\\
43.95	-9.9886427713259e-13\\
44.1	-9.66930641725553e-13\\
44.25	-9.2905063554226e-13\\
44.4	-8.85868363845088e-13\\
44.55	-8.3803410723264e-13\\
44.7	-7.86198595602711e-13\\
44.85	-7.31007619476091e-13\\
45	-6.73097003531346e-13\\
45.15	-6.13087962589691e-13\\
45.3	-5.5158285579593e-13\\
45.45	-4.89161350397205e-13\\
45.6	-4.26377002354055e-13\\
45.75	-3.63754257052156e-13\\
45.9	-3.01785869639551e-13\\
46.05	-2.40930741010622e-13\\
46.2	-1.81612162209366e-13\\
46.35	-1.24216457041858e-13\\
46.5	-6.90920099796051e-14\\
46.65	-1.65486640072352e-14\\
46.8	3.31425290777583e-14\\
46.95	7.97492252684864e-14\\
47.1	1.23077392793338e-13\\
47.25	1.62970626646773e-13\\
47.4	1.99309196489003e-13\\
47.55	2.32008851974546e-13\\
47.7	2.61019410096402e-13\\
47.85	2.86323149420536e-13\\
48	3.0793303614734e-13\\
48.15	3.25890806786724e-13\\
48.3	3.40264931886365e-13\\
48.45	3.51148484723857e-13\\
48.6	3.58656938179237e-13\\
48.75	3.62925912160886e-13\\
48.9	3.6410889298184e-13\\
49.05	3.62374944991618e-13\\
49.2	3.57906433577329e-13\\
49.35	3.50896777373391e-13\\
49.5	3.41548246177474e-13\\
49.65	3.30069819676798e-13\\
49.8	3.16675120658542e-13\\
49.95	3.0158043492496e-13\\
50.1	2.85002828671484e-13\\
50.25	2.67158372627138e-13\\
50.4	2.48260480812956e-13\\
50.55	2.28518370356639e-13\\
50.7	2.08135647420391e-13\\
50.85	1.87309022962936e-13\\
51	1.66227160774023e-13\\
51.15	1.45069658997614e-13\\
51.3	1.24006165204443e-13\\
51.45	1.03195623991046e-13\\
51.6	8.2785655074924e-14\\
51.75	6.29120589276737e-14\\
51.9	4.36984461421227e-14\\
52.05	2.52559859675438e-14\\
52.2	7.68326876966239e-15\\
52.35	-8.93372342036627e-15\\
52.5	-2.45215446121491e-14\\
52.65	-3.90191175868634e-14\\
52.8	-5.23774787662356e-14\\
52.95	-6.45594425985165e-14\\
53.1	-7.55391930295654e-14\\
53.25	-8.53018097437394e-14\\
53.4	-9.38427369068295e-14\\
53.55	-1.01167202125783e-13\\
53.7	-1.07289593261655e-13\\
53.85	-1.12232800597638e-13\\
54	-1.16027531677724e-13\\
54.15	-1.18711605898424e-13\\
54.3	-1.20329235660696e-13\\
54.45	-1.20930300576856e-13\\
54.6	-1.20569620882439e-13\\
54.75	-1.19306235830741e-13\\
54.9	-1.17202692452616e-13\\
55.05	-1.14324349650826e-13\\
55.2	-1.10738702171133e-13\\
55.35	-1.06514728555776e-13\\
55.5	-1.01722266743e-13\\
55.65	-9.64314205327973e-14\\
55.8	-9.07119996975912e-14\\
55.95	-8.46329960806416e-14\\
56.1	-7.82620975975837e-14\\
56.25	-7.16652416405732e-14\\
56.4	-6.49062089826076e-14\\
56.55	-5.80462588940059e-14\\
56.7	-5.11438058157945e-14\\
56.85	-4.42541375876156e-14\\
57	-3.74291749022307e-14\\
57.15	-3.07172713559441e-14\\
57.3	-2.41630531852867e-14\\
57.45	-1.78072975257779e-14\\
57.6	-1.16868477990021e-14\\
57.75	-5.83456462983189e-15\\
57.9	-2.79310516433242e-16\\
58.05	4.95403367846856e-15\\
58.2	9.8445224760685e-15\\
58.35	1.43750719360463e-14\\
58.5	1.85323604654317e-14\\
58.65	2.23067065892294e-14\\
58.8	2.56919260278281e-14\\
58.95	2.86851704431679e-14\\
59.1	3.12867502131345e-14\\
59.25	3.34999435729199e-14\\
59.4	3.53307944244473e-14\\
59.55	3.67879010617454e-14\\
59.7	3.7882197992769e-14\\
59.85	3.86267329580084e-14\\
60	3.90364411547303e-14\\
60.15	3.91279185742715e-14\\
60.3	3.89191962498668e-14\\
60.45	3.84295170954305e-14\\
60.6	3.76791168928644e-14\\
60.75	3.66890108581703e-14\\
60.9	3.54807870861436e-14\\
61.05	3.40764080409469e-14\\
61.2	3.24980211265465e-14\\
61.35	3.07677792379309e-14\\
61.5	2.89076720622297e-14\\
61.65	2.69393687692512e-14\\
61.8	2.48840726044344e-14\\
61.95	2.27623877745288e-14\\
62.1	2.05941988982088e-14\\
62.25	1.83985631808992e-14\\
62.4	1.61936153659011e-14\\
62.55	1.39964854129198e-14\\
62.7	1.18232287607112e-14\\
62.85	9.688768943083e-15\\
63	7.60685224716847e-15\\
63.15	5.5900140298978e-15\\
63.3	3.64955624303314e-15\\
63.45	1.79553565905032e-15\\
63.6	3.67622395241274e-17\\
63.75	-1.6191929555696e-15\\
63.9	-3.16598095520988e-15\\
64.05	-4.59844982782548e-15\\
64.2	-5.91261208345272e-15\\
64.35	-7.10560523151584e-15\\
64.5	-8.17564620731004e-15\\
64.65	-9.12198038339367e-15\\
64.8	-9.9448258795758e-15\\
64.95	-1.06453138773873e-14\\
65.1	-1.1225425632234e-14\\
65.25	-1.16879268592478e-14\\
65.4	-1.20363001475875e-14\\
65.55	-1.22746760330051e-14\\
65.7	-1.24077633303073e-14\\
65.85	-1.24407792963191e-14\\
66	-1.2379380160505e-14\\
66.15	-1.22295925249349e-14\\
66.3	-1.19977460981815e-14\\
66.45	-1.16904081893932e-14\\
66.6	-1.13143203495656e-14\\
66.75	-1.08763375072883e-14\\
66.9	-1.03833699063042e-14\\
67.05	-9.84232811240249e-15\\
67.2	-9.26007131776535e-15\\
67.35	-8.64335913217983e-15\\
67.5	-7.9988070127508e-15\\
67.65	-7.33284544714869e-15\\
67.8	-6.65168297019118e-15\\
67.95	-5.9612730598789e-15\\
68.1	-5.26728492703701e-15\\
68.25	-4.57507818259553e-15\\
68.4	-3.88968133838237e-15\\
68.55	-3.21577407119836e-15\\
68.7	-2.55767315596156e-15\\
68.85	-1.91932195190011e-15\\
69	-1.30428330616885e-15\\
69.15	-7.15735721877005e-16\\
69.3	-1.56472622336914e-16\\
69.45	3.71095469644014e-16\\
69.6	8.64936029442374e-16\\
69.75	1.32338710601753e-15\\
69.9	1.74514758247553e-15\\
70.05	2.12926533397748e-15\\
70.2	2.47512349802706e-15\\
70.35	2.78242507324367e-15\\
70.5	3.05117606211605e-15\\
70.65	3.28166737104513e-15\\
70.8	3.47445567733665e-15\\
70.95	3.63034346781076e-15\\
71.1	3.75035844747766e-15\\
71.25	3.83573250940625e-15\\
71.4	3.88788044860995e-15\\
71.55	3.90837859361197e-15\\
71.7	3.89894351945234e-15\\
71.85	3.86141099538101e-15\\
72	3.79771530946028e-15\\
72.15	3.70986910089028e-15\\
72.3	3.59994381918101e-15\\
72.45	3.47005091742837e-15\\
72.6	3.32232387500917e-15\\
72.75	3.15890113308436e-15\\
72.9	2.98191001447913e-15\\
73.05	2.79345168787425e-15\\
73.2	2.59558722487063e-15\\
73.35	2.39032478744695e-15\\
73.5	2.17960797268049e-15\\
73.65	1.96530533139903e-15\\
73.8	1.74920106772569e-15\\
73.95	1.5329869173104e-15\\
74.1	1.31825519344645e-15\\
74.25	1.10649298227806e-15\\
74.4	8.99077460935921e-16\\
74.55	6.97272305710957e-16\\
74.7	5.02225151301051e-16\\
74.85	3.14966056747412e-16\\
75	1.36406928916639e-16\\
75.15	-3.26581497237444e-17\\
75.3	-1.91551745753635e-16\\
75.45	-3.39711111425384e-16\\
75.6	-4.76685495041649e-16\\
75.75	-6.02132788494122e-16\\
75.9	-7.15815576435763e-16\\
76.05	-8.17596652083046e-16\\
76.2	-9.07434064656939e-16\\
76.35	-9.85375763003072e-16\\
76.5	-1.05155389901539e-15\\
76.65	-1.10617885315765e-15\\
76.8	-1.14953304266847e-15\\
76.95	-1.18196457098371e-15\\
77.1	-1.20388077455119e-15\\
77.25	-1.21574172058269e-15\\
77.4	-1.21805370642334e-15\\
77.55	-1.21136280815354e-15\\
77.7	-1.1962485228091e-15\\
77.85	-1.17331754524428e-15\\
78	-1.14319771720337e-15\\
78.15	-1.10653218264002e-15\\
78.3	-1.06397377976074e-15\\
78.45	-1.01617969669708e-15\\
78.6	-9.63806414157977e-16\\
78.75	-9.07504954903858e-16\\
78.9	-8.47916456440434e-16\\
79.05	-7.85668079974861e-16\\
79.2	-7.21369265428167e-16\\
79.35	-6.55608339173924e-16\\
79.5	-5.88949478188933e-16\\
79.65	-5.21930031470735e-16\\
79.8	-4.55058196910612e-16\\
79.95	-3.88811049318824e-16\\
80.1	-3.23632912988965e-16\\
80.25	-2.59934070066358e-16\\
80.4	-1.98089794055441e-16\\
80.55	-1.38439696065793e-16\\
80.7	-8.12873698564833e-17\\
80.85	-2.69003203934672e-17\\
81	2.4489840517342e-17\\
81.15	7.26869489211119e-17\\
81.3	1.17529611906211e-16\\
81.45	1.58890318071901e-16\\
81.6	1.96674354470461e-16\\
81.75	2.30818549481151e-16\\
81.9	2.61289861174428e-16\\
82.05	2.88083830676913e-16\\
82.2	3.11222919860339e-16\\
82.35	3.30754752360712e-16\\
82.5	3.46750276497498e-16\\
82.65	3.59301868117116e-16\\
82.8	3.68521390741035e-16\\
82.95	3.74538229666929e-16\\
83.1	3.7749731586236e-16\\
83.25	3.77557154614808e-16\\
83.4	3.74887872970069e-16\\
83.55	3.69669299013197e-16\\
83.7	3.62089085032214e-16\\
83.85	3.52340885564341e-16\\
84	3.40622600266619e-16\\
84.15	3.2713469048636e-16\\
84.3	3.12078577340045e-16\\
84.45	2.95655128049924e-16\\
84.6	2.78063236242945e-16\\
84.75	2.5949850089335e-16\\
84.9	2.40152007594624e-16\\
85.05	2.20209214883858e-16\\
85.2	1.99848947417154e-16\\
85.35	1.79242496912762e-16\\
85.5	1.58552830943039e-16\\
85.65	1.3793390887041e-16\\
85.8	1.17530103488863e-16\\
85.95	9.74757262534375e-17\\
86.1	7.78946533571781e-17\\
86.25	5.89000493493069e-17\\
86.4	4.0594184480617e-17\\
86.55	2.30683415123716e-17\\
86.7	6.40280733317678e-18\\
86.85	-9.33305560632888e-18\\
87	-2.40806633095716e-17\\
87.15	-3.77919951931598e-17\\
87.3	-5.04293156517655e-17\\
87.45	-6.19648380108614e-17\\
87.6	-7.23803367198159e-17\\
87.75	-8.1666713661757e-17\\
87.9	-8.98235244366524e-17\\
88.05	-9.68584704130024e-17\\
88.2	-1.02786862244318e-16\\
88.35	-1.0763106041218e-16\\
88.5	-1.11419898191214e-16\\
88.65	-1.14188092235941e-16\\
88.8	-1.15975645768274e-16\\
88.95	-1.16827249100608e-16\\
89.1	-1.16791681966133e-16\\
89.25	-1.15921221848192e-16\\
89.4	-1.14271062207297e-16\\
89.55	-1.11898744200667e-16\\
89.7	-1.0886360517771e-16\\
89.85	-1.05226246918448e-16\\
90	-1.01048026263024e-16\\
90.15	-9.63905704616312e-17\\
90.3	-9.13153192577049e-17\\
90.45	-8.58830954051782e-17\\
90.6	-8.01537050150171e-17\\
90.75	-7.41855688288948e-17\\
90.9	-6.80353852304138e-17\\
91.05	-6.17578255281906e-17\\
91.2	-5.54052617816943e-17\\
91.35	-4.90275271911047e-17\\
91.5	-4.26717088375939e-17\\
91.65	-3.63819723411412e-17\\
91.8	-3.01994177999016e-17\\
91.95	-2.41619661887497e-17\\
92.1	-1.83042752252557e-17\\
92.25	-1.26576835592037e-17\\
92.4	-7.25018200689889e-18\\
92.55	-2.10641043386245e-18\\
92.7	2.75232121111189e-18\\
92.85	7.30798929146406e-18\\
93	1.15457919564313e-17\\
93.15	1.54540653929056e-17\\
93.3	1.90241825923042e-17\\
93.45	2.22504363910573e-17\\
93.6	2.51299085513117e-17\\
93.75	2.76623266433368e-17\\
93.9	2.98499104737139e-17\\
94.05	3.16972097745539e-17\\
94.2	3.32109348296122e-17\\
94.35	3.43997816641656e-17\\
94.5	3.5274253367805e-17\\
94.65	3.58464790538211e-17\\
94.8	3.61300318865425e-17\\
94.95	3.61397475297521e-17\\
95.1	3.58915442860816e-17\\
95.25	3.54022461099359e-17\\
95.4	3.46894095859242e-17\\
95.55	3.3771155871791e-17\\
95.7	3.26660085102649e-17\\
95.85	3.13927379188452e-17\\
96	2.99702132710519e-17\\
96.15	2.8417262387761e-17\\
96.3	2.67525401635768e-17\\
96.45	2.49944059613493e-17\\
96.6	2.31608103184696e-17\\
96.75	2.12691912219718e-17\\
96.9	1.93363801261753e-17\\
97.05	1.73785178070176e-17\\
97.2	1.54109800716926e-17\\
97.35	1.34483132710312e-17\\
97.5	1.15041794954709e-17\\
97.65	9.59131127367506e-18\\
97.8	7.72147553601933e-18\\
97.95	5.90544655338679e-18\\
98.1	4.15298751505585e-18\\
98.25	2.47284036796678e-18\\
98.4	8.72723503291763e-19\\
98.55	-6.40663155032496e-19\\
98.7	-2.06162613140395e-18\\
98.85	-3.3854599422327e-18\\
99	-4.60842271173414e-18\\
99.15	-5.72770638136953e-18\\
99.3	-6.74140204205192e-18\\
99.45	-7.64846092162084e-18\\
99.6	-8.44865155949972e-18\\
99.75	-9.14251369612584e-18\\
99.9	-9.73130939693492e-18\\
};
\addplot +[color=mycolor10,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	9.08138847468322e-54\\
0.3	9.21528630433995e-49\\
0.45	4.59981990919027e-43\\
0.6	4.28893548501908e-39\\
0.75	4.41398188151741e-36\\
0.9	1.12723053493276e-33\\
1.05	1.10123377778695e-31\\
1.2	5.33110919518694e-30\\
1.35	1.51156889636161e-28\\
1.5	2.81418105086564e-27\\
1.65	3.73286572040219e-26\\
1.8	3.74718161236497e-25\\
1.95	2.9802835878146e-24\\
2.1	1.94622423207024e-23\\
2.25	1.07348090373572e-22\\
2.4	5.11637504947126e-22\\
2.55	2.14678790732114e-21\\
2.7	8.05321486123121e-21\\
2.85	2.73589920946067e-20\\
3	8.50951704655404e-20\\
3.15	2.44569569739097e-19\\
3.3	6.5469168964214e-19\\
3.45	1.64353686513405e-18\\
3.6	3.89232325729464e-18\\
3.75	8.74128259034816e-18\\
3.9	1.87004148152229e-17\\
4.05	3.82626678327571e-17\\
4.2	7.51423711969798e-17\\
4.35	1.42084278496519e-16\\
4.5	2.59403801629113e-16\\
4.65	4.58421763976425e-16\\
4.8	7.85942008485214e-16\\
4.95	1.30988289135415e-15\\
5.1	2.12611094608839e-15\\
5.25	3.36643586368809e-15\\
5.4	5.20761217239971e-15\\
5.55	7.88105939056118e-15\\
5.7	1.16828667110094e-14\\
5.85	1.69835007837279e-14\\
6	2.42364981128651e-14\\
6.15	3.398531013369e-14\\
6.3	4.68673921756199e-14\\
6.45	6.36145989139961e-14\\
6.6	8.50489778078458e-14\\
6.75	1.12073144301745e-13\\
6.9	1.45654580090306e-13\\
7.05	1.86803415947961e-13\\
7.2	2.36543536511271e-13\\
7.35	2.95877164809621e-13\\
7.5	3.65743434562426e-13\\
7.65	4.46971820881813e-13\\
7.8	5.40231655954052e-13\\
7.95	6.45979285903178e-13\\
8.1	7.64404709380516e-13\\
8.25	8.95379760230049e-13\\
8.4	1.03841004133869e-12\\
8.55	1.1925928735219e-12\\
8.7	1.35658348518451e-12\\
8.85	1.52857153318565e-12\\
9	1.70626981506555e-12\\
9.15	1.88691671424163e-12\\
9.3	2.06729352371354e-12\\
9.45	2.24375733451025e-12\\
9.6	2.41228966965967e-12\\
9.75	2.56856051194768e-12\\
9.9	2.70800683436299e-12\\
10.05	2.82592421632421e-12\\
10.2	2.91756963634617e-12\\
10.35	2.97827309107047e-12\\
10.5	3.00355531777277e-12\\
10.65	2.98924860605251e-12\\
10.8	2.93161748474067e-12\\
10.95	2.82747596900219e-12\\
11.1	2.67429805344517e-12\\
11.25	2.47031823947052e-12\\
11.4	2.21461908534778e-12\\
11.55	1.90720305863888e-12\\
11.7	1.54904634284305e-12\\
11.85	1.14213269135273e-12\\
12	6.89465917966245e-13\\
12.15	1.95060148936906e-13\\
12.3	-3.36092479291231e-13\\
12.45	-8.98076426277892e-13\\
12.6	-1.48412885011298e-12\\
12.75	-2.08673586578342e-12\\
12.9	-2.69774712441613e-12\\
13.05	-3.30850643490569e-12\\
13.2	-3.90999576751347e-12\\
13.35	-4.49298966728055e-12\\
13.5	-5.04821686987317e-12\\
13.65	-5.56652575782297e-12\\
13.8	-6.03905022278572e-12\\
13.95	-6.45737250894995e-12\\
14.1	-6.8136797015114e-12\\
14.25	-7.1009106877041e-12\\
14.4	-7.31289065006077e-12\\
14.55	-7.44445044473491e-12\\
14.7	-7.49152856305629e-12\\
14.85	-7.4512537623284e-12\\
15	-7.32200687193983e-12\\
15.15	-7.10346072257571e-12\\
15.3	-6.79659759908041e-12\\
15.45	-6.40370407096867e-12\\
15.6	-5.92834349880859e-12\\
15.75	-5.37530694047878e-12\\
15.9	-4.75054358026051e-12\\
16.05	-4.06107216848492e-12\\
16.2	-3.31487528374669e-12\\
16.35	-2.52077850843184e-12\\
16.5	-1.688316837633e-12\\
16.65	-8.27590818822883e-13\\
16.8	5.08849564646002e-14\\
16.95	9.36338317448268e-13\\
17.1	1.81789822638955e-12\\
17.25	2.68475306261367e-12\\
17.4	3.52630588373195e-12\\
17.55	4.33232419502656e-12\\
17.7	5.0930819233812e-12\\
17.85	5.79949149259547e-12\\
18	6.44322412709072e-12\\
18.15	7.01681676529924e-12\\
18.3	7.51376423666659e-12\\
18.45	7.92859564139883e-12\\
18.6	8.25693416414139e-12\\
18.75	8.49553984616217e-12\\
18.9	8.64233513008833e-12\\
19.05	8.69641327193566e-12\\
19.2	8.65802998262678e-12\\
19.35	8.52857891146241e-12\\
19.5	8.31055181366004e-12\\
19.65	8.00748445023924e-12\\
19.8	7.62388944891746e-12\\
19.95	7.16517750757204e-12\\
20.1	6.63756844608095e-12\\
20.25	6.04799370739327e-12\\
20.4	5.40399197444396e-12\\
20.55	4.71359960646021e-12\\
20.7	3.98523760720603e-12\\
20.85	3.22759682008855e-12\\
21	2.44952300247595e-12\\
21.15	1.65990336603447e-12\\
21.3	8.67556083619279e-13\\
21.45	8.1124158690416e-14\\
21.6	-6.91025067041687e-13\\
21.75	-1.44089362532338e-12\\
21.9	-2.16093885357849e-12\\
22.05	-2.84415069994784e-12\\
22.2	-3.48411970948335e-12\\
22.35	-4.0750951581547e-12\\
22.5	-4.61203295946922e-12\\
22.65	-5.09063312414785e-12\\
22.8	-5.50736670430231e-12\\
22.95	-5.85949229798029e-12\\
23.1	-6.14506232606289e-12\\
23.25	-6.36291941981875e-12\\
23.4	-6.51268337268408e-12\\
23.55	-6.59472921302999e-12\\
23.7	-6.61015704502001e-12\\
23.85	-6.56075438160766e-12\\
24	-6.44895175696036e-12\\
24.15	-6.27777245502169e-12\\
24.3	-6.05077722664289e-12\\
24.45	-5.77200489001766e-12\\
24.6	-5.4459097185055e-12\\
24.75	-5.07729651694261e-12\\
24.9	-4.67125427296688e-12\\
25.05	-4.23308924458603e-12\\
25.2	-3.76825831015536e-12\\
25.35	-3.28230336313269e-12\\
25.5	-2.78078748253091e-12\\
25.65	-2.26923355201283e-12\\
25.8	-1.75306593720865e-12\\
25.95	-1.23755576322269e-12\\
26.1	-7.27770263556926e-13\\
26.25	-2.28526598909886e-13\\
26.4	2.55649529437419e-13\\
26.55	7.20560220663063e-13\\
26.7	1.16236649165796e-12\\
26.85	1.57761406322781e-12\\
27	1.96325377632661e-12\\
27.15	2.31665666444779e-12\\
27.3	2.63562376942207e-12\\
27.45	2.91839084455041e-12\\
27.6	3.16362814080066e-12\\
27.75	3.37043551837194e-12\\
27.9	3.53833316702445e-12\\
28.05	3.66724825401159e-12\\
28.2	3.75749784814546e-12\\
28.35	3.80976849246183e-12\\
28.5	3.82509281618641e-12\\
28.65	3.8048235893638e-12\\
28.8	3.75060563078085e-12\\
28.95	3.6643459819355e-12\\
29.1	3.54818275705681e-12\\
29.25	3.40445307189958e-12\\
29.4	3.23566044257657e-12\\
29.55	3.04444203044202e-12\\
29.7	2.83353609040771e-12\\
29.85	2.60574995848044e-12\\
30	2.36392889018585e-12\\
30.15	2.11092603532023e-12\\
30.3	1.84957380657726e-12\\
30.45	1.58265687045169e-12\\
30.6	1.31288695883342e-12\\
30.75	1.0428796692651e-12\\
30.9	7.75133391315737e-13\\
31.05	5.12010466268473e-13\\
31.2	2.55720657656887e-13\\
31.35	8.30698140428722e-15\\
31.5	-2.28366083309164e-13\\
31.65	-4.52622007570765e-13\\
31.8	-6.62979280424502e-13\\
31.95	-8.5815618338958e-13\\
32.1	-1.03707334545799e-12\\
32.25	-1.19885417118891e-12\\
32.4	-1.34282325138646e-12\\
32.55	-1.46850288056322e-12\\
32.7	-1.57560781792916e-12\\
32.85	-1.66403843900331e-12\\
33	-1.73387243314771e-12\\
33.15	-1.78535520841522e-12\\
33.3	-1.81888916915033e-12\\
33.45	-1.83502203386914e-12\\
33.6	-1.83443436117011e-12\\
33.75	-1.81792644990481e-12\\
33.9	-1.78640477669156e-12\\
34.05	-1.74086812921918e-12\\
34.2	-1.68239358780357e-12\\
34.35	-1.6121225004731e-12\\
34.5	-1.53124658861986e-12\\
34.65	-1.44099431111266e-12\\
34.8	-1.34261760487628e-12\\
34.95	-1.2373791094476e-12\\
35.1	-1.12653997206918e-12\\
35.25	-1.01134831861493e-12\\
35.4	-8.9302846419584e-13\\
35.55	-7.72770925794279e-13\\
35.7	-6.51723287843622e-13\\
35.85	-5.3098196041743e-13\\
36	-4.11584858721763e-13\\
36.15	-2.94505021988727e-13\\
36.3	-1.80645179732012e-13\\
36.45	-7.0833263719113e-14\\
36.6	3.41811449968347e-14\\
36.75	1.33729453007504e-13\\
36.9	2.2722580213892e-13\\
37.05	3.14167961348978e-13\\
37.2	3.94137402787373e-13\\
37.35	4.66798607316808e-13\\
37.5	5.3189764947169e-13\\
37.65	5.89260115742825e-13\\
37.8	6.38788413233397e-13\\
37.95	6.80458528149233e-13\\
38.1	7.14316295287717e-13\\
38.25	7.40473240703054e-13\\
38.4	7.59102060084101e-13\\
38.55	7.7043179512234e-13\\
38.7	7.74742769312876e-13\\
38.85	7.72361343264733e-13\\
39	7.63654547744767e-13\\
39.15	7.49024650390296e-13\\
39.3	7.28903709348526e-13\\
39.45	7.0374816408573e-13\\
39.6	6.74033510306087e-13\\
39.75	6.40249102378299e-13\\
39.9	6.02893122936399e-13\\
40.05	5.62467755446574e-13\\
40.2	5.19474591560071e-13\\
40.35	4.74410301046713e-13\\
40.5	4.27762588065585e-13\\
40.65	3.80006453517629e-13\\
40.8	3.31600779275201e-13\\
40.95	2.82985246229068e-13\\
41.1	2.3457759436385e-13\\
41.25	1.86771229495383e-13\\
41.4	1.39933177901628e-13\\
41.55	9.44023868729941e-14\\
41.7	5.0488366215748e-14\\
41.85	8.47016297765839e-15\\
42	-3.14043408605695e-14\\
42.15	-6.89188202629826e-14\\
42.3	-1.03888603146026e-13\\
42.45	-1.36160486847657e-13\\
42.6	-1.65612292904685e-13\\
42.75	-1.92152179247101e-13\\
42.9	-2.15717729931359e-13\\
43.05	-2.36274843305298e-13\\
43.2	-2.53816440033913e-13\\
43.35	-2.68361012727318e-13\\
43.5	-2.79951039011191e-13\\
43.65	-2.88651279778338e-13\\
43.8	-2.94546984071108e-13\\
43.95	-2.97742021582727e-13\\
44.1	-2.98356963146016e-13\\
44.25	-2.96527128816011e-13\\
44.4	-2.92400622264357e-13\\
44.55	-2.86136369203886e-13\\
44.7	-2.7790217646743e-13\\
44.85	-2.67872827191265e-13\\
45	-2.56228226316082e-13\\
45.15	-2.43151609331991e-13\\
45.3	-2.28827825873228e-13\\
45.45	-2.13441708426819e-13\\
45.6	-1.97176535070536e-13\\
45.75	-1.80212593811445e-13\\
45.9	-1.6272585476874e-13\\
46.05	-1.44886755143911e-13\\
46.2	-1.26859100657464e-13\\
46.35	-1.08799085913029e-13\\
46.5	-9.08544349846442e-14\\
46.65	-7.31636624181013e-14\\
46.8	-5.58554537983152e-14\\
46.95	-3.90481640667018e-14\\
47.1	-2.28494308794425e-14\\
47.25	-7.35589948236692e-15\\
47.4	7.34694515682214e-15\\
47.55	2.11848438717752e-14\\
47.7	3.40947319604561e-14\\
47.85	4.6024616961759e-14\\
48	5.69333719284172e-14\\
48.15	6.67904509081453e-14\\
48.3	7.55755335970035e-14\\
48.45	8.32781063064223e-14\\
48.6	8.98969864913114e-14\\
48.75	9.54397981247655e-14\\
48.9	9.9922405178976e-14\\
49.05	1.03368310386285e-13\\
49.2	1.0580802631333e-13\\
49.35	1.07278425589587e-13\\
49.5	1.07822076894094e-13\\
49.65	1.07486573025634e-13\\
49.8	1.0632385706706e-13\\
49.95	1.04389552308703e-13\\
50.1	1.01742301223723e-13\\
50.25	9.84431183947272e-14\\
50.4	9.45547618805023e-14\\
50.55	9.01411270889426e-14\\
50.7	8.52666667914271e-14\\
50.85	7.99958404791598e-14\\
51	7.43925958272358e-14\\
51.15	6.85198846010611e-14\\
51.3	6.24392149156209e-14\\
51.45	5.62102413440739e-14\\
51.6	4.98903939710678e-14\\
51.75	4.35345471005715e-14\\
51.9	3.71947279601367e-14\\
52.05	3.09198653953144e-14\\
52.2	2.47555782211011e-14\\
52.35	1.87440025931924e-14\\
52.5	1.29236574815508e-14\\
52.65	7.32934707322241e-15\\
52.8	1.99209870101556e-15\\
52.95	-3.06086531006674e-15\\
53.1	-7.80612366577366e-15\\
53.25	-1.22240219355196e-14\\
53.4	-1.62986102640508e-14\\
53.55	-2.00175551341184e-14\\
53.7	-2.33720274318208e-14\\
53.85	-2.63565691224838e-14\\
54	-2.89689408789122e-14\\
54.15	-3.12099530166898e-14\\
54.3	-3.30832820841158e-14\\
54.45	-3.45952754286502e-14\\
54.6	-3.57547460187558e-14\\
54.75	-3.65727597411949e-14\\
54.9	-3.70624173206259e-14\\
55.05	-3.72386329222354e-14\\
55.2	-3.71179114006307e-14\\
55.35	-3.67181260508168e-14\\
55.5	-3.60582986012534e-14\\
55.65	-3.51583830662194e-14\\
55.8	-3.40390549464026e-14\\
55.95	-3.27215071341831e-14\\
56.1	-3.12272537448042e-14\\
56.25	-2.95779429577993e-14\\
56.4	-2.77951798158625e-14\\
56.55	-2.59003597919483e-14\\
56.7	-2.3914513800806e-14\\
56.85	-2.18581651993744e-14\\
57	-1.97511991923633e-14\\
57.15	-1.76127449357362e-14\\
57.3	-1.54610705123935e-14\\
57.45	-1.3313490841775e-14\\
57.6	-1.11862884788838e-14\\
57.75	-9.09464715885069e-15\\
57.9	-7.05259785097521e-15\\
58.05	-5.07297700148757e-15\\
58.2	-3.16739656729707e-15\\
58.35	-1.34622537385597e-15\\
58.5	3.81418730952426e-16\\
58.65	2.00766650830017e-15\\
58.8	3.52588537213132e-15\\
58.95	4.93065850969421e-15\\
59.1	6.21775577365271e-15\\
59.25	7.38409706339235e-15\\
59.4	8.42770892893371e-15\\
59.55	9.34767513991544e-15\\
59.7	1.01440819647566e-14\\
59.85	1.08179589017256e-14\\
60	1.13712155946279e-14\\
60.15	1.18065756515982e-14\\
60.3	1.21275080664697e-14\\
60.45	1.23381569188516e-14\\
60.6	1.24432700018073e-14\\
60.75	1.24481269953653e-14\\
60.9	1.23584677704454e-14\\
61.05	1.21804213716049e-14\\
61.2	1.19204361887381e-14\\
61.35	1.15852117879273e-14\\
61.5	1.11816328304597e-14\\
61.65	1.07167054669925e-14\\
61.8	1.01974965513525e-14\\
61.95	9.63107597584852e-15\\
62.1	9.02446238760882e-15\\
62.25	8.38457250363518e-15\\
62.4	7.7181742012923e-15\\
62.55	7.03184352108939e-15\\
62.7	6.33192568010485e-15\\
62.85	5.62450015747146e-15\\
63	4.91534987816997e-15\\
63.15	4.2099344881394e-15\\
63.3	3.51336768254309e-15\\
63.45	2.83039852004614e-15\\
63.6	2.16539662925383e-15\\
63.75	1.52234118909992e-15\\
63.9	9.04813543003868e-16\\
64.05	3.1599328706116e-16\\
64.2	-2.41342344605071e-16\\
64.35	-7.64815988935538e-16\\
64.5	-1.2524447614355e-15\\
64.65	-1.70263217609131e-15\\
64.8	-2.11415759949283e-15\\
64.95	-2.48616346655601e-15\\
65.1	-2.81814048875464e-15\\
65.25	-3.10991108729619e-15\\
65.4	-3.36161128332398e-15\\
65.55	-3.57367127511254e-15\\
65.7	-3.74679492847112e-15\\
65.85	-3.88193840130863e-15\\
66	-3.98028811667556e-15\\
66.15	-4.04323829071977e-15\\
66.3	-4.07236821300876e-15\\
66.45	-4.06941946671879e-15\\
66.6	-4.03627326540545e-15\\
66.75	-3.97492807158531e-15\\
66.9	-3.88747765030407e-15\\
67.05	-3.77608969837118e-15\\
67.2	-3.64298517712584e-15\\
67.35	-3.49041846358274e-15\\
67.5	-3.32065842169995e-15\\
67.65	-3.13597048242085e-15\\
67.8	-2.93859980816693e-15\\
67.95	-2.73075560469016e-15\\
68.1	-2.51459663071755e-15\\
68.25	-2.29221794371387e-15\\
68.4	-2.0656389084212e-15\\
68.55	-1.83679248366801e-15\\
68.7	-1.60751579233076e-15\\
68.85	-1.37954196932417e-15\\
69	-1.15449327313206e-15\\
69.15	-9.33875437701098e-16\\
69.3	-7.19073233530059e-16\\
69.45	-5.11347199515121e-16\\
69.6	-3.11831500569737e-16\\
69.75	-1.21532860230004e-16\\
69.9	5.86694876164855e-17\\
70.05	2.28022888085108e-16\\
70.2	3.85899459566633e-16\\
70.35	5.31793459679144e-16\\
70.5	6.65317891907294e-16\\
70.65	7.86200423526794e-16\\
70.8	8.94278686373543e-16\\
70.95	9.89495032380698e-16\\
71.1	1.07189081560666e-15\\
71.25	1.14160027174825e-15\\
71.4	1.19884406491351e-15\\
71.55	1.24392256975711e-15\\
71.7	1.27720895499756e-15\\
71.85	1.29914213188047e-15\\
72	1.31021962836689e-15\\
72.15	1.31099044675115e-15\\
72.3	1.30204795908928e-15\\
72.45	1.28402289128732e-15\\
72.6	1.25757644299741e-15\\
72.75	1.2233935866372e-15\\
72.9	1.18217658492063e-15\\
73.05	1.13463876230198e-15\\
73.2	1.08149856172256e-15\\
73.35	1.02347391404312e-15\\
73.5	9.61276943574124e-16\\
73.65	8.95609029208622e-16\\
73.8	8.27156236843238e-16\\
73.95	7.56585135066174e-16\\
74.1	6.84539002516913e-16\\
74.25	6.11634431900181e-16\\
74.4	5.38458332382543e-16\\
74.55	4.65565329028289e-16\\
74.7	3.93475555053842e-16\\
74.85	3.22672830006579e-16\\
75	2.53603214512446e-16\\
75.15	1.86673929992551e-16\\
75.3	1.22252629725803e-16\\
75.45	6.06670058343464e-17\\
75.6	2.20471519097233e-18\\
75.75	-5.28863941086874e-17\\
75.9	-1.04397775204867e-16\\
76.05	-1.52159414284184e-16\\
76.2	-1.96038822880793e-16\\
76.35	-2.35939812324721e-16\\
76.5	-2.71801072319759e-16\\
76.65	-3.03594575776214e-16\\
76.8	-3.31323831993919e-16\\
76.95	-3.5502201009876e-16\\
77.1	-3.74749954292754e-16\\
77.25	-3.90594111995105e-16\\
77.4	-4.02664395341631e-16\\
77.55	-4.11091995784674e-16\\
77.7	-4.16027170707422e-16\\
77.85	-4.17637020047786e-16\\
78	-4.16103269929926e-16\\
78.15	-4.11620079238187e-16\\
78.3	-4.04391883950599e-16\\
78.45	-3.94631292888634e-16\\
78.6	-3.8255704734785e-16\\
78.75	-3.68392055861101e-16\\
78.9	-3.5236151412234e-16\\
79.05	-3.34691118874462e-16\\
79.2	-3.1560538334818e-16\\
79.35	-2.95326060639157e-16\\
79.5	-2.74070680235339e-16\\
79.65	-2.52051201762941e-16\\
79.8	-2.29472788914305e-16\\
79.95	-2.06532705459773e-16\\
80.1	-1.83419334234e-16\\
80.25	-1.60311319029217e-16\\
80.4	-1.37376828427787e-16\\
80.55	-1.1477293976702e-16\\
80.7	-9.26451406533212e-17\\
80.85	-7.11269447320955e-17\\
81	-5.03396177759033e-17\\
81.15	-3.03920095767643e-17\\
81.3	-1.13804866195492e-17\\
81.45	6.61103992828168e-18\\
81.6	2.35109967504898e-17\\
81.75	3.92599475891833e-17\\
81.9	5.38103155212278e-17\\
82.05	6.71260348844651e-17\\
82.2	7.91821395594912e-17\\
82.35	8.99642943812826e-17\\
82.5	9.94682764697018e-17\\
82.65	1.07699413231965e-16\\
82.8	1.14671983706823e-16\\
82.95	1.2040858979292e-16\\
83.1	1.24939503736162e-16\\
83.25	1.28301998046522e-16\\
83.4	1.30539663777301e-16\\
83.55	1.31701722833139e-16\\
83.7	1.31842339680707e-16\\
83.85	1.31019937521761e-16\\
84	1.29296523655615e-16\\
84.15	1.26737028410752e-16\\
84.3	1.23408661666497e-16\\
84.45	1.1938029061894e-16\\
84.6	1.14721842073566e-16\\
84.75	1.09503732173532e-16\\
84.9	1.03796326099925e-16\\
85.05	9.76694299113942e-17\\
85.2	9.119181632771e-17\\
85.35	8.44307859074042e-17\\
85.5	7.74517647256765e-17\\
85.65	7.03179393272312e-17\\
85.8	6.30899294112022e-17\\
85.95	5.5825498403382e-17\\
86.1	4.85793017858399e-17\\
86.25	4.14026727867824e-17\\
86.4	3.43434447850518e-17\\
86.55	2.74458095546764e-17\\
86.7	2.07502102658797e-17\\
86.85	1.42932679702591e-17\\
87	8.10774012962995e-18\\
87.15	2.22250960028676e-18\\
87.3	-3.33739764296618e-18\\
87.45	-8.55076786601766e-18\\
87.6	-1.34001299286023e-17\\
87.75	-1.78716626107299e-17\\
87.9	-2.19550809418615e-17\\
88.05	-2.56435035947145e-17\\
88.2	-2.89333034210828e-17\\
88.35	-3.18239432065462e-17\\
88.5	-3.43177987053737e-17\\
88.65	-3.64199709873083e-17\\
88.8	-3.8138090085314e-17\\
88.95	-3.94821118788375e-17\\
89.1	-4.04641100818147e-17\\
89.25	-4.10980651296324e-17\\
89.4	-4.13996516756757e-17\\
89.55	-4.13860263170591e-17\\
89.7	-4.10756170717636e-17\\
89.85	-4.04879160267639e-17\\
90	-3.96432764698907e-17\\
90.15	-3.85627157081544e-17\\
90.3	-3.72677246630473e-17\\
90.45	-3.57800852198874e-17\\
90.6	-3.41216961944596e-17\\
90.75	-3.23144086668995e-17\\
90.9	-3.0379871320744e-17\\
91.05	-2.8339386315068e-17\\
91.2	-2.6213776110328e-17\\
91.35	-2.40232615645412e-17\\
91.5	-2.17873515163168e-17\\
91.65	-1.95247439754998e-17\\
91.8	-1.72532389512385e-17\\
91.95	-1.49896628615047e-17\\
92.1	-1.27498043877985e-17\\
92.25	-1.05483615642142e-17\\
92.4	-8.39889982142335e-18\\
92.55	-6.3138206435931e-18\\
92.7	-4.30434043989097e-18\\
92.85	-2.38047918207259e-18\\
93	-5.51058315699662e-19\\
93.15	1.17629258525926e-18\\
93.3	2.79512098242494e-18\\
93.45	4.30012894338246e-18\\
93.6	5.68714372625318e-18\\
93.75	6.95308200075082e-18\\
93.9	8.09590833713643e-18\\
94.05	9.11458859852459e-18\\
94.2	1.0009038871213e-17\\
94.35	1.07800705624022e-17\\
94.5	1.14293322851482e-17\\
94.65	1.19592491369651e-17\\
94.8	1.23729599614995e-17\\
94.95	1.26742531624646e-17\\
95.1	1.28675016158873e-17\\
95.25	1.29575972010278e-17\\
95.4	1.29498854424115e-17\\
95.55	1.28501007256029e-17\\
95.7	1.2664302517976e-17\\
95.85	1.23988129931131e-17\\
96	1.20601564239069e-17\\
96.15	1.16550006752396e-17\\
96.3	1.11901010925561e-17\\
96.45	1.06722470480059e-17\\
96.6	1.01082113713514e-17\\
96.75	9.50470285876631e-18\\
96.9	8.86832201920688e-18\\
97.05	8.20552018541561e-18\\
97.2	7.52256208501908e-18\\
97.35	6.82549193675706e-18\\
97.5	6.12010310778814e-18\\
97.65	5.4119113403846e-18\\
97.8	4.70613153026732e-18\\
97.95	4.00765801443564e-18\\
98.1	3.32104830369311e-18\\
98.25	2.65051017421643e-18\\
98.4	1.99989201350677e-18\\
98.55	1.37267629892423e-18\\
98.7	7.71976071752584e-19\\
98.85	2.0053425636786e-19\\
99	-3.39274337422512e-19\\
99.15	-8.4543850047307e-19\\
99.3	-1.31630377830028e-18\\
99.45	-1.75056347858596e-18\\
99.6	-2.14724772221516e-18\\
99.75	-2.50571073069281e-18\\
99.9	-2.825616544052e-18\\
};
\addplot +[color=mycolor11,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	3.2653843598382e-57\\
0.3	2.029868228648e-52\\
0.45	1.71827414129774e-46\\
0.6	2.50266372460361e-42\\
0.75	3.60536979799197e-39\\
0.9	1.20713516401007e-36\\
1.05	1.48187821612286e-34\\
1.2	8.75658473655964e-33\\
1.35	2.96875401715408e-31\\
1.5	6.50984882209614e-30\\
1.65	1.00554371085912e-28\\
1.8	1.16516288140917e-27\\
1.95	1.0622279360231e-26\\
2.1	7.90527086375247e-26\\
2.25	4.94456866484719e-25\\
2.4	2.66069276485168e-24\\
2.55	1.25535536080909e-23\\
2.7	5.27523687371717e-23\\
2.85	2.00025254503234e-22\\
3	6.91932675686786e-22\\
3.15	2.20409971110657e-21\\
3.3	6.51718514270165e-21\\
3.45	1.80115105337938e-20\\
3.6	4.68070151205065e-20\\
3.75	1.14981243275953e-19\\
3.9	2.68231600999248e-19\\
4.05	5.96678585315957e-19\\
4.2	1.27028811266742e-18\\
4.35	2.59662858363084e-18\\
4.5	5.11130245918171e-18\\
4.65	9.71423664548702e-18\\
4.8	1.78678045644667e-17\\
4.95	3.18750994895435e-17\\
5.1	5.52581056555149e-17\\
5.25	9.32554868855297e-17\\
5.4	1.53457694602471e-16\\
5.55	2.46592611915604e-16\\
5.7	3.87467653195959e-16\\
5.85	5.96063983200813e-16\\
6	8.98765415349167e-16\\
6.15	1.32968899605555e-15\\
6.3	1.93206698556091e-15\\
6.45	2.75961189638637e-15\\
6.6	3.87777867926935e-15\\
6.75	5.36482245068727e-15\\
6.9	7.31253780491479e-15\\
7.05	9.82655817868505e-15\\
7.2	1.30260922181275e-14\\
7.35	1.70429796547358e-14\\
7.5	2.20199624913282e-14\\
7.65	2.81080885599231e-14\\
7.8	3.54631934917516e-14\\
7.95	4.42414430912365e-14\\
8.1	5.4593959809453e-14\\
8.25	6.66606028189804e-14\\
8.4	8.05630191013523e-14\\
8.55	9.63971307210341e-14\\
8.7	1.14225268694324e-13\\
8.85	1.34068204180462e-13\\
9	1.55897360860421e-13\\
9.15	1.79627516305097e-13\\
9.3	2.05110313200204e-13\\
9.45	2.32128902263617e-13\\
9.6	2.60394026844709e-13\\
9.75	2.89541834366125e-13\\
9.9	3.19133662350909e-13\\
10.05	3.48657997714644e-13\\
10.2	3.7753474874507e-13\\
10.35	4.05121901638807e-13\\
10.5	4.30724559880184e-13\\
10.65	4.53606287664625e-13\\
10.8	4.7300260068743e-13\\
10.95	4.88136371692934e-13\\
11.1	4.98234846910582e-13\\
11.25	5.02547905438927e-13\\
11.4	5.00367139070548e-13\\
11.55	4.910452869432e-13\\
11.7	4.74015529319642e-13\\
11.85	4.48810128858103e-13\\
12	4.15077906577537e-13\\
12.15	3.72600053497262e-13\\
12.3	3.21303807306492e-13\\
12.45	2.61273565602114e-13\\
12.6	1.92759062006305e-13\\
12.75	1.16180297250518e-13\\
12.9	3.21289921891938e-14\\
13.05	-5.86335884570253e-14\\
13.2	-1.55182506343564e-13\\
13.35	-2.56438689714485e-13\\
13.5	-3.61182031016374e-13\\
13.65	-4.68067843333645e-13\\
13.8	-5.75646395841604e-13\\
13.95	-6.82385174098672e-13\\
14.1	-7.86693445299913e-13\\
14.25	-8.86948653139786e-13\\
14.4	-9.8152412292242e-13\\
14.55	-1.06881752592016e-12\\
14.7	-1.14727953327971e-12\\
14.85	-1.21544208422913e-12\\
15	-1.27194570083114e-12\\
15.15	-1.31556530162098e-12\\
15.3	-1.34523399842974e-12\\
15.45	-1.36006440352904e-12\\
15.6	-1.35936702671852e-12\\
15.75	-1.34266540270211e-12\\
15.9	-1.30970765650792e-12\\
16.05	-1.260474287145e-12\\
16.2	-1.19518202544701e-12\\
16.35	-1.11428369940371e-12\\
16.5	-1.01846411753151e-12\\
16.65	-9.08632056353295e-13\\
16.8	-7.85908510317404e-13\\
16.95	-6.5161143008566e-13\\
17.1	-5.07237236818813e-13\\
17.25	-3.54439454814759e-13\\
17.4	-1.95004851733671e-13\\
17.55	-3.0827513995954e-14\\
17.7	1.36118685709721e-13\\
17.85	3.03808751789724e-13\\
18	4.70195872220167e-13\\
18.15	6.33240878850979e-13\\
18.3	7.90941379655577e-13\\
18.45	9.41360096899123e-13\\
18.6	1.08265196890689e-12\\
18.75	1.21308960394304e-12\\
18.9	1.33108671182373e-12\\
19.05	1.43521918137017e-12\\
19.2	1.52424351868116e-12\\
19.35	1.59711241145777e-12\\
19.5	1.65298723721742e-12\\
19.65	1.6912473871677e-12\\
19.8	1.71149633177316e-12\\
19.95	1.71356440768564e-12\\
20.1	1.69750835782001e-12\\
20.25	1.66360770611549e-12\\
20.4	1.61235809518223e-12\\
20.55	1.54446175793821e-12\\
20.7	1.46081533293653e-12\\
20.85	1.36249526691374e-12\\
21	1.2507410768058e-12\\
21.15	1.12693676683474e-12\\
21.3	9.92590714124937e-13\\
21.45	8.49314348620186e-13\\
21.6	6.98799959894949e-13\\
21.75	5.42797964924975e-13\\
21.9	3.83093967226502e-13\\
22.05	2.21485929282174e-13\\
22.2	5.97617672030356e-14\\
22.35	-1.00322340460786e-13\\
22.5	-2.57062658499056e-13\\
22.65	-4.08827367926758e-13\\
22.8	-5.54074584887754e-13\\
22.95	-6.91368732976943e-13\\
23.1	-8.193951064334e-13\\
23.25	-9.36972492749352e-13\\
23.4	-1.04306375486008e-12\\
23.55	-1.13678430473595e-12\\
23.7	-1.21740843142374e-12\\
23.85	-1.28437347694641e-12\\
24	-1.33728188257156e-12\\
24.15	-1.37590115544192e-12\\
24.3	-1.40016183111519e-12\\
24.45	-1.41015353091631e-12\\
24.6	-1.40611923394554e-12\\
24.75	-1.38844790193591e-12\\
24.9	-1.35766561079036e-12\\
25.05	-1.31442535547234e-12\\
25.2	-1.25949570493958e-12\\
25.35	-1.19374849100663e-12\\
25.5	-1.11814571944609e-12\\
25.65	-1.03372589337274e-12\\
25.8	-9.41589938118536e-13\\
25.95	-8.42886913542704e-13\\
26.1	-7.38799694203574e-13\\
26.25	-6.30530790238113e-13\\
26.4	-5.19288472362247e-13\\
26.55	-4.06273353342428e-13\\
26.7	-2.92665565829078e-13\\
26.85	-1.79612662823175e-13\\
27	-6.82183525079867e-14\\
27.15	4.04678360432389e-14\\
27.3	1.4545987544266e-13\\
27.45	2.45843485898309e-13\\
27.6	3.40783255412277e-13\\
27.75	4.29528600924762e-13\\
27.9	5.1141855238401e-13\\
28.05	5.85885356488102e-13\\
28.2	6.52456910899379e-13\\
28.35	7.10758052939372e-13\\
28.5	7.605107390135e-13\\
28.65	8.0153316219202e-13\\
28.8	8.33737865407605e-13\\
28.95	8.57128916560375e-13\\
29.1	8.71798219406973e-13\\
29.25	8.77921040428102e-13\\
29.4	8.75750836912755e-13\\
29.55	8.65613475277345e-13\\
29.7	8.47900931179339e-13\\
29.85	8.23064564326646e-13\\
30	7.91608061077379e-13\\
30.15	7.54080137031943e-13\\
30.3	7.11067089912474e-13\\
30.45	6.63185290183297e-13\\
30.6	6.11073693176453e-13\\
30.75	5.55386452039799e-13\\
30.9	4.96785705716492e-13\\
31.05	4.35934610490833e-13\\
31.2	3.73490677494358e-13\\
31.35	3.10099472055144e-13\\
31.5	2.46388723988513e-13\\
31.65	1.82962890962029e-13\\
31.8	1.20398210011617e-13\\
31.95	5.92382652242303e-14\\
32.1	-9.90738391645367e-18\\
32.25	-5.68791636015554e-14\\
32.4	-1.10945035796227e-13\\
32.55	-1.61827957494914e-13\\
32.7	-2.09194932544405e-13\\
32.85	-2.52760659248687e-13\\
33	-2.92288125083127e-13\\
33.15	-3.27588692332823e-13\\
33.3	-3.5852169926933e-13\\
33.45	-3.84993605247071e-13\\
33.6	-4.06956711356052e-13\\
33.75	-4.2440749100522e-13\\
33.9	-4.37384567031397e-13\\
34.05	-4.45966373638338e-13\\
34.2	-4.50268542680406e-13\\
34.35	-4.50441054531924e-13\\
34.5	-4.46665194046914e-13\\
34.65	-4.39150351938947e-13\\
34.8	-4.28130711324945e-13\\
34.95	-4.13861858210174e-13\\
35.1	-3.96617353377184e-13\\
35.25	-3.76685301513283e-13\\
35.4	-3.54364951505098e-13\\
35.55	-3.29963359681126e-13\\
35.7	-3.03792145430822e-13\\
35.85	-2.76164366108345e-13\\
36	-2.47391535476721e-13\\
36.15	-2.17780807199413e-13\\
36.3	-1.87632342075139e-13\\
36.45	-1.57236874871146e-13\\
36.6	-1.26873493770961e-13\\
36.75	-9.68076426440686e-14\\
36.9	-6.72893535939305e-14\\
37.05	-3.85517145720101e-14\\
37.2	-1.0809574281323e-14\\
37.35	1.57415158466956e-14\\
37.5	4.09261251161239e-14\\
37.65	6.45895371267419e-14\\
37.8	8.65981200583946e-14\\
37.95	1.06839482101272e-13\\
38.1	1.25222422061671e-13\\
38.25	1.41676686589634e-13\\
38.4	1.56152546697974e-13\\
38.55	1.68620207270917e-13\\
38.7	1.79069064096455e-13\\
38.85	1.87506823602563e-13\\
39	1.93958500938884e-13\\
39.15	1.98465312328633e-13\\
39.3	2.01083477728329e-13\\
39.45	2.01882949784611e-13\\
39.6	2.00946084877934e-13\\
39.75	1.98366271703416e-13\\
39.9	1.94246532371255e-13\\
40.05	1.88698110425162e-13\\
40.2	1.81839059489855e-13\\
40.35	1.73792845480654e-13\\
40.5	1.64686974452651e-13\\
40.65	1.5465165724658e-13\\
40.8	1.43818521116307e-13\\
40.95	1.32319377511077e-13\\
41.1	1.20285054146509e-13\\
41.25	1.0784429844328e-13\\
41.4	9.51227583526303e-14\\
41.55	8.22420455334838e-14\\
41.7	6.93188848069294e-14\\
41.85	5.64643527988708e-14\\
42	4.37832076990258e-14\\
42.15	3.13733111214397e-14\\
42.3	1.93251421547705e-14\\
42.45	7.72140284544407e-15\\
42.6	-3.36328643182099e-15\\
42.75	-1.38626039897082e-14\\
42.9	-2.37186591682205e-14\\
43.05	-3.2882043535233e-14\\
43.2	-4.13118050149089e-14\\
43.35	-4.89753494735907e-14\\
43.5	-5.584827468658e-14\\
43.65	-6.19141419349439e-14\\
43.8	-6.71641907402492e-14\\
43.95	-7.15970024385842e-14\\
44.1	-7.52181184255659e-14\\
44.25	-7.80396189738639e-14\\
44.4	-8.00796685371283e-14\\
44.55	-8.13620334124546e-14\\
44.7	-8.19155775413093e-14\\
44.85	-8.17737420900805e-14\\
45	-8.09740142701801e-14\\
45.15	-7.95573906381408e-14\\
45.3	-7.75678398627184e-14\\
45.45	-7.50517696629916e-14\\
45.6	-7.20575023131888e-14\\
45.75	-6.86347627807799e-14\\
45.9	-6.4834183218489e-14\\
46.05	-6.07068271724245e-14\\
46.2	-5.63037365014735e-14\\
46.35	-5.1675503631276e-14\\
46.5	-4.68718713930982e-14\\
46.65	-4.19413623271634e-14\\
46.8	-3.69309389646472e-14\\
46.95	-3.18856962455264e-14\\
47.1	-2.6848586883449e-14\\
47.25	-2.18601801561807e-14\\
47.4	-1.69584542831025e-14\\
47.55	-1.21786222515609e-14\\
47.7	-7.55299067318004e-15\\
47.85	-3.11085099087793e-15\\
48	1.12159788167547e-15\\
48.15	5.12129662323796e-15\\
48.3	8.86834359998175e-15\\
48.45	1.23459854924853e-14\\
48.6	1.55405821028063e-14\\
48.75	1.84415471145483e-14\\
48.9	2.10412666809401e-14\\
49.05	2.33349977958114e-14\\
49.2	2.53207484606307e-14\\
49.35	2.69991416982685e-14\\
49.5	2.83732654818055e-14\\
49.65	2.94485106455695e-14\\
49.8	3.02323988268026e-14\\
49.95	3.07344024511791e-14\\
50.1	3.09657587250964e-14\\
50.25	3.09392795336132e-14\\
50.4	3.06691590664886e-14\\
50.55	3.01707809073921e-14\\
50.7	2.94605262244261e-14\\
50.85	2.85555845950399e-14\\
51	2.74737688866043e-14\\
51.15	2.62333354967372e-14\\
51.3	2.48528111362331e-14\\
51.45	2.3350827213451e-14\\
51.6	2.17459627534645e-14\\
51.75	2.00565966593483e-14\\
51.9	1.83007699977506e-14\\
52.05	1.64960588674098e-14\\
52.2	1.4659458288452e-14\\
52.35	1.28072774330105e-14\\
52.5	1.09550464047295e-14\\
52.65	9.11743466672997e-15\\
52.8	7.30818111524036e-15\\
52.95	5.54003569985148e-15\\
53.1	3.82471240167708e-15\\
53.25	2.17285329794696e-15\\
53.4	5.94003366001773e-16\\
53.55	-9.03404388505036e-16\\
53.7	-2.31205395504112e-15\\
53.85	-3.62574202218861e-15\\
54	-4.83936493665027e-15\\
54.15	-5.94889752977794e-15\\
54.3	-6.9513644548518e-15\\
54.45	-7.84480470191028e-15\\
54.6	-8.62822997359136e-15\\
54.75	-9.30157761547736e-15\\
54.9	-9.86565879815597e-15\\
55.05	-1.0322102645972e-14\\
55.2	-1.06732969996272e-14\\
55.35	-1.09223264867924e-14\\
55.5	-1.10729085571485e-14\\
55.65	-1.11293281162047e-14\\
55.8	-1.10963713662988e-14\\
55.95	-1.09792594338141e-14\\
56.1	-1.07835823292962e-14\\
56.25	-1.05152337522767e-14\\
56.4	-1.01803472156343e-14\\
56.55	-9.78523392569452e-15\\
56.7	-9.3363228143915e-15\\
56.85	-8.84010307909424e-15\\
57	-8.30306954452554e-15\\
57.15	-7.73167111992951e-15\\
57.3	-7.13226258362265e-15\\
57.45	-6.51105988661058e-15\\
57.6	-5.87409912736314e-15\\
57.75	-5.22719931138571e-15\\
57.9	-4.57592897214696e-15\\
58.05	-3.92557669444211e-15\\
58.2	-3.28112554757655e-15\\
58.35	-2.64723140401318e-15\\
58.5	-2.02820508947657e-15\\
58.65	-1.42799828306221e-15\\
58.8	-8.50193060747235e-16\\
58.95	-2.97994952905953e-16\\
59.1	2.2577063396075e-16\\
59.25	7.18658799048038e-16\\
59.4	1.17860251594542e-15\\
59.55	1.60390718469556e-15\\
59.7	1.99324257450206e-15\\
59.85	2.34563237287681e-15\\
60	2.66044156328821e-15\\
60.15	2.93736185749648e-15\\
60.3	3.17639541083703e-15\\
60.45	3.37783704884547e-15\\
60.6	3.54225523192429e-15\\
60.75	3.67047198135523e-15\\
60.9	3.76354198499364e-15\\
61.05	3.82273109457522e-15\\
61.2	3.84949441886084e-15\\
61.35	3.84545420797976e-15\\
61.5	3.81237771444815e-15\\
61.65	3.75215520557713e-15\\
61.8	3.66677829048164e-15\\
61.95	3.55831871279497e-15\\
62.1	3.42890774761548e-15\\
62.25	3.28071632829092e-15\\
62.4	3.11593601550455e-15\\
62.55	2.93676090788334e-15\\
62.7	2.74537058011372e-15\\
62.85	2.54391412142728e-15\\
63	2.33449533440628e-15\\
63.15	2.11915914144489e-15\\
63.3	1.8998792339686e-15\\
63.45	1.67854698773523e-15\\
63.6	1.45696165628109e-15\\
63.75	1.23682184389349e-15\\
63.9	1.01971824943397e-15\\
64.05	8.07127662948109e-16\\
64.2	6.00408188310077e-16\\
64.35	4.00795657189495e-16\\
64.5	2.09401192413708e-16\\
64.65	2.72098723413592e-17\\
64.8	-1.44919557831482e-16\\
64.95	-3.06253986844827e-16\\
65.1	-4.56184313419659e-16\\
65.25	-5.94222964204213e-16\\
65.4	-7.20000622966441e-16\\
65.55	-8.33262242391066e-16\\
65.7	-9.33862411178608e-16\\
65.85	-1.02176014983815e-15\\
66	-1.09701320864897e-15\\
66.15	-1.15977194077434e-15\\
66.3	-1.21027282248245e-15\\
66.45	-1.24883169090495e-15\\
66.6	-1.27583676778379e-15\\
66.75	-1.29174153526651e-15\\
66.9	-1.29705752704979e-15\\
67.05	-1.29234709508667e-15\\
67.2	-1.27821620870638e-15\\
67.35	-1.2553073393911e-15\\
67.5	-1.22429248065276e-15\\
67.65	-1.18586634849713e-15\\
67.8	-1.14073980389114e-15\\
67.95	-1.08963353450168e-15\\
68.1	-1.03327202878604e-15\\
68.25	-9.72377871321133e-16\\
68.4	-9.0766638409294e-16\\
68.55	-8.39840634359429e-16\\
68.7	-7.69586825678805e-16\\
68.85	-6.97570084784805e-16\\
69	-6.24430653216325e-16\\
69.15	-5.50780488990341e-16\\
69.3	-4.77200280163465e-16\\
69.45	-4.04236868874603e-16\\
69.6	-3.32401081412526e-16\\
69.75	-2.62165957018958e-16\\
69.9	-1.93965365528788e-16\\
70.05	-1.28193001570883e-16\\
70.2	-6.52017409100038e-17\\
70.35	-5.30334260492796e-18\\
70.5	5.12315210096423e-17\\
70.65	1.04172925940954e-16\\
70.8	1.53331070377362e-16\\
70.95	1.98555382339866e-16\\
71.1	2.39733383484591e-16\\
71.25	2.76789331927776e-16\\
71.4	3.09682667292058e-16\\
71.55	3.38406281304207e-16\\
71.7	3.6298463722064e-16\\
71.85	3.834717611295e-16\\
72	3.99949127789079e-16\\
72.15	4.12523463124324e-16\\
72.3	4.21324484829334e-16\\
72.45	4.2650260172716e-16\\
72.6	4.28226591632453e-16\\
72.75	4.26681276460849e-16\\
72.9	4.22065212244845e-16\\
73.05	4.14588410562443e-16\\
73.2	4.04470106674949e-16\\
73.35	3.91936588416519e-16\\
73.5	3.77219098592499e-16\\
73.65	3.60551822337978e-16\\
73.8	3.42169969573271e-16\\
73.95	3.22307961379879e-16\\
74.1	3.01197727818562e-16\\
74.25	2.79067123429802e-16\\
74.4	2.5613846540447e-16\\
74.55	2.32627198196791e-16\\
74.7	2.08740687179629e-16\\
74.85	1.84677142819978e-16\\
75	1.60624675785813e-16\\
75.15	1.36760482388895e-16\\
75.3	1.13250158825672e-16\\
75.45	9.02471418034416e-17\\
75.6	6.78922723339059e-17\\
75.75	4.63134787431298e-17\\
75.9	2.56255742868863e-17\\
76.05	5.93016417405817e-18\\
76.2	-1.26843437118176e-17\\
76.35	-3.01426305421799e-17\\
76.5	-4.63822672408471e-17\\
76.65	-6.13534309624906e-17\\
76.8	-7.50185443935811e-17\\
76.95	-8.73518450790813e-17\\
77.1	-9.8338892076547e-17\\
77.25	-1.07976017277237e-16\\
77.4	-1.16269728714643e-16\\
77.55	-1.2323607310807e-16\\
77.7	-1.28899964766296e-16\\
77.85	-1.3329448780774e-16\\
78	-1.36460178443045e-16\\
78.15	-1.38444293817542e-16\\
78.3	-1.39300073628875e-16\\
78.45	-1.39086000423183e-16\\
78.6	-1.37865064135841e-16\\
78.75	-1.35704036083808e-16\\
78.9	-1.32672757240145e-16\\
79.05	-1.28843445231043e-16\\
79.2	-1.24290024095542e-16\\
79.35	-1.19087480441529e-16\\
79.5	-1.13311249222029e-16\\
79.65	-1.07036631946463e-16\\
79.8	-1.00338249735513e-16\\
79.95	-9.32895332282611e-17\\
80.1	-8.59622509590277e-17\\
80.25	-7.8426077441225e-17\\
80.4	-7.0748201828686e-17\\
80.55	-6.29929776732934e-17\\
80.7	-5.52216139630318e-17\\
80.85	-4.74919073082852e-17\\
81	-3.98580148475686e-17\\
81.15	-3.23702671679411e-17\\
81.3	-2.50750202809297e-17\\
81.45	-1.80145454624989e-17\\
81.6	-1.12269555558415e-17\\
81.75	-4.746166148765e-18\\
81.9	1.39811012676813e-18\\
82.05	7.18033806694762e-18\\
82.2	1.25791051534737e-17\\
82.35	1.75770397064578e-17\\
82.5	2.21607041193115e-17\\
82.65	2.63204654173898e-17\\
82.8	3.00503454176628e-17\\
82.95	3.33478527832883e-17\\
83.1	3.62137992656569e-17\\
83.25	3.86521024083364e-17\\
83.4	4.06695769535046e-17\\
83.55	4.22757171430899e-17\\
83.7	4.34824720451729e-17\\
83.85	4.43040159624677e-17\\
84	4.47565158951697e-17\\
84.15	4.48578979363828e-17\\
84.3	4.46276143759855e-17\\
84.45	4.40864131794041e-17\\
84.6	4.32561113925617e-17\\
84.75	4.21593739044458e-17\\
84.9	4.08194988754514e-17\\
85.05	3.92602110140193e-17\\
85.2	3.75054637571594e-17\\
85.35	3.55792512832479e-17\\
85.5	3.35054311589573e-17\\
85.65	3.13075582972104e-17\\
85.8	2.90087307804801e-17\\
85.95	2.66314479843297e-17\\
86.1	2.41974813205077e-17\\
86.25	2.17277578077928e-17\\
86.4	1.92422565726784e-17\\
86.55	1.67599182813808e-17\\
86.7	1.42985674099595e-17\\
86.85	1.18748471708952e-17\\
87	9.50416683256954e-18\\
87.15	7.20066109293023e-18\\
87.3	4.9771611003737e-18\\
87.45	2.84517665361324e-18\\
87.6	8.14889058069926e-19\\
87.75	-1.10484593089773e-18\\
87.9	-2.90648568788803e-18\\
88.05	-4.5837794638869e-18\\
88.2	-6.13173896942952e-18\\
88.35	-7.54660148499691e-18\\
88.5	-8.82578620322357e-18\\
88.65	-9.96784451559206e-18\\
88.8	-1.09724049587104e-17\\
88.95	-1.18401135323275e-17\\
89.1	-1.25725700932753e-17\\
89.25	-1.3172261516895e-17\\
89.4	-1.36424923005644e-17\\
89.55	-1.39873132630894e-17\\
89.7	-1.42114489693168e-17\\
89.85	-1.43202244817786e-17\\
90	-1.43194920108513e-17\\
90.15	-1.42155580022179e-17\\
90.3	-1.40151111657123e-17\\
90.45	-1.3725151913287e-17\\
90.6	-1.33529236362418e-17\\
90.75	-1.29058462133144e-17\\
90.9	-1.23914521021216e-17\\
91.05	-1.18173253270513e-17\\
91.2	-1.11910436373582e-17\\
91.35	-1.05201240701814e-17\\
91.5	-9.8119721147608e-18\\
91.65	-9.0738346365077e-18\\
91.8	-8.3127566830283e-18\\
91.95	-7.53554225889105e-18\\
92.1	-6.74871912206969e-18\\
92.25	-5.95850762273209e-18\\
92.4	-5.17079357452834e-18\\
92.55	-4.39110511987491e-18\\
92.7	-3.62459352403635e-18\\
92.85	-2.87601780814857e-18\\
93	-2.14973310876827e-18\\
93.15	-1.44968263111193e-18\\
93.3	-7.79393044886387e-19\\
93.45	-1.41973155518371e-19\\
93.6	4.59884330350129e-19\\
93.75	1.02389813804374e-18\\
93.9	1.54819105937688e-18\\
94.05	2.03128009886515e-18\\
94.2	2.47206434768178e-18\\
94.35	2.86981080522725e-18\\
94.5	3.22413837017636e-18\\
94.65	3.53500022314169e-18\\
94.8	3.80266482174281e-18\\
94.95	4.02769572600418e-18\\
95.1	4.21093046772916e-18\\
95.25	4.35345867192892e-18\\
95.4	4.45659963163723e-18\\
95.55	4.52187952963553e-18\\
95.7	4.55100849186408e-18\\
95.85	4.54585764772431e-18\\
96	4.5084363622014e-18\\
96.15	4.4408697938709e-18\\
96.3	4.34537692151149e-18\\
96.45	4.22424917033813e-18\\
96.6	4.07982975690167e-18\\
96.75	3.91449385957433e-18\\
96.9	3.73062970935217e-18\\
97.05	3.53062068354738e-18\\
97.2	3.31682847290085e-18\\
97.35	3.0915773807994e-18\\
97.5	2.85713980170572e-18\\
97.65	2.61572291467085e-18\\
97.8	2.3694566169594e-18\\
97.95	2.12038271243224e-18\\
98.1	1.87044535944748e-18\\
98.25	1.62148277370075e-18\\
98.4	1.37522017266509e-18\\
98.55	1.13326394013851e-18\\
98.7	8.97096981886172e-19\\
98.85	6.68075236492105e-19\\
99	4.47425299322785e-19\\
99.15	2.36243111958868e-19\\
99.3	3.54936645719344e-20\\
99.45	-1.53988345493197e-19\\
99.6	-3.31496959231989e-19\\
99.75	-4.96452568811127e-19\\
99.9	-6.48398763233644e-19\\
};
\addplot +[color=mycolor12,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	2.75928353745223e-62\\
0.3	2.31875722890664e-57\\
0.45	1.96041627727365e-51\\
0.6	7.69826463613289e-47\\
0.75	2.41630680686135e-43\\
0.9	1.53331564475334e-40\\
1.05	3.23053608828623e-38\\
1.2	3.03989105282846e-36\\
1.35	1.54722935831507e-34\\
1.5	4.85540175967896e-33\\
1.65	1.03150809010012e-31\\
1.8	1.58967441560356e-30\\
1.95	1.87302169560651e-29\\
2.1	1.75760039934053e-28\\
2.25	1.35678949250384e-27\\
2.4	8.8443492890918e-27\\
2.55	4.97346283047369e-26\\
2.7	2.45568578877761e-25\\
2.85	1.08052623297619e-24\\
3	4.29018484340915e-24\\
3.15	1.55353063903659e-23\\
3.3	5.17768754158224e-23\\
3.45	1.60085918755798e-22\\
3.6	4.62330200679642e-22\\
3.75	1.25469524924572e-21\\
3.9	3.21661759721561e-21\\
4.05	7.82627890860408e-21\\
4.2	1.81466265427801e-20\\
4.35	4.02452009188304e-20\\
4.5	8.56510722169118e-20\\
4.65	1.75439545920678e-19\\
4.8	3.46773019566276e-19\\
4.95	6.63011595656319e-19\\
5.1	1.2288287325034e-18\\
5.25	2.21210425016467e-18\\
5.4	3.87468722367843e-18\\
5.55	6.61438162416171e-18\\
5.7	1.10206557666715e-17\\
5.85	1.79465546144715e-17\\
6	2.85990427445883e-17\\
6.15	4.46494714354433e-17\\
6.3	6.83650040274492e-17\\
6.45	1.02760626452169e-16\\
6.6	1.51769816734873e-16\\
6.75	2.20430080324687e-16\\
6.9	3.15077441835338e-16\\
7.05	4.43541715423255e-16\\
7.2	6.15332082820246e-16\\
7.35	8.41800341658232e-16\\
7.5	1.13626731516815e-15\\
7.65	1.5140965116634e-15\\
7.8	1.9926983568917e-15\\
7.95	2.59144834497055e-15\\
8.1	3.33150338502865e-15\\
8.25	4.23550254113805e-15\\
8.4	5.32714130364298e-15\\
8.55	6.63061246624897e-15\\
8.7	8.16991153270939e-15\\
8.85	9.96801019948105e-15\\
9	1.20459076625795e-14\\
9.15	1.44215760380735e-14\\
9.3	1.71088227902357e-14\\
9.45	2.01160994299011e-14\\
9.6	2.34452915693834e-14\\
9.75	2.70905303964492e-14\\
9.9	3.1037069476181e-14\\
10.05	3.52602732589462e-14\\
10.2	3.97247645657038e-14\\
10.35	4.4383777497401e-14\\
10.5	4.91787595982519e-14\\
10.65	5.40392626893264e-14\\
10.8	5.88831556478705e-14\\
10.95	6.36171846790445e-14\\
11.1	6.81378975167141e-14\\
11.25	7.23329377639694e-14\\
11.4	7.60827045567219e-14\\
11.55	7.92623612568256e-14\\
11.7	8.17441653305091e-14\\
11.85	8.34000803293074e-14\\
12	8.41046203457058e-14\\
12.15	8.37378678278066e-14\\
12.3	8.21885975388782e-14\\
12.45	7.93574330283753e-14\\
12.6	7.51599574782182e-14\\
12.75	6.95296983788927e-14\\
12.9	6.24209052858118e-14\\
13.05	5.38110419502348e-14\\
13.2	4.37029183845235e-14\\
13.35	3.21263948147217e-14\\
13.5	1.91395978368849e-14\\
13.65	4.82959921200924e-15\\
13.8	-1.06874806576273e-14\\
13.95	-2.72669697370969e-14\\
14.1	-4.47367533832498e-14\\
14.25	-6.28989927942995e-14\\
14.4	-8.1532436055375e-14\\
14.55	-1.00395290963208e-13\\
14.7	-1.19228615433188e-13\\
14.85	-1.3776016885576e-13\\
15	-1.55708656582905e-13\\
15.15	-1.72788290058556e-13\\
15.3	-1.88713577185149e-13\\
15.45	-2.03204251519968e-13\\
15.6	-2.15990244946017e-13\\
15.75	-2.26816606636141e-13\\
15.9	-2.35448271446162e-13\\
16.05	-2.41674583300648e-13\\
16.2	-2.4531348359177e-13\\
16.35	-2.4621528096966e-13\\
16.5	-2.44265926992397e-13\\
16.65	-2.39389731720308e-13\\
16.8	-2.3155146424762e-13\\
16.95	-2.2075779510706e-13\\
17.1	-2.07058050185515e-13\\
17.25	-1.90544258968188e-13\\
17.4	-1.71350493299096e-13\\
17.55	-1.49651506125859e-13\\
17.7	-1.25660692615354e-13\\
17.85	-9.96274083289761e-14\\
18	-7.18336905977591e-14\\
18.15	-4.25904396297278e-14\\
18.3	-1.22331250344669e-14\\
18.45	1.88829087856666e-14\\
18.6	5.03874586673304e-14\\
18.75	8.1900715754316e-14\\
18.9	1.13038668170213e-13\\
19.05	1.43418564462467e-13\\
19.2	1.72664349206892e-13\\
19.35	2.00411983956392e-13\\
19.5	2.26314570005191e-13\\
19.65	2.50047194115046e-13\\
19.8	2.71311424285092e-13\\
19.95	2.89839389695539e-13\\
20.1	3.05397386955922e-13\\
20.25	3.17788963567846e-13\\
20.4	3.26857438889806e-13\\
20.55	3.32487832683581e-13\\
20.7	3.34608181343555e-13\\
20.85	3.33190231981494e-13\\
21	3.28249514485413e-13\\
21.15	3.19844801327604e-13\\
21.3	3.08076974110845e-13\\
21.45	2.9308732447487e-13\\
21.6	2.75055324914761e-13\\
21.75	2.54195912183978e-13\\
21.9	2.30756332180538e-13\\
22.05	2.05012600477644e-13\\
22.2	1.77265636911381e-13\\
22.35	1.4783713584854e-13\\
22.5	1.17065235916296e-13\\
22.65	8.53000540896041e-14\\
22.8	5.28991491254286e-14\\
22.95	2.02229784448765e-14\\
23.1	-1.23695892516801e-14\\
23.25	-4.45256460293812e-14\\
23.4	-7.59024452797936e-14\\
23.55	-1.06171378817462e-13\\
23.7	-1.35021683302261e-13\\
23.85	-1.62163834058182e-13\\
24	-1.8733259004853e-13\\
24.15	-2.10289659763333e-13\\
24.3	-2.30825963974964e-13\\
24.45	-2.48763477622039e-13\\
24.6	-2.6395663939279e-13\\
24.75	-2.76293323804656e-13\\
24.9	-2.85695376630487e-13\\
25.05	-2.92118720323599e-13\\
25.2	-2.95553041572073e-13\\
25.35	-2.9602107820348e-13\\
25.5	-2.93577527309853e-13\\
25.65	-2.88307600623783e-13\\
25.8	-2.80325256813653e-13\\
25.95	-2.69771143452755e-13\\
26.1	-2.56810283935619e-13\\
26.25	-2.41629546557099e-13\\
26.4	-2.24434934335641e-13\\
26.55	-2.05448734960123e-13\\
26.7	-1.84906570485554e-13\\
26.85	-1.63054386119541e-13\\
27	-1.40145416657866e-13\\
27.15	-1.16437167878028e-13\\
27.3	-9.2188448523356e-14\\
27.45	-6.76564864500888e-14\\
27.6	-4.30941601114804e-14\\
27.75	-1.87473738645212e-14\\
27.9	5.14739734430849e-15\\
28.05	2.8365371477758e-14\\
28.2	5.06955119152582e-14\\
28.35	7.19423531458492e-14\\
28.5	9.19275872198691e-14\\
28.65	1.10491401927563e-13\\
28.8	1.27493565022768e-13\\
28.95	1.42814252074657e-13\\
29.1	1.56354618673135e-13\\
29.25	1.68037120700537e-13\\
29.4	1.77805589184102e-13\\
29.55	1.85625068834799e-13\\
29.7	1.91481431736839e-13\\
29.85	1.95380779761465e-13\\
30	1.97348651124864e-13\\
30.15	1.97429048084403e-13\\
30.3	1.95683304064368e-13\\
30.45	1.92188809520612e-13\\
30.6	1.87037616595041e-13\\
30.75	1.80334943081107e-13\\
30.9	1.72197596428811e-13\\
31.05	1.6275233847349e-13\\
31.2	1.52134211290448e-13\\
31.35	1.40484844073222e-13\\
31.5	1.27950760224503e-13\\
31.65	1.14681702954706e-13\\
31.8	1.00828996624103e-13\\
31.95	8.65439598615698e-14\\
32.1	7.19763851678863e-14\\
32.25	5.72730982862593e-14\\
32.4	4.25766091190147e-14\\
32.55	2.80238644089233e-14\\
32.7	1.37451108073183e-14\\
32.85	-1.37124660701604e-16\\
33	-1.35089313318417e-14\\
33.15	-2.62657850251329e-14\\
33.3	-3.83131892792236e-14\\
33.45	-4.95671869317979e-14\\
33.6	-5.99547426919853e-14\\
33.75	-6.94139987017692e-14\\
33.9	-7.78944063364719e-14\\
34.05	-8.53567386483351e-14\\
34.2	-9.17729889036416e-14\\
34.35	-9.71261615969929e-14\\
34.5	-1.01409963142141e-13\\
34.65	-1.04628400134609e-13\\
34.8	-1.06795293656141e-13\\
34.95	-1.07933718545202e-13\\
35.1	-1.08075376892881e-13\\
35.25	-1.07259915242688e-13\\
35.4	-1.05534195079758e-13\\
35.55	-1.02951526195055e-13\\
35.7	-9.95708724091052e-14\\
35.85	-9.5456038944405e-14\\
36	-9.067485045315e-14\\
36.15	-8.52983283452944e-14\\
36.3	-7.9399875629369e-14\\
36.45	-7.30544769835443e-14\\
36.6	-6.63379212258526e-14\\
36.75	-5.93260527590744e-14\\
36.9	-5.20940579363178e-14\\
37.05	-4.47157916364212e-14\\
37.2	-3.72631486624088e-14\\
37.35	-2.980548388947e-14\\
37.5	-2.24090843990886e-14\\
37.65	-1.51366961503621e-14\\
37.8	-8.0471070651067e-15\\
37.95	-1.19478774637825e-15\\
38.1	5.37040958364047e-15\\
38.25	1.16034939456362e-14\\
38.4	1.74645208564076e-14\\
38.55	2.29187210997595e-14\\
38.7	2.79365746360618e-14\\
38.85	3.24938317229242e-14\\
39	3.65714837255548e-14\\
39.15	4.01556864546449e-14\\
39.3	4.32376391810727e-14\\
39.45	4.58134227399392e-14\\
39.6	4.78838003515327e-14\\
39.75	4.94539849543568e-14\\
39.9	5.05333769663912e-14\\
40.05	5.11352764667247e-14\\
40.2	5.12765738224384e-14\\
40.35	5.0977422777264e-14\\
40.5	5.02608999715394e-14\\
40.65	4.91526547800149e-14\\
40.8	4.76805532380044e-14\\
40.95	4.58743196802778e-14\\
41.1	4.37651795441127e-14\\
41.25	4.13855065913084e-14\\
41.4	3.87684775869935e-14\\
41.55	3.59477372390291e-14\\
41.7	3.29570759539784e-14\\
41.85	2.98301227071876e-14\\
42	2.66000550586195e-14\\
42.15	2.3299328075712e-14\\
42.3	1.99594236525549e-14\\
42.45	1.66106214438195e-14\\
42.6	1.32817923646643e-14\\
42.75	1.00002153466383e-14\\
42.9	6.79141778656168e-15\\
43.05	3.67903988242282e-15\\
43.2	6.84722819236681e-16\\
43.35	-2.17197944994518e-15\\
43.5	-4.87366528578458e-15\\
43.65	-7.40512795246521e-15\\
43.8	-9.75337653166456e-15\\
43.95	-1.19076361303721e-14\\
44.1	-1.38593284881407e-14\\
44.25	-1.5602034207337e-14\\
44.4	-1.71314379299503e-14\\
44.55	-1.84452578666305e-14\\
44.7	-1.95431611481369e-14\\
44.85	-2.04266665167096e-14\\
45	-2.10990359055858e-14\\
45.15	-2.15651564696584e-14\\
45.3	-2.18314146299085e-14\\
45.45	-2.19055636796241e-14\\
45.6	-2.17965864725074e-14\\
45.75	-2.15145546726183e-14\\
45.9	-2.10704859947729e-14\\
46.05	-2.0476200802655e-14\\
46.2	-1.97441793616424e-14\\
46.35	-1.88874209653725e-14\\
46.5	-1.79193060705358e-14\\
46.65	-1.68534624844462e-14\\
46.8	-1.57036365557349e-14\\
46.95	-1.44835702211545e-14\\
47.1	-1.32068846620334e-14\\
47.25	-1.18869712234123e-14\\
47.4	-1.05368901482984e-14\\
47.55	-9.16927757970271e-15\\
47.7	-7.79626118503582e-15\\
47.85	-6.42938466181216e-15\\
48	-5.07954129116937e-15\\
48.15	-3.75691661709049e-15\\
48.3	-2.47094024499485e-15\\
48.45	-1.23024667403286e-15\\
48.6	-4.26450034036754e-17\\
48.75	1.08490271533853e-15\\
48.9	2.14629477043868e-15\\
49.05	3.13629507327269e-15\\
49.2	4.05053082955971e-15\\
49.35	4.88548303878408e-15\\
49.5	5.63847029941295e-15\\
49.65	6.30762642842798e-15\\
49.8	6.89187242839532e-15\\
49.95	7.39088335392855e-15\\
50.1	7.80505064214561e-15\\
50.25	8.13544047881983e-15\\
50.4	8.38374877364667e-15\\
50.55	8.55225331469328e-15\\
50.7	8.64376366399755e-15\\
50.85	8.66156934378632e-15\\
51	8.60938684625919e-15\\
51.15	8.49130597971453e-15\\
51.3	8.31173604037135e-15\\
51.45	8.07535227295841e-15\\
51.6	7.78704305439858e-15\\
51.75	7.45185820410708e-15\\
51.9	7.07495879193473e-15\\
52.05	6.66156878100354e-15\\
52.2	6.21692880796891e-15\\
52.35	5.74625236795675e-15\\
52.5	5.25468463590114e-15\\
52.65	4.74726412057021e-15\\
52.8	4.22888731251375e-15\\
52.95	3.70427645277366e-15\\
53.1	3.17795051572475e-15\\
53.25	2.65419946708981e-15\\
53.4	2.13706182720865e-15\\
53.55	1.6303055402199e-15\\
53.7	1.13741212209669e-15\\
53.85	6.61564034598034e-16\\
54	2.05635208269358e-16\\
54.15	-2.27815384265096e-16\\
54.3	-6.36547223261805e-16\\
54.45	-1.01863894125285e-15\\
54.6	-1.3724863785297e-15\\
54.75	-1.69679815966764e-15\\
54.9	-1.99058896718458e-15\\
55.05	-2.25317069744825e-15\\
55.2	-2.48414169089254e-15\\
55.35	-2.68337423354271e-15\\
55.5	-2.85100052985604e-15\\
55.65	-2.9873973480504e-15\\
55.8	-3.093169538515e-15\\
55.95	-3.16913262368568e-15\\
56.1	-3.21629465403526e-15\\
56.25	-3.23583751969951e-15\\
56.4	-3.22909790085712e-15\\
56.55	-3.19754803243603e-15\\
56.7	-3.14277645015961e-15\\
56.85	-3.06646887550579e-15\\
57	-2.97038938696114e-15\\
57.15	-2.85636201413916e-15\\
57.3	-2.72625288002439e-15\\
57.45	-2.58195300492494e-15\\
57.6	-2.42536187378376e-15\\
57.75	-2.25837185642784e-15\\
57.9	-2.08285355823266e-15\\
58.05	-1.90064216664771e-15\\
58.2	-1.71352484716431e-15\\
58.35	-1.52322923069555e-15\\
58.5	-1.33141302306226e-15\\
58.65	-1.13965475641031e-15\\
58.8	-9.49445691988856e-16\\
58.95	-7.62182873854259e-16\\
59.1	-5.79163323778704e-16\\
59.25	-4.01579358979223e-16\\
59.4	-2.30515006274787e-16\\
59.55	-6.69434789538784e-17\\
59.7	8.82743239884752e-17\\
59.85	2.34390342494136e-16\\
60	3.70768955404319e-16\\
60.15	4.96885711648237e-16\\
60.3	6.12325252320014e-16\\
60.45	7.16778486358913e-16\\
60.6	8.10039084915649e-16\\
60.75	8.91999361191523e-16\\
60.9	9.62645603602683e-16\\
61.05	1.02205293057834e-15\\
61.2	1.07037973518149e-15\\
61.35	1.1078617870789e-15\\
61.5	1.13480605822115e-15\\
61.65	1.15158433696286e-15\\
61.8	1.15862669329818e-15\\
61.95	1.15641485544966e-15\\
62.1	1.14547555527102e-15\\
62.25	1.12637389684974e-15\\
62.4	1.09970679936513e-15\\
62.55	1.06609656171455e-15\\
62.7	1.02618459270476e-15\\
62.85	9.80625346758083e-16\\
63	9.30080501142053e-16\\
63.15	8.75213406733927e-16\\
63.3	8.16683840313517e-16\\
63.45	7.55143082371958e-16\\
63.6	6.91229340462252e-16\\
63.75	6.25563534228369e-16\\
63.9	5.5874545446025e-16\\
64.05	4.91350304856536e-16\\
64.2	4.23925631657129e-16\\
64.35	3.56988642953201e-16\\
64.5	2.91023916309912e-16\\
64.65	2.26481490361282e-16\\
64.8	1.63775333269514e-16\\
64.95	1.03282178392074e-16\\
65.1	4.53407151763751e-17\\
65.25	-9.74887879088234e-18\\
65.4	-6.1725080512023e-17\\
65.55	-1.1036485664152e-16\\
65.7	-1.55483209832579e-16\\
65.85	-1.96932456476705e-16\\
66	-2.34601256880565e-16\\
66.15	-2.68413419639104e-16\\
66.3	-2.98326502465825e-16\\
66.45	-3.24330232039034e-16\\
66.6	-3.46444765526322e-16\\
66.75	-3.64718816369465e-16\\
66.9	-3.79227666659583e-16\\
67.05	-3.90071088020148e-16\\
67.2	-3.97371192355851e-16\\
67.35	-4.01270233131633e-16\\
67.5	-4.01928377031677e-16\\
67.65	-3.99521464926427e-16\\
67.8	-3.94238780060266e-16\\
67.95	-3.8628084027693e-16\\
68.1	-3.75857229937247e-16\\
68.25	-3.63184485967585e-16\\
68.4	-3.48484051219996e-16\\
68.55	-3.3198030703885e-16\\
68.7	-3.13898695625396e-16\\
68.85	-2.94463941482472e-16\\
69	-2.73898379916931e-16\\
69.15	-2.524203992873e-16\\
69.3	-2.30243002417786e-16\\
69.45	-2.07572491365573e-16\\
69.6	-1.84607278534014e-16\\
69.75	-1.61536825976809e-16\\
69.9	-1.38540713643668e-16\\
70.05	-1.15787836281719e-16\\
70.2	-9.34357277335557e-17\\
70.35	-7.16300104662278e-17\\
70.5	-5.05039673286935e-17\\
70.65	-3.01782317706532e-17\\
70.8	-1.07605920649231e-17\\
70.95	7.65409554044783e-18\\
71.1	2.49838903548992e-17\\
71.25	4.11596535433976e-17\\
71.4	5.61248436620948e-17\\
71.55	6.9835228223009e-17\\
71.7	8.22585183273555e-17\\
71.85	9.3373933586755e-17\\
72	1.03171704665212e-16\\
72.15	1.11652520825494e-16\\
72.3	1.18826929854673e-16\\
72.45	1.24714697678729e-16\\
72.6	1.29344134859033e-16\\
72.75	1.32751396998211e-16\\
72.9	1.34979765873514e-16\\
73.05	1.36078917866493e-16\\
73.2	1.3610418597285e-16\\
73.35	1.35115821360105e-16\\
73.5	1.33178260097345e-16\\
73.65	1.3035940031519e-16\\
73.8	1.26729894669249e-16\\
73.95	1.22362462580859e-16\\
74.1	1.17331226318707e-16\\
74.25	1.11711074567754e-16\\
74.4	1.0557705671144e-16\\
74.55	9.90038106326392e-17\\
74.7	9.20650264217333e-17\\
74.85	8.48329479691865e-17\\
75	7.73779140181661e-17\\
75.15	6.97679398623765e-17\\
75.3	6.20683404977922e-17\\
75.45	5.43413956763732e-17\\
75.6	4.66460569669529e-17\\
75.75	3.90376966048623e-17\\
75.9	3.15678976088251e-17\\
76.05	2.42842843623121e-17\\
76.2	1.72303925977409e-17\\
76.35	1.04455774862825e-17\\
76.5	3.96495832402124e-18\\
76.65	-2.18060188299105e-18\\
76.8	-7.96448379659619e-18\\
76.95	-1.33642680897891e-17\\
77.1	-1.83616628751728e-17\\
77.25	-2.29424044328548e-17\\
77.4	-2.70961335242406e-17\\
77.55	-3.08162496289213e-17\\
77.7	-3.40997454719988e-17\\
77.85	-3.69470242197331e-17\\
78	-3.93617017134045e-17\\
78.15	-4.13503960859142e-17\\
78.3	-4.29225070641065e-17\\
78.45	-4.40899872033604e-17\\
78.6	-4.48671072309641e-17\\
78.75	-4.52702175924786e-17\\
78.9	-4.53175082020682e-17\\
79.05	-4.50287682949628e-17\\
79.2	-4.44251481691614e-17\\
79.35	-4.35289244855065e-17\\
79.5	-4.23632706716562e-17\\
79.65	-4.09520338475082e-17\\
79.8	-3.93195195585083e-17\\
79.95	-3.74902854701808e-17\\
80.1	-3.54889450432597e-17\\
80.25	-3.33399820750359e-17\\
80.4	-3.10675768599603e-17\\
80.55	-2.86954445920809e-17\\
80.7	-2.62466865043946e-17\\
80.85	-2.37436541164479e-17\\
81	-2.12078268422267e-17\\
81.15	-1.86597030961692e-17\\
81.3	-1.61187049265748e-17\\
81.45	-1.36030961032381e-17\\
81.6	-1.11299134902337e-17\\
81.75	-8.71491144572724e-18\\
81.9	-6.37251890877256e-18\\
82.05	-4.11580875845497e-18\\
82.2	-1.95647896358841e-18\\
82.35	9.51550184656912e-20\\
82.5	2.03015718741603e-18\\
82.65	3.84095792831629e-18\\
82.8	5.52133159802351e-18\\
82.95	7.06636547546739e-18\\
83.1	8.47242080445464e-18\\
83.25	9.73708667406291e-18\\
83.4	1.0859127491519e-17\\
83.55	1.18384248061137e-17\\
83.7	1.26759142405163e-17\\
83.85	1.33735182781747e-17\\
84	1.39340756427035e-17\\
84.15	1.43612679876607e-17\\
84.3	1.46595445933125e-17\\
84.45	1.48340457412851e-17\\
84.6	1.48905254088328e-17\\
84.75	1.48352738922296e-17\\
84.9	1.46750409339332e-17\\
85.05	1.44169598910924e-17\\
85.2	1.4068473444074e-17\\
85.35	1.36372613033697e-17\\
85.5	1.31311703318907e-17\\
85.65	1.25581474576294e-17\\
85.8	1.19261757093224e-17\\
85.95	1.12432136654143e-17\\
86.1	1.05171385646092e-17\\
86.25	9.75569328490339e-18\\
86.4	8.96643735748382e-18\\
86.55	8.15670214250143e-18\\
86.7	7.33355025571392e-18\\
86.85	6.5037392985347e-18\\
87	5.67368990930717e-18\\
87.15	4.84945812079763e-18\\
87.3	4.03671197809781e-18\\
87.45	3.24071234245921e-18\\
87.6	2.46629778013167e-18\\
87.75	1.71787341111345e-18\\
87.9	9.99403570884122e-19\\
88.05	3.14408118708967e-19\\
88.2	-3.34037791019439e-19\\
88.35	-9.43300672712374e-19\\
88.5	-1.51118261955564e-18\\
88.65	-2.03591238046849e-18\\
88.8	-2.51613383296467e-18\\
88.95	-2.95089208664943e-18\\
89.1	-3.33961745584299e-18\\
89.25	-3.68210754160829e-18\\
89.4	-3.97850766338027e-18\\
89.55	-4.22928987855567e-18\\
89.7	-4.43523082492273e-18\\
89.85	-4.59738861581009e-18\\
90	-4.71707901144094e-18\\
90.15	-4.7958510823182e-18\\
90.3	-4.83546257167139e-18\\
90.45	-4.83785515419611e-18\\
90.6	-4.80512977764298e-18\\
90.75	-4.73952226239428e-18\\
90.9	-4.64337932213092e-18\\
91.05	-4.51913515616297e-18\\
91.2	-4.36928875109583e-18\\
91.35	-4.19638201634628e-18\\
91.5	-4.00297886472027e-18\\
91.65	-3.79164533592277e-18\\
91.8	-3.56493084758932e-18\\
91.95	-3.32535064530317e-18\\
92.1	-3.07536951017728e-18\\
92.25	-2.81738677001754e-18\\
92.4	-2.55372264791596e-18\\
92.55	-2.28660597041471e-18\\
92.7	-2.01816324619406e-18\\
92.85	-1.75040911561988e-18\\
93	-1.48523816148375e-18\\
93.15	-1.22441806191855e-18\\
93.3	-9.69584057804109e-19\\
93.45	-7.22234699015294e-19\\
93.6	-4.83728826625014e-19\\
93.75	-2.55283741668215e-19\\
93.9	-3.79745053043056e-20\\
94.05	1.67265689816163e-19\\
94.2	3.59644141475817e-19\\
94.35	5.38506321182719e-19\\
94.5	7.03332689785803e-19\\
94.65	8.53734718563588e-19\\
94.8	9.89450190471644e-19\\
94.95	1.11033785713743e-18\\
95.1	1.21637152749234e-18\\
95.25	1.30763366366295e-18\\
95.4	1.38430855894186e-18\\
95.55	1.4466751713598e-18\\
95.7	1.49509968462346e-18\\
95.85	1.53002786600758e-18\\
96	1.55197728823456e-18\\
96.15	1.56152947948201e-18\\
96.3	1.55932206246816e-18\\
96.45	1.54604094011744e-18\\
96.6	1.52241258164454e-18\\
96.75	1.48919645905312e-18\\
96.9	1.44717768006405e-18\\
97.05	1.39715985940424e-18\\
97.2	1.33995826623661e-18\\
97.35	1.27639328132822e-18\\
97.5	1.20728419336973e-18\\
97.65	1.13344335970515e-18\\
97.8	1.05567075263489e-18\\
97.95	9.74748908443487e-19\\
98.1	8.91438292400704e-19\\
98.25	8.0647308921225e-19\\
98.4	7.20557424774397e-19\\
98.55	6.34362021632539e-19\\
98.7	5.4852128727251e-19\\
98.85	4.636308312983e-19\\
99	3.8024540468151e-19\\
99.15	2.98877251615178e-19\\
99.3	2.19994862074167e-19\\
99.45	1.44022110980736e-19\\
99.6	7.13377678999573e-20\\
99.75	2.27535944624183e-21\\
99.9	-6.2876634931458e-20\\
};
\addplot +[color=mycolor13,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	6.39214328744043e-66\\
0.3	1.03892045439588e-60\\
0.45	5.62839037459528e-55\\
0.6	3.44511137318136e-50\\
0.75	1.51235284398994e-46\\
0.9	1.25667995154835e-43\\
1.05	3.3217580090002e-41\\
1.2	3.80798039191525e-39\\
1.35	2.31228861645394e-37\\
1.5	8.52491712544584e-36\\
1.65	2.10326041231152e-34\\
1.8	3.73086736962935e-33\\
1.95	5.02408025011465e-32\\
2.1	5.35724270360122e-31\\
2.25	4.67658613786009e-30\\
2.4	3.43269286525002e-29\\
2.55	2.16530742833982e-28\\
2.7	1.19504551276401e-27\\
2.85	5.85781655283313e-27\\
3	2.58258384020221e-26\\
3.15	1.03514271156767e-25\\
3.3	3.80687161903309e-25\\
3.45	1.29482166804578e-24\\
3.6	4.10136395738813e-24\\
3.75	1.21717395281766e-23\\
3.9	3.40250476289074e-23\\
4.05	9.00154429825829e-23\\
4.2	2.2632462115497e-22\\
4.35	5.42841884593539e-22\\
4.5	1.24624772066765e-21\\
4.65	2.74689493442958e-21\\
4.8	5.82876320052241e-21\\
4.95	1.19367456363772e-20\\
5.1	2.36456204228485e-20\\
5.25	4.54008191320478e-20\\
5.4	8.46526110611961e-20\\
5.55	1.53541968664802e-19\\
5.7	2.71336638417713e-19\\
5.85	4.67857201651539e-19\\
6	7.88171378243903e-19\\
6.15	1.29886555242215e-18\\
6.3	2.09621954231079e-18\\
6.45	3.3166073800653e-18\\
6.6	5.14941650671543e-18\\
6.75	7.8527139112119e-18\\
6.9	1.17717850552681e-17\\
7.05	1.736052645768e-17\\
7.2	2.52054846340064e-17\\
7.35	3.60521049082896e-17\\
7.5	5.0832489211992e-17\\
7.65	7.06936719145026e-17\\
7.8	9.70251202466069e-17\\
7.95	1.31483867577959e-16\\
8.1	1.76015412960401e-16\\
8.25	2.32868289956168e-16\\
8.4	3.04600043412426e-16\\
8.55	3.94072275351287e-16\\
8.7	5.0443244920006e-16\\
8.85	6.39080290340126e-16\\
9	8.01616900745854e-16\\
9.15	9.9577512076962e-16\\
9.3	1.22533021966434e-15\\
9.45	1.4939906688191e-15\\
9.6	1.80526953126607e-15\\
9.75	2.16233786420872e-15\\
9.9	2.56786244829848e-15\\
10.05	3.02383109315909e-15\\
10.2	3.53136968445371e-15\\
10.35	4.09055599268994e-15\\
10.5	4.70023601669806e-15\\
10.65	5.35784924556677e-15\\
10.8	6.05926965544868e-15\\
10.95	6.79866948088191e-15\\
11.1	7.56841278966972e-15\\
11.25	8.35898562949735e-15\\
11.4	9.15896899592736e-15\\
11.55	9.95506009738606e-15\\
11.7	1.07321463752286e-14\\
11.85	1.14734354975509e-14\\
12	1.21606431147222e-14\\
12.15	1.27742385813151e-14\\
12.3	1.32937471586665e-14\\
12.45	1.36981054653867e-14\\
12.6	1.39660651939061e-14\\
12.75	1.40766384153671e-14\\
12.9	1.40095762082572e-14\\
13.05	1.37458709213046e-14\\
13.2	1.32682711674359e-14\\
13.35	1.2561797686364e-14\\
13.5	1.16142475448085e-14\\
13.65	1.04166737932002e-14\\
13.8	8.96382768446536e-15\\
13.95	7.25455089268932e-15\\
14.1	5.29210584560608e-15\\
14.25	3.08443329332309e-15\\
14.4	6.44327555235068e-16\\
14.55	-2.01047851253137e-15\\
14.7	-4.85732494380164e-15\\
14.85	-7.86873655729063e-15\\
15	-1.10126372063963e-14\\
15.15	-1.42526659904737e-14\\
15.3	-1.75485927187179e-14\\
15.45	-2.08568276245133e-14\\
15.6	-2.41310181140142e-14\\
15.75	-2.73227232524495e-14\\
15.9	-3.03821547961004e-14\\
16.05	-3.32589719129841e-14\\
16.2	-3.5903115340763e-14\\
16.35	-3.8265665639051e-14\\
16.5	-4.02997094301421e-14\\
16.65	-4.19611971040846e-14\\
16.8	-4.32097753993976e-14\\
16.95	-4.40095785595459e-14\\
17.1	-4.43299623992794e-14\\
17.25	-4.41461665779966e-14\\
17.4	-4.34398916460192e-14\\
17.55	-4.21997789741639e-14\\
17.7	-4.04217834617183e-14\\
17.85	-3.8109430902644e-14\\
18	-3.5273954030697e-14\\
18.15	-3.19343035148289e-14\\
18.3	-2.81170324889461e-14\\
18.45	-2.38560555268216e-14\\
18.6	-1.91922852664122e-14\\
18.75	-1.41731521025524e-14\\
18.9	-8.85201446022982e-15\\
19.05	-3.28746909318843e-15\\
19.2	2.45742741047816e-15\\
19.35	8.31601322285659e-15\\
19.5	1.42189380171959e-14\\
19.65	2.00951269104095e-14\\
19.8	2.58727759536639e-14\\
19.95	3.14803630992113e-14\\
20.1	3.68476584447785e-14\\
20.25	4.19067177173704e-14\\
20.4	4.6592843396733e-14\\
20.55	5.08454985804214e-14\\
20.7	5.46091596384086e-14\\
20.85	5.78340948724558e-14\\
21	6.04770577577001e-14\\
21.15	6.25018848720147e-14\\
21.3	6.3879990281516e-14\\
21.45	6.45907499155952e-14\\
21.6	6.46217712987502e-14\\
21.75	6.39690458759456e-14\\
21.9	6.26369830403871e-14\\
22.05	6.06383268157692e-14\\
22.2	5.79939579291403e-14\\
22.35	5.47325857075918e-14\\
22.5	5.08903358165483e-14\\
22.65	4.65102413069639e-14\\
22.8	4.16416457337586e-14\\
22.95	3.63395282322802e-14\\
23.1	3.06637613808215e-14\\
23.25	2.46783134261842e-14\\
23.4	1.84504070004196e-14\\
23.55	1.20496468081124e-14\\
23.7	5.54712891619165e-15\\
23.85	-9.85455763293161e-16\\
24	-7.4767114353062e-15\\
24.15	-1.38564088717037e-14\\
24.3	-2.00563269608075e-14\\
24.45	-2.60110536872924e-14\\
24.6	-3.16587367248904e-14\\
24.75	-3.69417747917717e-14\\
24.9	-4.18074419824905e-14\\
25.05	-4.62084384316062e-14\\
25.2	-5.01033618626403e-14\\
25.35	-5.34570958120609e-14\\
25.5	-5.62411115718942e-14\\
25.65	-5.84336821473778e-14\\
25.8	-6.00200077596191e-14\\
25.95	-6.09922536204676e-14\\
26.1	-6.13495018519819e-14\\
26.25	-6.10976205016776e-14\\
26.4	-6.02490536045278e-14\\
26.55	-5.88225371524984e-14\\
26.7	-5.68427466431072e-14\\
26.85	-5.43398825828202e-14\\
27	-5.13492009136205e-14\\
27.15	-4.79104958082422e-14\\
27.3	-4.40675426396109e-14\\
27.45	-3.98675091729454e-14\\
27.6	-3.53603431564243e-14\\
27.75	-3.05981445014698e-14\\
27.9	-2.56345301511829e-14\\
28.05	-2.05239995411518e-14\\
28.2	-1.53213082677813e-14\\
28.35	-1.00808572034343e-14\\
28.5	-4.85610384384224e-15\\
28.65	3.00997849135258e-16\\
28.8	5.34052342733397e-15\\
28.95	1.02150647060364e-14\\
29.1	1.48801728984416e-14\\
29.25	1.92947544447354e-14\\
29.4	2.34214165581466e-14\\
29.55	2.72267602303172e-14\\
29.7	3.06816191561322e-14\\
29.85	3.37612437447699e-14\\
30	3.64454300706789e-14\\
30.15	3.87185942776743e-14\\
30.3	4.05697935743189e-14\\
30.45	4.19926955429803e-14\\
30.6	4.29854980230225e-14\\
30.75	4.35508023159586e-14\\
30.9	4.36954428934043e-14\\
31.05	4.34302771645371e-14\\
31.2	4.27699391765753e-14\\
31.35	4.17325613784597e-14\\
31.5	4.03394687741924e-14\\
31.65	3.8614849928663e-14\\
31.8	3.65854093665044e-14\\
31.95	3.42800059254509e-14\\
32.1	3.17292815923304e-14\\
32.25	2.89652852652344e-14\\
32.4	2.60210957530844e-14\\
32.55	2.29304481476652e-14\\
32.7	1.97273674874511e-14\\
32.85	1.64458133817167e-14\\
33	1.31193389821764e-14\\
33.15	9.78076738254676e-15\\
33.3	6.46188819882137e-15\\
33.45	3.19317673955485e-15\\
33.6	3.53782083298392e-18\\
33.75	-3.07992408046271e-15\\
33.9	-6.03210700452756e-15\\
34.05	-8.83008504780919e-15\\
34.2	-1.14532526480629e-14\\
34.35	-1.38834393442257e-14\\
34.5	-1.61049950709472e-14\\
34.65	-1.81048463619824e-14\\
34.8	-1.98725241317684e-14\\
34.95	-2.14001639780377e-14\\
35.1	-2.26824801982758e-14\\
35.25	-2.37167149376424e-14\\
35.4	-2.45025640843989e-14\\
35.55	-2.50420817000878e-14\\
35.7	-2.53395649151807e-14\\
35.85	-2.54014213365066e-14\\
36	-2.52360211006515e-14\\
36.15	-2.48535357681576e-14\\
36.3	-2.42657662874979e-14\\
36.45	-2.34859622664594e-14\\
36.6	-2.25286347729824e-14\\
36.75	-2.14093648490965e-14\\
36.9	-2.01446098619891e-14\\
37.05	-1.87515097371879e-14\\
37.2	-1.72476950222168e-14\\
37.35	-1.56510986168453e-14\\
37.5	-1.3979772880238e-14\\
37.65	-1.22517136879691e-14\\
37.8	-1.04846928650809e-14\\
37.95	-8.69610026718917e-15\\
38.1	-6.90279662210543e-15\\
38.25	-5.12097808151785e-15\\
38.4	-3.36605326785829e-15\\
38.55	-1.65253343738107e-15\\
38.7	6.06378159932403e-18\\
38.85	1.59729677483684e-15\\
39	3.10986830557767e-15\\
39.15	4.53367985522051e-15\\
39.3	5.85987208059218e-15\\
39.45	7.08085165804492e-15\\
39.6	8.19030490591127e-15\\
39.75	9.18319868794768e-15\\
39.9	1.0055769200669e-14\\
40.05	1.08054993364815e-14\\
40.2	1.14310853919616e-14\\
40.35	1.19323939563376e-14\\
40.5	1.23104098691836e-14\\
40.65	1.25671761786132e-14\\
40.8	1.27057270620838e-14\\
40.95	1.2730014691588e-14\\
41.1	1.2644831033943e-14\\
41.25	1.24557255755764e-14\\
41.4	1.21689199502255e-14\\
41.55	1.17912204279561e-14\\
41.7	1.13299291955627e-14\\
41.85	1.07927553224635e-14\\
42	1.01877262634472e-14\\
42.15	9.52310070083465e-15\\
42.3	8.80728347462748e-15\\
42.45	8.04874329083307e-15\\
42.6	7.25593383619922e-15\\
42.75	6.43721886287576e-15\\
42.9	5.60080173982469e-15\\
43.05	4.75465989989115e-15\\
43.2	3.90648454305504e-15\\
43.35	3.0636258881999e-15\\
43.5	2.23304419841542e-15\\
43.65	1.42126673899638e-15\\
43.8	6.34350763472578e-16\\
43.95	-1.2214743829518e-16\\
44.1	-8.4319745423712e-16\\
44.25	-1.52431370564201e-15\\
44.4	-2.16156857462469e-15\\
44.55	-2.75159988117517e-15\\
44.7	-3.29161293046861e-15\\
44.85	-3.77937738970911e-15\\
45	-4.21321928784837e-15\\
45.15	-4.59200846099075e-15\\
45.3	-4.91514179114765e-15\\
45.45	-5.18252260625828e-15\\
45.6	-5.3945366251177e-15\\
45.75	-5.55202484215151e-15\\
45.9	-5.65625375399194e-15\\
46.05	-5.70888333271656e-15\\
46.2	-5.71193314961237e-15\\
46.35	-5.66774704865341e-15\\
46.5	-5.57895676077999e-15\\
46.65	-5.44844483881091e-15\\
46.8	-5.27930727868892e-15\\
46.95	-5.0748161760491e-15\\
47.1	-4.83838274810905e-15\\
47.25	-4.57352102991484e-15\\
47.4	-4.28381253134342e-15\\
47.55	-3.97287211726297e-15\\
47.7	-3.64431534818786e-15\\
47.85	-3.30172749292467e-15\\
48	-2.94863439837206e-15\\
48.15	-2.58847537508038e-15\\
48.3	-2.22457823065212e-15\\
48.45	-1.86013655681372e-15\\
48.6	-1.49818935023597e-15\\
48.75	-1.14160302213256e-15\\
48.9	-7.93055827510543e-16\\
49.05	-4.55024721853655e-16\\
49.2	-1.29774631136912e-16\\
49.35	1.80649899470186e-16\\
49.5	4.74430731945561e-16\\
49.65	7.49979908085683e-16\\
49.8	1.00594125572953e-15\\
49.95	1.24118993003535e-15\\
50.1	1.45483000389031e-15\\
50.25	1.64619023239982e-15\\
50.4	1.81481812555827e-15\\
50.55	1.96047247066005e-15\\
50.7	2.08311445180089e-15\\
50.85	2.18289751798737e-15\\
51	2.26015615397233e-15\\
51.15	2.31539370903321e-15\\
51.3	2.34926943858408e-15\\
51.45	2.36258491184545e-15\\
51.6	2.35626993588012e-15\\
51.75	2.33136814223554e-15\\
51.9	2.28902237731553e-15\\
52.05	2.23046003154203e-15\\
52.2	2.15697843546844e-15\\
52.35	2.06993044337837e-15\\
52.5	1.97071031665693e-15\\
52.65	1.86074001046307e-15\\
52.8	1.74145595806785e-15\\
52.95	1.61429643775751e-15\\
53.1	1.48068959753326e-15\\
53.25	1.3420422030661e-15\\
53.4	1.19972916457778e-15\\
53.55	1.05508388860293e-15\\
53.7	9.09389491023542e-16\\
53.85	7.63870898429787e-16\\
54	6.19687855817875e-16\\
54.15	4.77928849948697e-16\\
54.3	3.39605949414299e-16\\
54.45	2.05650554641055e-16\\
54.6	7.69100437398629e-17\\
54.75	-4.58547066711214e-17\\
54.9	-1.61970952768763e-16\\
55.05	-2.70854899690287e-16\\
55.2	-3.72011740342519e-16\\
55.35	-4.65034959072242e-16\\
55.5	-5.49604946241875e-16\\
55.65	-6.25486972974438e-16\\
55.8	-6.9252857795208e-16\\
55.95	-7.50656420185278e-16\\
56.1	-7.99872653131923e-16\\
56.25	-8.40250876457202e-16\\
56.4	-8.71931722110674e-16\\
56.55	-8.95118131283177e-16\\
56.7	-9.10070378223061e-16\\
56.85	-9.17100895870814e-16\\
57	-9.1656895684728e-16\\
57.15	-9.08875261538764e-16\\
57.3	-8.94456482898817e-16\\
57.45	-8.7377981516844e-16\\
57.6	-8.47337571041354e-16\\
57.75	-8.15641868906157e-16\\
57.9	-7.79219448719806e-16\\
58.05	-7.38606651843259e-16\\
58.2	-6.9434459683595e-16\\
58.35	-6.46974579795246e-16\\
58.5	-5.97033724373346e-16\\
58.65	-5.45050903138493e-16\\
58.8	-4.91542948499629e-16\\
58.95	-4.37011168011488e-16\\
59.1	-3.81938175546328e-16\\
59.25	-3.26785046582748e-16\\
59.4	-2.71988802742638e-16\\
59.55	-2.17960227723696e-16\\
59.7	-1.65082013943798e-16\\
59.85	-1.1370723654971e-16\\
60	-6.41581489584769e-17\\
60.15	-1.67252918054984e-17\\
60.3	2.83330949231675e-17\\
60.45	7.07913686895098e-17\\
60.6	1.10456503933755e-16\\
60.75	1.47167849612349e-16\\
60.9	1.80796641286424e-16\\
61.05	2.11245285362117e-16\\
61.2	2.38446433938385e-16\\
61.35	2.62361869372675e-16\\
61.5	2.82981218136198e-16\\
61.65	3.00320513805985e-16\\
61.8	3.14420629138966e-16\\
61.95	3.25345597103481e-16\\
62.1	3.33180840516211e-16\\
62.25	3.3803132955855e-16\\
62.4	3.40019685937422e-16\\
62.55	3.39284251823613e-16\\
62.7	3.35977140957959e-16\\
62.85	3.30262288474823e-16\\
63	3.22313515065757e-16\\
63.15	3.1231262010647e-16\\
63.3	3.00447517309768e-16\\
63.45	2.86910425358e-16\\
63.6	2.71896124822637e-16\\
63.75	2.55600291507331e-16\\
63.9	2.38217915165123e-16\\
64.05	2.19941811350861e-16\\
64.2	2.00961232986112e-16\\
64.35	1.81460587045271e-16\\
64.5	1.61618260626607e-16\\
64.65	1.41605559558613e-16\\
64.8	1.21585761617315e-16\\
64.95	1.017132854006e-16\\
65.1	8.21329749267996e-17\\
65.25	6.2979499101606e-17\\
65.4	4.43768643341517e-17\\
65.55	2.64380377831346e-17\\
65.7	9.26467797999965e-18\\
65.85	-7.05303108957792e-18\\
66	-2.24364469609438e-17\\
66.15	-3.68184417635496e-17\\
66.3	-5.01432868886936e-17\\
66.45	-6.23664551345627e-17\\
66.6	-7.34543465281365e-17\\
66.75	-8.33839442729885e-17\\
66.9	-9.21424074559992e-17\\
67.05	-9.97266072668088e-17\\
67.2	-1.0614261354421e-16\\
67.35	-1.11405138466635e-16\\
67.5	-1.15536944152764e-16\\
67.65	-1.18568220836588e-16\\
67.8	-1.20535942132804e-16\\
67.95	-1.21483203717051e-16\\
68.1	-1.21458551515249e-16\\
68.25	-1.20515305231272e-16\\
68.4	-1.18710882746497e-16\\
68.55	-1.16106130602495e-16\\
68.7	-1.12764665433485e-16\\
68.85	-1.08752230852008e-16\\
69	-1.04136073913727e-16\\
69.15	-9.89843448990029e-17\\
69.3	-9.33655237536699e-17\\
69.45	-8.73478761327908e-17\\
69.6	-8.09989415923703e-17\\
69.75	-7.43850560782907e-17\\
69.9	-6.75709104719566e-17\\
70.05	-6.06191465710697e-17\\
70.2	-5.35899915140594e-17\\
70.35	-4.65409313002419e-17\\
70.5	-3.95264237167659e-17\\
70.65	-3.25976506596276e-17\\
70.8	-2.5802309531009e-17\\
70.95	-1.91844431102344e-17\\
71.1	-1.27843070317928e-17\\
71.25	-6.63827376199188e-18\\
71.4	-7.78771746488022e-19\\
71.55	4.7657417954052e-18\\
71.7	9.97077612691219e-18\\
71.85	1.48157721477835e-17\\
72	1.9284039420387e-17\\
72.15	2.33626671465878e-17\\
72.3	2.70424112563376e-17\\
72.45	3.03175598296431e-17\\
72.6	3.31857791136137e-17\\
72.75	3.56479424165045e-17\\
72.9	3.77079441620632e-17\\
73.05	3.93725013711432e-17\\
73.2	4.06509448046204e-17\\
73.35	4.15550019533681e-17\\
73.5	4.20985739986724e-17\\
73.65	4.22975087913068e-17\\
73.8	4.21693718108656e-17\\
73.95	4.17332169702093e-17\\
74.1	4.10093590243441e-17\\
74.25	4.00191492300691e-17\\
74.4	3.87847557835816e-17\\
74.55	3.73289504392191e-17\\
74.7	3.56749025848667e-17\\
74.85	3.38459819194787e-17\\
75	3.1865570746787e-17\\
75.15	2.97568867676915e-17\\
75.3	2.75428171230727e-17\\
75.45	2.52457643097901e-17\\
75.6	2.28875044663249e-17\\
75.75	2.04890584017065e-17\\
75.9	1.80705756227679e-17\\
76.05	1.56512315010757e-17\\
76.2	1.32491376126611e-17\\
76.35	1.08812651814501e-17\\
76.5	8.56338146149422e-18\\
76.65	6.30999880409129e-18\\
76.8	4.13433607395442e-18\\
76.95	2.04829200394435e-18\\
77.1	6.24300106789839e-20\\
77.25	-1.81402606634708e-18\\
77.4	-3.57318589164089e-18\\
77.55	-5.20847686073628e-18\\
77.7	-6.71461929875013e-18\\
77.85	-8.08759333183113e-18\\
78	-9.32459815577385e-18\\
78.15	-1.04240044421528e-17\\
78.3	-1.13853006318583e-17\\
78.45	-1.22090338691972e-17\\
78.6	-1.28967463270928e-17\\
78.75	-1.34509076657473e-17\\
78.9	-1.38748443537983e-17\\
79.05	-1.41726665629089e-17\\
79.2	-1.43491933242959e-17\\
79.35	-1.44098766093477e-17\\
79.5	-1.43607249666283e-17\\
79.65	-1.42082273146576e-17\\
79.8	-1.39592774543061e-17\\
79.95	-1.36210998268839e-17\\
80.1	-1.32011770044463e-17\\
80.25	-1.27071793578879e-17\\
80.4	-1.2146897306443e-17\\
80.55	-1.15281765096361e-17\\
80.7	-1.08588563198774e-17\\
80.85	-1.01467117711278e-17\\
81	-9.39939933667901e-18\\
81.15	-8.62440664740113e-18\\
81.3	-7.8290063210882e-18\\
81.45	-7.02021401402007e-18\\
81.6	-6.20475076779619e-18\\
81.75	-5.38900968807855e-18\\
81.9	-4.57902695729066e-18\\
82.05	-3.78045715070984e-18\\
82.2	-2.99855279489342e-18\\
82.35	-2.23814807910077e-18\\
82.5	-1.50364660439929e-18\\
82.65	-7.99013031532447e-19\\
82.8	-1.27768467424421e-19\\
82.95	5.070105885829e-19\\
83.1	1.1026899340178e-18\\
83.25	1.65707219729391e-18\\
83.4	2.16838843722763e-18\\
83.55	2.63528703808366e-18\\
83.7	3.05682013716848e-18\\
83.85	3.43242782680817e-18\\
84	3.76192037527572e-18\\
84.15	4.04545871197465e-18\\
84.3	4.28353342105079e-18\\
84.45	4.47694248470927e-18\\
84.6	4.62676801298333e-18\\
84.75	4.73435219066417e-18\\
84.9	4.80127266468982e-18\\
85.05	4.82931758664048e-18\\
85.2	4.82046051523507e-18\\
85.35	4.77683537300577e-18\\
85.5	4.70071163978009e-18\\
85.65	4.59446995335755e-18\\
85.8	4.46057827496325e-18\\
85.95	4.30156876382047e-18\\
86.1	4.12001549163369e-18\\
86.25	3.91851311403145e-18\\
86.4	3.69965660219804e-18\\
86.55	3.46602212413263e-18\\
86.7	3.22014915131454e-18\\
86.85	2.96452385311833e-18\\
87	2.70156382819944e-18\\
87.15	2.43360420933954e-18\\
87.3	2.16288516597275e-18\\
87.45	1.89154081687417e-18\\
87.6	1.62158955433658e-18\\
87.75	1.35492577063985e-18\\
87.9	1.09331296777109e-18\\
88.05	8.3837822221648e-19\\
88.2	5.91607968244209e-19\\
88.35	3.54345055452641e-19\\
88.5	1.2778702948044e-19\\
88.65	-8.70144213264401e-20\\
88.8	-2.89152915822709e-19\\
88.95	-4.77865793635163e-19\\
89.1	-6.5253156328374e-19\\
89.25	-8.12666458792811e-19\\
89.4	-9.57920181064991e-19\\
89.55	-1.08807090192328e-18\\
89.7	-1.20301960969114e-18\\
89.85	-1.30278387550576e-18\\
90	-1.38749111928202e-18\\
90.15	-1.45737145340029e-18\\
90.3	-1.5127501808195e-18\\
90.45	-1.5540400224586e-18\\
90.6	-1.58173314638604e-18\\
90.75	-1.59639306865219e-18\\
90.9	-1.59864649253524e-18\\
91.05	-1.58917514959204e-18\\
91.2	-1.56870770225427e-18\\
91.35	-1.53801176382917e-18\\
91.5	-1.49788608769604e-18\\
91.65	-1.4491529732749e-18\\
91.8	-1.39265093202167e-18\\
91.95	-1.32922765231326e-18\\
92.1	-1.25973329766249e-18\\
92.25	-1.18501416828074e-18\\
92.4	-1.10590675161898e-18\\
92.55	-1.0232321831945e-18\\
92.7	-9.37791134780707e-19\\
92.85	-8.50359142925182e-19\\
93	-7.61682386791249e-19\\
93.15	-6.72473920510848e-19\\
93.3	-5.8341036161063e-19\\
93.45	-4.95129033644626e-19\\
93.6	-4.08225557949616e-19\\
93.75	-3.23251886444741e-19\\
93.9	-2.40714764634034e-19\\
94.05	-1.61074611446362e-19\\
94.2	-8.47448002663516e-20\\
94.35	-1.20913234750223e-20\\
94.5	5.6567178969402e-20\\
94.65	1.20959047922675e-19\\
94.8	1.80858912729969e-19\\
94.95	2.3608670155977e-19\\
95.1	2.86506378600242e-19\\
95.25	3.32024432927133e-19\\
95.4	3.72588144241136e-19\\
95.55	4.08183650854906e-19\\
95.7	4.38833845296322e-19\\
95.85	4.64596122696429e-19\\
96	4.85560006759982e-19\\
96.15	5.0184467758628e-19\\
96.3	5.13596424931161e-19\\
96.45	5.2098604969103e-19\\
96.6	5.24206235460237e-19\\
96.75	5.2346891097773e-19\\
96.9	5.19002623151318e-19\\
97.05	5.11049939141718e-19\\
97.2	4.99864894717077e-19\\
97.35	4.85710504765062e-19\\
97.5	4.6885635048636e-19\\
97.65	4.49576256402983e-19\\
97.8	4.28146068908659e-19\\
97.95	4.04841546678083e-19\\
98.1	3.79936371847395e-19\\
98.25	3.53700289489788e-19\\
98.4	3.26397381546934e-19\\
98.55	2.98284480047266e-19\\
98.7	2.69609723153987e-19\\
98.85	2.40611256345781e-19\\
99	2.11516079848032e-19\\
99.15	1.82539042307149e-19\\
99.3	1.53881979640271e-19\\
99.45	1.25732997001021e-19\\
99.6	9.82658908823802e-20\\
99.75	7.16397075327027e-20\\
99.9	4.59984330922112e-20\\
};
\addplot +[color=mycolor14,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	2.80445507620786e-71\\
0.3	2.51174059356227e-65\\
0.45	4.54856324068082e-60\\
0.6	7.31747454702768e-55\\
0.75	7.00503357838977e-51\\
0.9	1.1048351937945e-47\\
1.05	5.02226375644399e-45\\
1.2	9.19143399845441e-43\\
1.35	8.40413610617602e-41\\
1.5	4.44946330318553e-39\\
1.65	1.51558120145919e-37\\
1.8	3.59022766783551e-36\\
1.95	6.27533209945793e-35\\
2.1	8.47452346853207e-34\\
2.25	9.17095561723655e-33\\
2.4	8.19071712961293e-32\\
2.55	6.18439607210309e-31\\
2.7	4.02720317678268e-30\\
2.85	2.29981692994649e-29\\
3	1.16814475898677e-28\\
3.15	5.34120568262107e-28\\
3.3	2.2213113785299e-27\\
3.45	8.47790135226328e-27\\
3.6	2.99263065383168e-26\\
3.75	9.83690646785187e-26\\
3.9	3.02902763495894e-25\\
4.05	8.7838177563214e-25\\
4.2	2.41010774181528e-24\\
4.35	6.28316259628236e-24\\
4.5	1.56218602920975e-23\\
4.65	3.71669887072327e-23\\
4.8	8.48720674931819e-23\\
4.95	1.86526578756439e-22\\
5.1	3.95511875683607e-22\\
5.25	8.10955947282675e-22\\
5.4	1.61117628041497e-21\\
5.55	3.10748369576131e-21\\
5.7	5.82824562700798e-21\\
5.85	1.06466205478305e-20\\
6	1.89695637024967e-20\\
6.15	3.30104736152957e-20\\
6.3	5.61730002565471e-20\\
6.45	9.35787480451771e-20\\
6.6	1.52776426593353e-19\\
6.75	2.44673845001018e-19\\
6.9	3.84736312244287e-19\\
7.05	5.94494713833263e-19\\
7.2	9.03402964494635e-19\\
7.35	1.35107689547685e-18\\
7.5	1.98993423058201e-18\\
7.65	2.88823762532009e-18\\
7.8	4.13351953887059e-18\\
7.95	5.83633906629977e-18\\
8.1	8.13428726519131e-18\\
8.25	1.11961198933605e-17\\
8.4	1.52258562149901e-17\\
8.55	2.04666414536333e-17\\
8.7	2.72041307856955e-17\\
8.85	3.57691170004653e-17\\
9	4.65390948229795e-17\\
9.15	5.99384351833465e-17\\
9.3	7.64368351015577e-17\\
9.45	9.65457157551808e-17\\
9.6	1.20812264689209e-16\\
9.75	1.49810859400575e-16\\
9.9	1.84131669341003e-16\\
10.05	2.24366311547177e-16\\
10.2	2.71090530530627e-16\\
10.35	3.24843983704456e-16\\
10.5	3.86107336530867e-16\\
10.65	4.55277002927615e-16\\
10.8	5.32638001715589e-16\\
10.95	6.18335533879919e-16\\
11.1	7.12346012615203e-16\\
11.25	8.1444839281905e-16\\
11.4	9.24196743239032e-16\\
11.55	1.04089507752733e-15\\
11.7	1.16357550522729e-15\\
11.85	1.29098077619688e-15\\
12	1.42155226913369e-15\\
12.15	1.55342441481947e-15\\
12.3	1.68442644682981e-15\\
12.45	1.81209223748555e-15\\
12.6	1.93367880685098e-15\\
12.75	2.04619389104775e-15\\
12.9	2.14643272774549e-15\\
13.05	2.23102396723696e-15\\
13.2	2.29648435378425e-15\\
13.35	2.33928155145749e-15\\
13.5	2.35590421950368e-15\\
13.65	2.34293818265046e-15\\
13.8	2.29714729990636e-15\\
13.95	2.21555741930615e-15\\
14.1	2.09554162304244e-15\\
14.25	1.93490482409227e-15\\
14.4	1.7319656773321e-15\\
14.55	1.48563371956954e-15\\
14.7	1.19547965688245e-15\\
14.85	8.61796775665318e-16\\
15	4.85651565846888e-16\\
15.15	6.89218093476586e-17\\
15.3	-3.85679399006358e-16\\
15.45	-8.74594971603605e-16\\
15.6	-1.3934314639272e-15\\
15.75	-1.93698366948152e-15\\
15.9	-2.49927646065497e-15\\
16.05	-3.07362378949133e-15\\
16.2	-3.65270438181931e-15\\
16.35	-4.22865327921926e-15\\
16.5	-4.79316801504009e-15\\
16.65	-5.33762786202698e-15\\
16.8	-5.85322426851751e-15\\
16.95	-6.33110031536137e-15\\
17.1	-6.7624967835916e-15\\
17.25	-7.13890222926287e-15\\
17.4	-7.45220432143978e-15\\
17.55	-7.69483961546631e-15\\
17.7	-7.85993890843647e-15\\
17.85	-7.94146535791653e-15\\
18	-7.93434263777794e-15\\
18.15	-7.83457055450581e-15\\
18.3	-7.63932575031396e-15\\
18.45	-7.34704537143649e-15\\
18.6	-6.9574918756546e-15\\
18.75	-6.47179748614951e-15\\
18.9	-5.89248716210913e-15\\
19.05	-5.22347934256759e-15\\
19.2	-4.47006412075649e-15\\
19.35	-3.63885891363569e-15\\
19.5	-2.7377420970832e-15\\
19.65	-1.77576547345508e-15\\
19.8	-7.63046817209052e-16\\
19.95	2.89355901162262e-16\\
20.1	1.36958668907803e-15\\
20.25	2.46514789312054e-15\\
20.4	3.56306829201803e-15\\
20.55	4.65008026659905e-15\\
20.7	5.7128032416487e-15\\
20.85	6.73793049521601e-15\\
21	7.71241638349963e-15\\
21.15	8.62366103398955e-15\\
21.3	9.45968961509956e-15\\
21.45	1.02093233951855e-14\\
21.6	1.08623399548404e-14\\
21.75	1.14096201101308e-14\\
21.9	1.18432793367459e-14\\
22.05	1.21567817510226e-14\\
22.2	1.23450349981824e-14\\
22.35	1.24044647151693e-14\\
22.5	1.23330675693038e-14\\
22.65	1.21304422184897e-14\\
22.8	1.1797797887875e-14\\
22.95	1.13379406056933e-14\\
23.1	1.07552374817278e-14\\
23.25	1.00555597399815e-14\\
23.4	9.24620552759907e-15\\
23.55	8.33580381026004e-15\\
23.7	7.33420092601961e-15\\
23.85	6.25233160140454e-15\\
24	5.10207643254323e-15\\
24.15	3.89610799795762e-15\\
24.3	2.64772789674443e-15\\
24.45	1.37069709526342e-15\\
24.6	7.90620168138695e-17\\
24.75	-1.21302117757179e-15\\
24.9	-2.49146169224977e-15\\
25.05	-3.74240621754172e-15\\
25.2	-4.95240579318529e-15\\
25.35	-6.10857526289686e-15\\
25.5	-7.19874331921756e-15\\
25.65	-8.21159131369323e-15\\
25.8	-9.1367792048305e-15\\
25.95	-9.96505723153419e-15\\
26.1	-1.06883621290876e-14\\
26.25	-1.12998969443374e-14\\
26.4	-1.17941937527276e-14\\
26.55	-1.21671588283917e-14\\
26.7	-1.2416100065951e-14\\
26.85	-1.25397366954547e-14\\
27	-1.25381915667008e-14\\
27.15	-1.24129665029162e-14\\
27.3	-1.21669014336679e-14\\
27.45	-1.18041182104361e-14\\
27.6	-1.13299501833823e-14\\
27.75	-1.07508587726908e-14\\
27.9	-1.00743384010538e-14\\
28.05	-9.30881126434198e-15\\
28.2	-8.4635135045885e-15\\
28.35	-7.54837441279232e-15\\
28.5	-6.57389032874423e-15\\
28.65	-5.55099492146593e-15\\
28.8	-4.49092752759709e-15\\
28.95	-3.40510119713307e-15\\
29.1	-2.30497204752596e-15\\
29.25	-1.20191145976624e-15\\
29.4	-1.07082565309766e-16\\
29.55	9.68677627578391e-16\\
29.7	2.01496923337958e-15\\
29.85	3.02193250552884e-15\\
30	3.98034189489872e-15\\
30.15	4.88169031835088e-15\\
30.3	5.7182629524596e-15\\
30.45	6.48320001785446e-15\\
30.6	7.17054817093894e-15\\
30.75	7.77530027003669e-15\\
30.9	8.29342343041982e-15\\
31.05	8.72187542542861e-15\\
31.2	9.05860962738817e-15\\
31.35	9.30256881080611e-15\\
31.5	9.4536682601076e-15\\
31.65	9.51276873381627e-15\\
31.8	9.48163993568989e-15\\
31.95	9.36291523012167e-15\\
32.1	9.16003841356073e-15\\
32.25	8.87720341541095e-15\\
32.4	8.51928785063708e-15\\
32.55	8.09178138211441e-15\\
32.7	7.60070987374126e-15\\
32.85	7.05255632578295e-15\\
33	6.45417958226545e-15\\
33.15	5.81273178704949e-15\\
33.3	5.13557554116897e-15\\
33.45	4.43020167989113e-15\\
33.6	3.70414854461445e-15\\
33.75	2.96492357309911e-15\\
33.9	2.21992797261496e-15\\
34.05	1.47638517542429e-15\\
34.2	7.41273705645771e-16\\
34.35	2.12650120399018e-17\\
34.5	-6.77333256323039e-16\\
34.65	-1.3486281341555e-15\\
34.8	-1.98718606705795e-15\\
34.95	-2.58807124552315e-15\\
35.1	-3.14687738945112e-15\\
35.25	-3.65975290472998e-15\\
35.4	-4.12341940878743e-15\\
35.55	-4.53518369403621e-15\\
35.7	-4.89294326616026e-15\\
35.85	-5.1951856576344e-15\\
36	-5.44098177523905e-15\\
36.15	-5.62997359320615e-15\\
36.3	-5.76235655068302e-15\\
36.45	-5.83885705317773e-15\\
36.6	-5.86070551238965e-15\\
36.75	-5.8296053872451e-15\\
36.9	-5.74769871104144e-15\\
37.05	-5.61752860541837e-15\\
37.2	-5.44199929155117e-15\\
37.35	-5.22433411269343e-15\\
37.5	-4.96803208023471e-15\\
37.65	-4.67682344808466e-15\\
37.8	-4.35462480779482e-15\\
37.95	-4.00549417976691e-15\\
38.1	-3.63358655458911e-15\\
38.25	-3.24311031343058e-15\\
38.4	-2.83828492797019e-15\\
38.55	-2.42330030901215e-15\\
38.7	-2.00227813922805e-15\\
38.85	-1.57923548984482e-15\\
39	-1.15805098404568e-15\\
39.15	-7.42433731836168e-16\\
39.3	-3.35895222600741e-16\\
39.45	5.82756770264782e-17\\
39.6	4.37034510618675e-16\\
39.75	7.97599732924713e-16\\
39.9	1.13746788899164e-15\\
40.05	1.45442547113274e-15\\
40.2	1.74655748677503e-15\\
40.35	2.01225280159485e-15\\
40.5	2.25020635153072e-15\\
40.65	2.45941834405747e-15\\
40.8	2.63919059335902e-15\\
40.95	2.789120155629e-15\\
41.1	2.90909044957165e-15\\
41.25	2.99926006321866e-15\\
41.4	3.06004946139975e-15\\
41.55	3.09212581861602e-15\\
41.7	3.0963862097053e-15\\
41.85	3.07393939562212e-15\\
42	3.02608644397363e-15\\
42.15	2.95430042376747e-15\\
42.3	2.86020541127219e-15\\
42.45	2.74555503911314e-15\\
42.6	2.61221081389297e-15\\
42.75	2.46212041891026e-15\\
42.9	2.29729620814069e-15\\
43.05	2.11979408573348e-15\\
43.2	1.93169295206195e-15\\
43.35	1.735074883049e-15\\
43.5	1.53200619426926e-15\\
43.65	1.32451952540594e-15\\
43.8	1.11459706420936e-15\\
43.95	9.04155012353583e-16\\
44.1	6.95029378700582e-16\\
44.25	4.88963168631765e-16\\
44.4	2.87595021457427e-16\\
44.55	9.24493316195098e-17\\
44.7	-9.50721263979968e-17\\
44.85	-2.73697064715067e-16\\
45	-4.42288049963074e-16\\
45.15	-5.99846395760886e-16\\
45.3	-7.45514615742984e-16\\
45.45	-8.78577484799606e-16\\
45.6	-9.9846176680649e-16\\
45.75	-1.10473467663453e-15\\
45.9	-1.19710115260502e-15\\
46.05	-1.27540002277486e-15\\
46.2	-1.33959915449035e-15\\
46.35	-1.38978968154363e-15\\
46.5	-1.42617940701684e-15\\
46.65	-1.44908548253243e-15\\
46.8	-1.4589264661784e-15\\
46.95	-1.45621386188873e-15\\
47.1	-1.44154324258271e-15\\
47.25	-1.41558505796088e-15\\
47.4	-1.37907522558253e-15\\
47.55	-1.33280560078026e-15\\
47.7	-1.27761441717064e-15\\
47.85	-1.21437678507498e-15\\
48	-1.1439953301441e-15\\
48.15	-1.06739104896744e-15\\
48.3	-9.85494452515816e-16\\
48.45	-8.99237061998534e-16\\
48.6	-8.09543315185035e-16\\
48.75	-7.17322934525215e-16\\
48.9	-6.23463801572344e-16\\
49.05	-5.28825375338687e-16\\
49.2	-4.34232685362323e-16\\
49.35	-3.40470923496307e-16\\
49.5	-2.48280651806481e-16\\
49.65	-1.58353637534933e-16\\
49.8	-7.13293199010057e-17\\
49.95	1.22080923856962e-17\\
50.1	9.17318995973654e-17\\
50.25	1.66774577354494e-16\\
50.4	2.36928847621415e-16\\
50.55	3.01848175480792e-16\\
50.7	3.61246716824653e-16\\
50.85	4.14898745646869e-16\\
51	4.62637592720855e-16\\
51.15	5.04354130093442e-16\\
51.3	5.39994838022072e-16\\
51.45	5.69559492732949e-16\\
51.6	5.93098514691094e-16\\
51.75	6.10710017961987e-16\\
51.9	6.22536601723864e-16\\
52.05	6.28761925078336e-16\\
52.2	6.29607106025462e-16\\
52.35	6.25326984841002e-16\\
52.5	6.16206291142932e-16\\
52.65	6.02555752688018e-16\\
52.8	5.8470818242476e-16\\
52.95	5.63014578574737e-16\\
53.1	5.37840270549365e-16\\
53.25	5.09561141362443e-16\\
53.4	4.7855995489981e-16\\
53.55	4.45222813984919e-16\\
53.7	4.09935772661409e-16\\
53.85	3.73081623528482e-16\\
54	3.35036878338698e-16\\
54.15	2.96168957426064e-16\\
54.3	2.56833600899321e-16\\
54.45	2.17372511933652e-16\\
54.6	1.78111239944945e-16\\
54.75	1.39357308953531e-16\\
54.9	1.01398594056866e-16\\
55.05	6.45019466486394e-17\\
55.2	2.89120668595152e-17\\
55.35	-5.14938033577638e-18\\
55.5	-3.74844107886101e-17\\
55.65	-6.79191358051615e-17\\
55.8	-9.63039544952104e-17\\
55.95	-1.22513534020685e-16\\
56.1	-1.46446589176155e-16\\
56.25	-1.68025473818997e-16\\
56.4	-1.87195597585386e-16\\
56.55	-2.03924682081042e-16\\
56.7	-2.1820187132559e-16\\
56.85	-2.30036711660513e-16\\
57	-2.39458016608219e-16\\
57.15	-2.46512632299959e-16\\
57.3	-2.5126411908032e-16\\
57.45	-2.53791364753877e-16\\
57.6	-2.54187144673839e-16\\
57.75	-2.52556643492518e-16\\
57.9	-2.49015952908781e-16\\
58.05	-2.43690559168436e-16\\
58.2	-2.36713833409989e-16\\
58.35	-2.28225537210771e-16\\
58.5	-2.18370354887633e-16\\
58.65	-2.07296463252485e-16\\
58.8	-1.95154148626342e-16\\
58.95	-1.82094479986094e-16\\
59.1	-1.68268046165817e-16\\
59.25	-1.53823764068383e-16\\
59.4	-1.3890776387238e-16\\
59.55	-1.23662356252386e-16\\
59.7	-1.08225085675462e-16\\
59.85	-9.27278729006296e-17\\
60	-7.72962488980362e-17\\
60.15	-6.20486815265274e-17\\
60.3	-4.70959954681496e-17\\
60.45	-3.25408851205239e-17\\
60.6	-1.84775193974066e-17\\
60.75	-4.99123668769572e-18\\
60.9	7.84167242332882e-18\\
61.05	1.9954097657263e-17\\
61.2	3.12881602898533e-17\\
61.35	4.17951871356924e-17\\
61.5	5.1435611678101e-17\\
61.65	6.0178807106716e-17\\
61.8	6.80028563208857e-17\\
61.95	7.48942641942674e-17\\
62.1	8.08476175763731e-17\\
62.25	8.58651986319387e-17\\
62.4	8.9956557191014e-17\\
62.55	9.31380478039801e-17\\
62.7	9.54323371690256e-17\\
62.85	9.68678875278785e-17\\
63	9.74784215119669e-17\\
63.15	9.73023737689762e-17\\
63.3	9.63823345124392e-17\\
63.45	9.47644899180775e-17\\
63.6	9.24980640437098e-17\\
63.75	8.96347666782761e-17\\
63.9	8.62282512335175e-17\\
64.05	8.23335864826748e-17\\
64.2	7.80067456277459e-17\\
64.35	7.3304115843791e-17\\
64.5	6.82820311088147e-17\\
64.65	6.29963307840547e-17\\
64.8	5.75019460651032e-17\\
64.95	5.18525160820239e-17\\
65.1	4.61000350891884e-17\\
65.25	4.02945318554133e-17\\
65.4	3.44837820444146e-17\\
65.55	2.87130540666703e-17\\
65.7	2.30248885883557e-17\\
65.85	1.74589116027076e-17\\
66	1.20516807054216e-17\\
66.15	6.83656396966457e-18\\
66.3	1.84365058899901e-18\\
66.45	-2.90030775127482e-18\\
66.6	-7.37192600156419e-18\\
66.75	-1.15511867686912e-17\\
66.9	-1.5421414770969e-17\\
67.05	-1.89692263947448e-17\\
67.2	-2.21844561250191e-17\\
67.35	-2.50600617080963e-17\\
67.5	-2.75920099698688e-17\\
67.65	-2.97791452598769e-17\\
67.8	-3.16230425194414e-17\\
67.95	-3.31278469827497e-17\\
68.1	-3.43001025137199e-17\\
68.25	-3.51485705597582e-17\\
68.4	-3.56840416672388e-17\\
68.55	-3.59191414537949e-17\\
68.7	-3.58681328704772e-17\\
68.85	-3.55467165137223e-17\\
69	-3.49718306640808e-17\\
69.15	-3.416145263703e-17\\
69.3	-3.31344029321474e-17\\
69.45	-3.19101535616781e-17\\
69.6	-3.05086418292776e-17\\
69.75	-2.89500907156179e-17\\
69.9	-2.72548369107454e-17\\
70.05	-2.54431674146471e-17\\
70.2	-2.35351655084637e-17\\
70.35	-2.15505667801569e-17\\
70.5	-1.95086257711235e-17\\
70.65	-1.74279936950914e-17\\
70.8	-1.53266075684433e-17\\
70.95	-1.32215909825967e-17\\
71.1	-1.11291666448779e-17\\
71.25	-9.06458071504954e-18\\
71.4	-7.04203887077442e-18\\
71.55	-5.07465394727303e-18\\
71.7	-3.1744049146067e-18\\
71.85	-1.35210688069146e-18\\
72	3.82608260460984e-19\\
72.15	2.02130097751107e-18\\
72.3	3.55672354456858e-18\\
72.45	4.98281032274167e-18\\
72.6	6.29465946600687e-18\\
72.75	7.48850667083729e-18\\
72.9	8.56169161614489e-18\\
73.05	9.51261776061682e-18\\
73.2	1.03407061786713e-17\\
73.35	1.10463441242804e-17\\
73.5	1.16308290140918e-17\\
73.65	1.20963085179502e-17\\
73.8	1.2445717436406e-17\\
73.95	1.26827120314796e-17\\
74.1	1.28116024591898e-17\\
74.25	1.28372839305605e-17\\
74.4	1.27651672023842e-17\\
74.55	1.26011089703545e-17\\
74.7	1.23513427056924e-17\\
74.85	1.20224104424891e-17\\
75	1.16210959870723e-17\\
75.15	1.11543599831733e-17\\
75.3	1.0629277227911e-17\\
75.45	1.00529765939861e-17\\
75.6	9.4325838733573e-18\\
75.75	8.77516781738917e-18\\
75.9	8.08768960833794e-18\\
76.05	7.37695595738659e-18\\
76.2	6.64957598552753e-18\\
76.35	5.91192200568486e-18\\
76.5	5.17009428780204e-18\\
76.65	4.42988985340942e-18\\
76.8	3.69677531261748e-18\\
76.95	2.97586372472319e-18\\
77.1	2.27189543380889e-18\\
77.25	1.58922280297555e-18\\
77.4	9.31798745280297e-19\\
77.55	3.03168926114786e-19\\
77.7	-2.93532509280958e-19\\
77.85	-8.55583848195092e-19\\
78	-1.38067354412411e-18\\
78.15	-1.8668949672315e-18\\
78.3	-2.31273837882087e-18\\
78.45	-2.71708034656159e-18\\
78.6	-3.07917082450417e-18\\
78.75	-3.398618127089e-18\\
78.9	-3.67537202946927e-18\\
79.05	-3.90970522762887e-18\\
79.2	-4.10219339108361e-18\\
79.35	-4.25369403852056e-18\\
79.5	-4.36532446267296e-18\\
79.65	-4.43843892517376e-18\\
79.8	-4.47460533520521e-18\\
79.95	-4.47558161759877e-18\\
80.1	-4.44329196677155e-18\\
80.25	-4.3798031726473e-18\\
80.4	-4.28730119363511e-18\\
80.55	-4.16806813996127e-18\\
80.7	-4.02445981829801e-18\\
80.85	-3.85888397583617e-18\\
81	-3.67377936882913e-18\\
81.15	-3.47159576731201e-18\\
81.3	-3.25477499428632e-18\\
81.45	-3.02573308426395e-18\\
81.6	-2.78684363278558e-18\\
81.75	-2.54042239546335e-18\\
81.9	-2.28871318233199e-18\\
82.05	-2.03387508090686e-18\\
82.2	-1.77797102941479e-18\\
82.35	-1.52295775024733e-18\\
82.5	-1.27067704284543e-18\\
82.65	-1.02284842500674e-18\\
82.8	-7.81063102055464e-19\\
82.95	-5.46779234463036e-19\\
83.1	-3.21318466383533e-19\\
83.25	-1.05863670190318e-19\\
83.4	9.8542144516849e-20\\
83.55	2.9099581481567e-19\\
83.7	4.70732963741161e-19\\
83.85	6.37125961728709e-19\\
84	7.89680980579137e-19\\
84.15	9.28034213141735e-19\\
84.3	1.05194733403459e-18\\
84.45	1.16130227815598e-18\\
84.6	1.2560954145149e-18\\
84.75	1.33643119305485e-18\\
84.9	1.40251534169806e-18\\
85.05	1.4546476898342e-18\\
85.2	1.49321469295867e-18\\
85.35	1.51868173117094e-18\\
85.5	1.53158525181618e-18\\
85.65	1.53252482373625e-18\\
85.8	1.52215516743265e-18\\
85.95	1.50117822197874e-18\\
86.1	1.47033530579306e-18\\
86.25	1.43039942444521e-18\\
86.4	1.38216777455054e-18\\
86.55	1.32645448856165e-18\\
86.7	1.26408366092325e-18\\
86.85	1.19588269165962e-18\\
87	1.1226759790471e-18\\
87.15	1.04527898862284e-18\\
87.3	9.64492721426121e-19\\
87.45	8.81098600091375e-19\\
87.6	7.95853787239325e-19\\
87.75	7.09486946569992e-19\\
87.9	6.22694453171638e-19\\
88.05	5.36137055843166e-19\\
88.2	4.50436990702166e-19\\
88.35	3.6617554203197e-19\\
88.5	2.83891043221901e-19\\
88.65	2.04077307785762e-19\\
88.8	1.27182477812963e-19\\
88.95	5.36082748203797e-20\\
89.1	-1.62903641650679e-20\\
89.25	-8.22052843512508e-20\\
89.4	-1.43874765449703e-19\\
89.55	-2.01082850555981e-19\\
89.7	-2.5365837487604e-19\\
89.85	-3.01473718441873e-19\\
90	-3.44443307636926e-19\\
90.15	-3.82521890805837e-19\\
90.3	-4.15702613463266e-19\\
90.45	-4.44014918653532e-19\\
90.6	-4.6752229785769e-19\\
90.75	-4.86319917509899e-19\\
90.9	-5.0053214568318e-19\\
91.05	-5.10310002849174e-19\\
91.2	-5.15828559821185e-19\\
91.35	-5.17284305068306e-19\\
91.5	-5.14892502555094e-19\\
91.65	-5.08884560130045e-19\\
91.8	-4.99505427271052e-19\\
91.95	-4.87011039711012e-19\\
92.1	-4.71665827125251e-19\\
92.25	-4.53740298677689e-19\\
92.4	-4.3350871980744e-19\\
92.55	-4.11246892204064e-19\\
92.7	-3.872300474796e-19\\
92.85	-3.61730863609943e-19\\
93	-3.35017611797378e-19\\
93.15	-3.07352440009892e-19\\
93.3	-2.78989798090114e-19\\
93.45	-2.50175008005638e-19\\
93.6	-2.21142981540376e-19\\
93.75	-1.92117086510083e-19\\
93.9	-1.633081614302e-19\\
94.05	-1.34913677475469e-19\\
94.2	-1.07117045552936e-19\\
94.35	-8.00870653661007e-20\\
94.5	-5.3977512481126e-20\\
94.65	-2.89268586179484e-20\\
94.8	-5.05811968125996e-21\\
94.95	1.75211745807522e-20\\
95.1	3.87188959483228e-20\\
95.25	5.8458125257216e-20\\
95.4	7.6676859592648e-20\\
95.55	9.33276269713907e-20\\
95.7	1.0837701656797e-19\\
95.85	1.21805132702802e-19\\
96	1.33604980902404e-19\\
96.15	1.4378179436775e-19\\
96.3	1.52352309150101e-19\\
96.45	1.59343996237993e-19\\
96.6	1.64794258608663e-19\\
96.75	1.68749601096279e-19\\
96.9	1.71264780682202e-19\\
97.05	1.72401944523757e-19\\
97.2	1.72229762711973e-19\\
97.35	1.70822562390134e-19\\
97.5	1.68259469478179e-19\\
97.65	1.64623563837487e-19\\
97.8	1.60001053280779e-19\\
97.95	1.54480471386959e-19\\
98.1	1.48151903624895e-19\\
98.25	1.41106245827347e-19\\
98.4	1.33434498590265e-19\\
98.55	1.25227100707144e-19\\
98.7	1.16573304286372e-19\\
98.85	1.07560593744746e-19\\
99	9.82741504254879e-20\\
99.15	8.87963641568118e-20\\
99.3	7.92063926499073e-20\\
99.45	6.95797692351981e-20\\
99.6	5.99880590549435e-20\\
99.75	5.04985634702998e-20\\
99.9	4.1174072103315e-20\\
};
\addplot +[color=mycolor15,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	4.62726858863874e-75\\
0.3	9.05467487140588e-69\\
0.45	1.0834278740725e-63\\
0.6	2.5905983067911e-58\\
0.75	3.46573957200171e-54\\
0.9	7.15070013999236e-51\\
1.05	4.07280326564663e-48\\
1.2	9.06641763197319e-46\\
1.35	9.87172892755488e-44\\
1.5	6.12743735308091e-42\\
1.65	2.41832868007328e-40\\
1.8	6.57791461460626e-39\\
1.95	1.31077867404626e-37\\
2.1	2.00641954259957e-36\\
2.25	2.44929360565763e-35\\
2.4	2.45735146940692e-34\\
2.55	2.07665058027544e-33\\
2.7	1.50844404268875e-32\\
2.85	9.57873682448653e-32\\
3	5.39374404203512e-31\\
3.15	2.72608995023313e-30\\
3.3	1.2496051562342e-29\\
3.45	5.24191183599967e-29\\
3.6	2.02808287925712e-28\\
3.75	7.28674432701547e-28\\
3.9	2.44597275674212e-27\\
4.05	7.71185011651001e-27\\
4.2	2.29465633916976e-26\\
4.35	6.47102398713918e-26\\
4.5	1.7361201912463e-25\\
4.65	4.44660985420299e-25\\
4.8	1.09060767020045e-24\\
4.95	2.56874241850115e-24\\
5.1	5.82500847257283e-24\\
5.25	1.2747061945161e-23\\
5.4	2.69766271528775e-23\\
5.55	5.53194785758312e-23\\
5.7	1.10118622933379e-22\\
5.85	2.13134014080288e-22\\
6	4.01712133556149e-22\\
6.15	7.38341945643268e-22\\
6.3	1.32508850267544e-21\\
6.45	2.32487556445971e-21\\
6.6	3.99215056823875e-21\\
6.75	6.71609593174723e-21\\
6.9	1.1080224541551e-20\\
7.05	1.79428746823019e-20\\
7.2	2.85437454869101e-20\\
7.35	4.46421176769157e-20\\
7.5	6.86927013614578e-20\\
7.65	1.04065047538672e-19\\
7.8	1.55312051267873e-19\\
7.95	2.2849216141537e-19\\
8.1	3.31548402212122e-19\\
8.25	4.74745131111932e-19\\
8.4	6.71160558422904e-19\\
8.55	9.37229426406033e-19\\
8.7	1.29332592359793e-18\\
8.85	1.76437198039259e-18\\
9	2.3804506967232e-18\\
9.15	3.17739899131522e-18\\
9.3	4.19734788814767e-18\\
9.45	5.48917347115268e-18\\
9.6	7.10881678214885e-18\\
9.75	9.11942717257402e-18\\
9.9	1.15912812163684e-17\\
10.05	1.46014286060644e-17\\
10.2	1.82330178096295e-17\\
10.35	2.25742579296703e-17\\
10.5	2.77169793715356e-17\\
10.65	3.37547646911877e-17\\
10.8	4.07806323470924e-17\\
10.95	4.88842698927866e-17\\
11.1	5.81488291628063e-17\\
11.25	6.86473138434799e-17\\
11.4	8.0438608981519e-17\\
11.55	9.35632218598826e-17\\
11.7	1.08038823565068e-16\\
11.85	1.23855699719366e-16\\
12	1.40972236453103e-16\\
12.15	1.59310582934375e-16\\
12.3	1.78752643870018e-16\\
12.45	1.99136563611625e-16\\
12.6	2.20253867203732e-16\\
12.75	2.41847422376885e-16\\
12.9	2.63610379741591e-16\\
13.05	2.85186236073221e-16\\
13.2	3.0617014757026e-16\\
13.35	3.2611159648999e-16\\
13.5	3.44518485984004e-16\\
13.65	3.60862704830191e-16\\
13.8	3.74587166826951e-16\\
13.95	3.85114289780196e-16\\
14.1	3.9185583731156e-16\\
14.25	3.94224004291707e-16\\
14.4	3.91643584772689e-16\\
14.55	3.8356502111055e-16\\
14.7	3.69478095782531e-16\\
14.85	3.48925994417913e-16\\
15	3.21519440901569e-16\\
15.15	2.86950584080274e-16\\
15.3	2.4500630145826e-16\\
15.45	1.95580578985242e-16\\
15.6	1.38685628089325e-16\\
15.75	7.44614117412088e-17\\
15.9	3.18327057708714e-18\\
16.05	-7.47326322559354e-17\\
16.2	-1.58726293278379e-16\\
16.35	-2.48093480746885e-16\\
16.5	-3.41988130174151e-16\\
16.65	-4.39427622181929e-16\\
16.8	-5.39300982717033e-16\\
16.95	-6.40379983963924e-16\\
17.1	-7.41333061162411e-16\\
17.25	-8.40741897453571e-16\\
17.4	-9.37120467314045e-16\\
17.55	-1.02893627055749e-15\\
17.7	-1.11463343468136e-15\\
17.85	-1.19265731482125e-15\\
18	-1.26148017891979e-15\\
18.15	-1.31962753194493e-15\\
18.3	-1.3657046079435e-15\\
18.45	-1.39842254303417e-15\\
18.6	-1.41662373655969e-15\\
18.75	-1.41930591173983e-15\\
18.9	-1.40564440128069e-15\\
19.05	-1.37501220726497e-15\\
19.2	-1.32699741782291e-15\\
19.35	-1.26141760491287e-15\\
19.5	-1.17833087718921e-15\\
19.65	-1.07804331840535e-15\\
19.8	-9.61112603954783e-16\\
19.95	-8.28347654744248e-16\\
20.1	-6.80804257290142e-16\\
20.25	-5.19776650347936e-16\\
20.4	-3.46785150118293e-16\\
20.55	-1.63559956725157e-16\\
20.7	2.79786471310915e-17\\
20.85	2.25743429974108e-16\\
21	4.27506342911464e-16\\
21.15	6.30927260174363e-16\\
21.3	8.33584893968667e-16\\
21.45	1.03300941008538e-15\\
21.6	1.22671624048733e-15\\
21.75	1.41224056778367e-15\\
21.9	1.5871719444222e-15\\
22.05	1.74918850668924e-15\\
22.2	1.89609025014927e-15\\
22.35	2.02583084875143e-15\\
22.5	2.13654752408466e-15\\
22.65	2.22658850363332e-15\\
22.8	2.29453764669121e-15\\
22.95	2.33923586303234e-15\\
23.1	2.35979900160914e-15\\
23.25	2.35563194346878e-15\\
23.4	2.3264386936973e-15\\
23.55	2.27222833043263e-15\\
23.7	2.19331673372202e-15\\
23.85	2.09032408212942e-15\\
24	1.96416816943652e-15\\
24.15	1.816053656478e-15\\
24.3	1.6474574331161e-15\\
24.45	1.46011032167004e-15\\
24.6	1.25597540493821e-15\\
24.75	1.03722330854836e-15\\
24.9	8.062048081118e-16\\
25.05	5.65421166027105e-16\\
25.2	3.17492630378841e-16\\
25.35	6.51255489326917e-17\\
25.5	-1.88921435412689e-16\\
25.65	-4.41871635227508e-16\\
25.8	-6.90964543732088e-16\\
25.95	-9.334895710474e-16\\
26.1	-1.16681884261719e-15\\
26.25	-1.3884386317691e-15\\
26.4	-1.59597902501806e-15\\
26.55	-1.78724145056607e-15\\
26.7	-1.96022373689834e-15\\
26.85	-2.11314240874658e-15\\
27	-2.24445197127797e-15\\
27.15	-2.35286097943784e-15\\
27.3	-2.43734473717922e-15\\
27.45	-2.49715452010346e-15\\
27.6	-2.53182326407754e-15\\
27.75	-2.54116771096683e-15\\
27.9	-2.52528705004597e-15\\
28.05	-2.48455813927932e-15\\
28.2	-2.41962743390455e-15\\
28.35	-2.33139979006886e-15\\
28.5	-2.22102434818331e-15\\
28.65	-2.08987773376579e-15\\
28.8	-1.93954484250032e-15\\
28.95	-1.77179750078094e-15\\
29.1	-1.58857131294029e-15\\
29.25	-1.39194102156416e-15\\
29.4	-1.18409471771511e-15\\
29.55	-9.67307243550658e-16\\
29.7	-7.43913130810815e-16\\
29.85	-5.16279415114024e-16\\
30	-2.86778658145113e-16\\
30.15	-5.77624979014382e-17\\
30.3	1.68463968513299e-16\\
30.45	3.89666684150822e-16\\
30.6	6.03705750271867e-16\\
30.75	8.08556924698652e-16\\
30.9	1.00233128896008e-15\\
31.05	1.18329290149157e-15\\
31.2	1.34987428425959e-15\\
31.35	1.50068962118855e-15\\
31.5	1.63454557823974e-15\\
31.65	1.75044968650564e-15\\
31.8	1.84761626083249e-15\\
31.95	1.92546985688469e-15\\
32.1	1.9836462988589e-15\\
32.25	2.0219913379148e-15\\
32.4	2.04055702751682e-15\\
32.55	2.03959592601663e-15\\
32.7	2.01955325872505e-15\\
32.85	1.98105719123843e-15\\
33	1.9249073827519e-15\\
33.15	1.85206200240102e-15\\
33.3	1.76362340325537e-15\\
33.45	1.66082265740991e-15\\
33.6	1.54500316168697e-15\\
33.75	1.41760352681151e-15\\
33.9	1.28013996362648e-15\\
34.05	1.13418837807356e-15\\
34.2	9.813663824063e-16\\
34.35	8.2331542357838e-16\\
34.5	6.61683221134328e-16\\
34.65	4.98106696413175e-16\\
34.8	3.3419556266411e-16\\
34.95	1.71516731983852e-16\\
35.1	1.1579680043609e-17\\
35.25	-1.4417710639071e-16\\
35.4	-2.94398490896009e-16\\
35.55	-4.37823766852509e-16\\
35.7	-5.73296381639581e-16\\
35.85	-6.99772250038819e-16\\
36	-8.1632661897693e-16\\
36.15	-9.22159463102387e-16\\
36.3	-1.01659940756444e-15\\
36.45	-1.09910619057812e-15\\
36.6	-1.16927169375722e-15\\
36.75	-1.22681958263913e-15\\
36.9	-1.27160361318836e-15\\
37.05	-1.30360467224588e-15\\
37.2	-1.32292663080442e-15\\
37.35	-1.32979109856837e-15\\
37.5	-1.32453117645396e-15\\
37.65	-1.30758431047093e-15\\
37.8	-1.27948435578959e-15\\
37.95	-1.24085296374098e-15\\
38.1	-1.19239040704488e-15\\
38.25	-1.13486595974583e-15\\
38.4	-1.06910794821036e-15\\
38.55	-9.95993588162234e-16\\
38.7	-9.16438720178755e-16\\
38.85	-8.31387552423197e-16\\
39	-7.41802514737375e-16\\
39.15	-6.48654322661423e-16\\
39.3	-5.52912343588478e-16\\
39.45	-4.55535350206732e-16\\
39.6	-3.57462738739599e-16\\
39.75	-2.59606281376877e-16\\
39.9	-1.62842473805869e-16\\
40.05	-6.80055300101488e-17\\
40.2	2.41189323888734e-17\\
40.35	1.12799481913872e-16\\
40.5	1.97363712695715e-16\\
40.65	2.772023169295e-16\\
40.8	3.51772382155693e-16\\
40.95	4.20599913415972e-16\\
41.1	4.83281588170643e-16\\
41.25	5.39485759258312e-16\\
41.4	5.88952728072478e-16\\
41.55	6.31494316475664e-16\\
41.7	6.66992771729954e-16\\
41.85	6.95399043861626e-16\\
42	7.16730479373786e-16\\
42.15	7.31067979059087e-16\\
42.3	7.38552670837217e-16\\
42.45	7.39382151048716e-16\\
42.6	7.33806349484636e-16\\
42.75	7.22123074634086e-16\\
42.9	7.04673296208248e-16\\
43.05	6.81836221975142e-16\\
43.2	6.54024225344149e-16\\
43.35	6.21677679007676e-16\\
43.5	5.85259748317367e-16\\
43.65	5.45251195985483e-16\\
43.8	5.02145247202399e-16\\
43.95	4.56442561394472e-16\\
44.1	4.08646353660303e-16\\
44.25	3.59257705465596e-16\\
44.4	3.0877110049602e-16\\
44.55	2.57670217711691e-16\\
44.7	2.06424009663658e-16\\
44.85	1.55483090068321e-16\\
45	1.05276450534593e-16\\
45.15	5.62085222436581e-17\\
45.3	8.65659433257856e-18\\
45.45	-3.70314032313318e-17\\
45.6	-8.053874834366e-17\\
45.75	-1.21581406776032e-16\\
45.9	-1.59909146776123e-16\\
46.05	-1.95306294830723e-16\\
46.2	-2.27592142250265e-16\\
46.35	-2.56621015069712e-16\\
46.5	-2.82282022336465e-16\\
46.65	-3.04498500159091e-16\\
46.8	-3.23227170912914e-16\\
46.95	-3.38457038734546e-16\\
47.1	-3.50208043885237e-16\\
47.25	-3.58529499723325e-16\\
47.4	-3.63498336902718e-16\\
47.55	-3.65217180013413e-16\\
47.7	-3.63812282210245e-16\\
47.85	-3.59431343448043e-16\\
48	-3.52241237767933e-16\\
48.15	-3.42425674675049e-16\\
48.3	-3.30182819028309e-16\\
48.45	-3.15722893045279e-16\\
48.6	-2.99265783027615e-16\\
48.75	-2.81038672254079e-16\\
48.9	-2.61273720187921e-16\\
49.05	-2.40205806723487e-16\\
49.2	-2.18070358672836e-16\\
49.35	-1.95101274086855e-16\\
49.5	-1.7152895833626e-16\\
49.65	-1.47578484164902e-16\\
49.8	-1.23467886189536e-16\\
49.95	-9.94065985740838e-17\\
50.1	-7.55940428694154e-17\\
50.25	-5.22183712973771e-17\\
50.4	-2.94553690849952e-17\\
50.55	-7.46751783495106e-18\\
50.7	1.35967796361714e-17\\
50.85	3.3603814038721e-17\\
51	5.24350263692027e-17\\
51.15	6.99873104253925e-17\\
51.3	8.61731660117956e-17\\
51.45	1.00920708859925e-16\\
51.6	1.14173544266619e-16\\
51.75	1.25890512317974e-16\\
51.9	1.36045313314631e-16\\
52.05	1.44626022645391e-16\\
52.2	1.51634504870949e-16\\
52.35	1.57085737179431e-16\\
52.5	1.61007052662838e-16\\
52.65	1.63437314041921e-16\\
52.8	1.64426028540526e-16\\
52.95	1.64032414584146e-16\\
53.1	1.6232443087677e-16\\
53.25	1.59377778201339e-16\\
53.4	1.55274883998845e-16\\
53.55	1.50103879416272e-16\\
53.7	1.43957578081594e-16\\
53.85	1.3693246537229e-16\\
54	1.29127706400086e-16\\
54.15	1.20644180346466e-16\\
54.3	1.11583548158695e-16\\
54.45	1.02047359962127e-16\\
54.6	9.21362078689924e-17\\
54.75	8.19489291737569e-17\\
54.9	7.1581864227553e-17\\
55.05	6.11281725857136e-17\\
55.2	5.06772103293194e-17\\
55.35	4.03139707798261e-17\\
55.5	3.01185901606978e-17\\
55.65	2.01659191165215e-17\\
55.8	1.05251603828579e-17\\
55.95	1.259572313123e-18\\
56.1	-7.57376258435858e-18\\
56.25	-1.59241054622915e-17\\
56.4	-2.37471671434042e-17\\
56.55	-3.10051545980174e-17\\
56.7	-3.76667605581278e-17\\
56.85	-4.37070992842425e-17\\
57	-4.91075918047206e-17\\
57.15	-5.38558042058956e-17\\
57.3	-5.79452427649777e-17\\
57.45	-6.13751098872238e-17\\
57.6	-6.41500249350774e-17\\
57.75	-6.62797141211602e-17\\
57.9	-6.77786736807272e-17\\
58.05	-6.86658105442999e-17\\
58.2	-6.89640646997376e-17\\
58.35	-6.87000173672772e-17\\
58.5	-6.79034890135064e-17\\
58.65	-6.66071311034287e-17\\
58.8	-6.48460153364306e-17\\
58.95	-6.26572239348515e-17\\
59.1	-6.00794443558183e-17\\
59.25	-5.71525715808987e-17\\
59.4	-5.39173209067943e-17\\
59.55	-5.04148539165772e-17\\
59.7	-4.66864200576298e-17\\
59.85	-4.27730159921955e-17\\
60	-3.87150646218889e-17\\
60.15	-3.4552115421154e-17\\
60.3	-3.03225674488753e-17\\
60.45	-2.60634161443779e-17\\
60.6	-2.1810024755987e-17\\
60.75	-1.75959209990858e-17\\
60.9	-1.3452619297977e-17\\
61.05	-9.40946873340103e-18\\
61.2	-5.49352659671603e-18\\
61.35	-1.72945724372713e-18\\
61.5	1.86054425297686e-18\\
61.65	5.25680433368395e-18\\
61.8	8.44219990761723e-18\\
61.95	1.14021650276915e-17\\
62.1	1.41246764078057e-17\\
62.25	1.66002190214828e-17\\
62.4	1.88217331190214e-17\\
62.55	2.0784544082157e-17\\
62.7	2.24862766007605e-17\\
62.85	2.39267547056901e-17\\
63	2.51078892260231e-17\\
63.15	2.6033554258097e-17\\
63.3	2.67094542387602e-17\\
63.45	2.71429832067022e-17\\
63.6	2.73430778145453e-17\\
63.75	2.73200656213943e-17\\
63.9	2.70855101516997e-17\\
64.05	2.66520541525594e-17\\
64.2	2.60332624189624e-17\\
64.35	2.52434654859764e-17\\
64.5	2.42976054095347e-17\\
64.65	2.32110847742969e-17\\
64.8	2.19996199790691e-17\\
64.95	2.06790997584648e-17\\
65.1	1.92654498048405e-17\\
65.25	1.77745042579961e-17\\
65.4	1.62218847325879e-17\\
65.55	1.46228874555321e-17\\
65.7	1.29923789886821e-17\\
65.85	1.13447009165165e-17\\
66	9.69358378517773e-18\\
66.15	8.05207048860154e-18\\
66.3	6.43244921027389e-18\\
66.45	4.84619594585909e-18\\
66.6	3.30392655303768e-18\\
66.75	1.81535820077225e-18\\
66.9	3.89280021225617e-19\\
67.05	-9.6646729603132e-19\\
67.2	-2.24500328584769e-18\\
67.35	-3.44041123586085e-18\\
67.5	-4.54773387819947e-18\\
67.65	-5.56296170167056e-18\\
67.8	-6.48301437599996e-18\\
67.95	-7.30571580823341e-18\\
68.1	-8.02976337415724e-18\\
68.25	-8.65469188470214e-18\\
68.4	-9.18083285892738e-18\\
68.55	-9.60926968155829e-18\\
68.7	-9.94178922440952e-18\\
68.85	-1.01808305076397e-17\\
69	-1.03294309689446e-17\\
69.15	-1.03911708968177e-17\\
69.3	-1.03701165682168e-17\\
69.45	-1.027076261172e-17\\
69.6	-1.00979740948754e-17\\
69.75	-9.85692880931086e-18\\
69.9	-9.55306019962565e-18\\
70.05	-9.19200135249268e-18\\
70.2	-8.77953043111461e-18\\
70.35	-8.32151790754315e-18\\
70.5	-7.82387591172849e-18\\
70.65	-7.29250998184246e-18\\
70.8	-6.73327346572816e-18\\
70.95	-6.15192478856983e-18\\
71.1	-5.55408776733351e-18\\
71.25	-4.94521511846504e-18\\
71.4	-4.33055527199466e-18\\
71.55	-3.71512257281243e-18\\
71.7	-3.10367091865157e-18\\
71.85	-2.50067085443297e-18\\
72	-1.91029011424614e-18\\
72.15	-1.33637757551215e-18\\
72.3	-7.82450564913781e-19\\
72.45	-2.51685432585346e-19\\
72.6	2.53088710089278e-19\\
72.75	7.29393212860717e-19\\
72.9	1.17510021006258e-18\\
73.05	1.58843020103257e-18\\
73.2	1.9679470563702e-18\\
73.35	2.31255062979497e-18\\
73.5	2.62146716424121e-18\\
73.65	2.89423768771571e-18\\
73.8	3.13070459940713e-18\\
73.95	3.33099664964277e-18\\
74.1	3.49551251861768e-18\\
74.25	3.62490319846293e-18\\
74.4	3.72005338127266e-18\\
74.55	3.78206205227779e-18\\
74.7	3.81222248254855e-18\\
74.85	3.81200180954479e-18\\
75	3.78302038662952e-18\\
75.15	3.72703107443987e-18\\
75.3	3.64589863789208e-18\\
75.45	3.54157940270551e-18\\
75.6	3.41610131478736e-18\\
75.75	3.27154453474316e-18\\
75.9	3.11002268828711e-18\\
76.05	2.93366488153253e-18\\
76.2	2.74459857815805e-18\\
76.35	2.54493342337246e-18\\
76.5	2.33674608754167e-18\\
76.65	2.12206619038742e-18\\
76.8	1.90286335490842e-18\\
76.95	1.68103542868965e-18\\
77.1	1.45839789913124e-18\\
77.25	1.23667451840998e-18\\
77.4	1.01748914374531e-18\\
77.55	8.02358788831162e-19\\
77.7	5.92687873159591e-19\\
77.85	3.89763647442197e-19\\
78	1.94752765461385e-19\\
78.15	8.69896548103925e-21\\
78.3	-1.67478182166907e-19\\
78.45	-3.32983510515359e-19\\
78.6	-4.87145528714873e-19\\
78.75	-6.29414790805353e-19\\
78.9	-7.59361422903342e-19\\
79.05	-8.76671874209454e-19\\
79.2	-9.81144959574047e-19\\
79.35	-1.07268726303863e-18\\
79.5	-1.15130797281953e-18\\
79.65	-1.21711321864682e-18\\
79.8	-1.27029998224552e-18\\
79.95	-1.31114965108174e-18\\
80.1	-1.34002128432877e-18\\
80.25	-1.35734465837446e-18\\
80.4	-1.36361315713168e-18\\
80.55	-1.35937656996661e-18\\
80.7	-1.34523385726747e-18\\
80.85	-1.32182594057893e-18\\
81	-1.28982857086686e-18\\
81.15	-1.2499453248947e-18\\
81.3	-1.20290077592677e-18\\
81.45	-1.14943388106481e-18\\
81.6	-1.09029162351041e-18\\
81.75	-1.02622294396349e-18\\
81.9	-9.5797299125283e-19\\
82.05	-8.86277718179928e-19\\
82.2	-8.1185884447621e-19\\
82.35	-7.35419204753253e-19\\
82.5	-6.57638495395071e-19\\
82.65	-5.79169430525008e-19\\
82.8	-5.0063431350044e-19\\
82.95	-4.22622026866714e-19\\
83.1	-3.45685440355655e-19\\
83.25	-2.70339233359183e-19\\
83.4	-1.97058125358475e-19\\
83.55	-1.26275505054626e-19\\
83.7	-5.83824464366649e-20\\
83.85	6.2729022565132e-21\\
84	6.738557276781e-20\\
84.15	1.24693692141316e-19\\
84.3	1.77978078592361e-19\\
84.45	2.27061538723629e-19\\
84.6	2.71807887982126e-19\\
84.75	3.12120717122905e-19\\
84.9	3.47941928094607e-19\\
85.05	3.79250063196666e-19\\
85.2	4.06058451587345e-19\\
85.35	4.28413197255488e-19\\
85.5	4.46391032417787e-19\\
85.65	4.60097059979195e-19\\
85.8	4.69662408209045e-19\\
85.95	4.75241820152319e-19\\
86.1	4.77011199527546e-19\\
86.25	4.75165133973504e-19\\
86.4	4.69914415509786e-19\\
86.55	4.61483576985212e-19\\
86.7	4.50108462116443e-19\\
86.85	4.36033845480611e-19\\
87	4.19511117533343e-19\\
87.15	4.00796048390207e-19\\
87.3	3.80146642747662e-19\\
87.45	3.57821096941068e-19\\
87.6	3.34075867753478e-19\\
87.75	3.09163861210702e-19\\
87.9	2.83332748235427e-19\\
88.05	2.56823412695598e-19\\
88.2	2.29868536078333e-19\\
88.35	2.02691321758457e-19\\
88.5	1.75504360617259e-19\\
88.65	1.48508638608932e-19\\
88.8	1.21892685774735e-19\\
88.95	9.58318651731592e-20\\
89.1	7.04877992323453e-20\\
89.25	4.60079301419075e-20\\
89.4	2.25252100877961e-20\\
89.55	1.57916397683154e-22\\
89.7	-2.09904139932645e-20\\
89.85	-4.08309369249567e-20\\
90	-5.92893469117316e-20\\
90.15	-7.63056236484611e-20\\
90.3	-9.18336865580163e-20\\
90.45	-1.05840965084207e-19\\
90.6	-1.18307892630929e-19\\
90.75	-1.29227332174638e-19\\
90.9	-1.38603941636483e-19\\
91.05	-1.46453487095799e-19\\
91.2	-1.52802111861883e-19\\
91.35	-1.5768556929991e-19\\
91.5	-1.61148427133669e-19\\
91.65	-1.63243250726625e-19\\
91.8	-1.64029772578212e-19\\
91.95	-1.63574054968493e-19\\
92.1	-1.61947652346024e-19\\
92.25	-1.5922677968533e-19\\
92.4	-1.55491492646359e-19\\
92.55	-1.50824884953001e-19\\
92.7	-1.45312307975546e-19\\
92.85	-1.39040617057037e-19\\
93	-1.32097448669828e-19\\
93.15	-1.24570532030229e-19\\
93.3	-1.16547038339584e-19\\
93.45	-1.08112970362923e-19\\
93.6	-9.93525946048438e-20\\
93.75	-9.03479178994173e-20\\
93.9	-8.11782097996138e-20\\
94.05	-7.19195717344698e-20\\
94.2	-6.26445535013329e-20\\
94.35	-5.34218172780637e-20\\
94.5	-4.43158489778368e-20\\
94.65	-3.53867164287318e-20\\
94.8	-2.66898735429125e-20\\
94.95	-1.82760093469382e-20\\
95.1	-1.0190940476409e-20\\
95.25	-2.47554549533557e-21\\
95.4	4.83426081633825e-21\\
95.55	1.17075152545711e-20\\
95.7	1.81181582749286e-20\\
95.85	2.40449527199593e-20\\
96	2.9471371656062e-20\\
96.15	3.43854578749988e-20\\
96.3	3.87796576805889e-20\\
96.45	4.26506316234327e-20\\
96.6	4.59990448667492e-20\\
96.75	4.88293398656748e-20\\
96.9	5.11494940218544e-20\\
97.05	5.29707649361441e-20\\
97.2	5.43074258260628e-20\\
97.35	5.51764936026811e-20\\
97.5	5.5597452015339e-20\\
97.65	5.55919721733958e-20\\
97.8	5.51836326436002e-20\\
97.95	5.43976412010922e-20\\
98.1	5.32605601829667e-20\\
98.25	5.18000372571832e-20\\
98.4	5.00445432777902e-20\\
98.55	4.80231187513344e-20\\
98.7	4.57651302902477e-20\\
98.85	4.33000382782272e-20\\
99	4.06571768213533e-20\\
99.15	3.78655469080692e-20\\
99.3	3.49536235522463e-20\\
99.45	3.19491775473843e-20\\
99.6	2.88791123174633e-20\\
99.75	2.57693162119252e-20\\
99.9	2.26445304594638e-20\\
};
\addplot +[color=mycolor16,forget plot]
  table[row sep=crcr]{%
0	0\\
0.15	2.00580438389149e-80\\
0.3	1.28396773605898e-73\\
0.45	9.72375796888983e-69\\
0.6	3.96393284631792e-63\\
0.75	1.15573648450285e-58\\
0.9	4.53137810389588e-55\\
1.05	4.44555046667565e-52\\
1.2	1.583057825121e-49\\
1.35	2.60171522287505e-47\\
1.5	2.32547166464791e-45\\
1.65	1.27101693805074e-43\\
1.8	4.63230105069178e-42\\
1.95	1.20236508088542e-40\\
2.1	2.33942074186301e-39\\
2.25	3.55346393459237e-38\\
2.4	4.35404524324121e-37\\
2.55	4.42048534503844e-36\\
2.7	3.80210462541984e-35\\
2.85	2.82247009070141e-34\\
3	1.83701629783233e-33\\
3.15	1.06242312035457e-32\\
3.3	5.52314654262558e-32\\
3.45	2.60681314403984e-31\\
3.6	1.12677553711214e-30\\
3.75	4.4943833245608e-30\\
3.9	1.6653803209756e-29\\
4.05	5.76682472659419e-29\\
4.2	1.87595435869763e-28\\
4.35	5.75977229582718e-28\\
4.5	1.67613101370762e-27\\
4.65	4.64052526552988e-27\\
4.8	1.22647400741296e-26\\
4.95	3.10395720488824e-26\\
5.1	7.54308772022396e-26\\
5.25	1.76465134627026e-25\\
5.4	3.98334746669688e-25\\
5.55	8.69428729641407e-25\\
5.7	1.83846962088902e-24\\
5.85	3.7730024645246e-24\\
6	7.52724063099529e-24\\
6.15	1.46203296207235e-23\\
6.3	2.7685722653014e-23\\
6.45	5.11789640407928e-23\\
6.6	9.24661510139095e-23\\
6.75	1.63459949521482e-22\\
6.9	2.83025181505982e-22\\
7.05	4.8044198473739e-22\\
7.2	8.00290788721826e-22\\
7.35	1.30920808287623e-21\\
7.5	2.10505193727235e-21\\
7.65	3.32910652569592e-21\\
7.8	5.18203868963815e-21\\
7.95	7.94438817411193e-21\\
8.1	1.20024161019444e-20\\
8.25	1.78801416184242e-20\\
8.4	2.6278351573844e-20\\
8.55	3.8121259522927e-20\\
8.7	5.46113057707102e-20\\
8.85	7.72923189489419e-20\\
9	1.08120893772672e-19\\
9.15	1.49545375323447e-19\\
9.3	2.04591278685313e-19\\
9.45	2.76951321386449e-19\\
9.6	3.71077519099368e-19\\
9.75	4.92272013953752e-19\\
9.9	6.46772498498118e-19\\
10.05	8.41827302652852e-19\\
10.2	1.08575446787275e-18\\
10.35	1.38797848889018e-18\\
10.5	1.75903790852272e-18\\
10.65	2.21055665557225e-18\\
10.8	2.7551719685802e-18\\
10.95	3.40641199349385e-18\\
11.1	4.17851671832314e-18\\
11.25	5.08619683993237e-18\\
11.4	6.14432646216313e-18\\
11.55	7.36756720099675e-18\\
11.7	8.7699233058182e-18\\
11.85	1.036422976333e-17\\
12	1.21615779821974e-17\\
12.15	1.41706864950972e-17\\
12.3	1.63972270778841e-17\\
12.45	1.88431196768952e-17\\
12.6	2.15058124480503e-17\\
12.75	2.43775659310664e-17\\
12.9	2.74447627911594e-17\\
13.05	3.06872665423788e-17\\
13.2	3.40778541101056e-17\\
13.35	3.75817478942866e-17\\
13.5	4.1156273073334e-17\\
13.65	4.47506651736347e-17\\
13.8	4.83060513759763e-17\\
13.95	5.17556266177725e-17\\
14.1	5.50250422860219e-17\\
14.25	5.80330212162175e-17\\
14.4	6.0692207881535e-17\\
14.55	6.29102571671141e-17\\
14.7	6.45911590949207e-17\\
14.85	6.56367904378038e-17\\
15	6.59486774991012e-17\\
15.15	6.54299476140975e-17\\
15.3	6.39874403399137e-17\\
15.45	6.15339430340425e-17\\
15.6	5.79905097710499e-17\\
15.75	5.32888174975542e-17\\
15.9	4.73735091506847e-17\\
16.05	4.02044703201184e-17\\
16.2	3.17589840508196e-17\\
16.35	2.20337076677701e-17\\
16.5	1.10464161292079e-17\\
16.65	-1.16254157864679e-18\\
16.8	-1.45291231002104e-17\\
16.95	-2.89648557713599e-17\\
17.1	-4.43565213997529e-17\\
17.25	-6.05662948679379e-17\\
17.4	-7.74323604020722e-17\\
17.55	-9.47700202076557e-17\\
17.7	-1.12373300342558e-16\\
17.85	-1.30017048388966e-16\\
18	-1.47459506927628e-16\\
18.15	-1.64445336247996e-16\\
18.3	-1.80709049388745e-16\\
18.45	-1.95978812735126e-16\\
18.6	-2.09980556235304e-16\\
18.75	-2.22442329056379e-16\\
18.9	-2.33098829382571e-16\\
19.05	-2.41696031239641e-16\\
19.2	-2.47995826859794e-16\\
19.35	-2.51780600297403e-16\\
19.5	-2.52857646851014e-16\\
19.65	-2.51063353388511e-16\\
19.8	-2.46267056920164e-16\\
19.95	-2.38374502691648e-16\\
20.1	-2.27330828612777e-16\\
20.25	-2.13123009899652e-16\\
20.4	-1.95781706257821e-16\\
20.55	-1.75382463612308e-16\\
20.7	-1.5204623311176e-16\\
20.85	-1.25939181691948e-16\\
21	-9.72717806551076e-17\\
21.15	-6.62971712710227e-17\\
21.3	-3.33088190913522e-17\\
21.45	1.36251875292685e-18\\
21.6	3.73524767701381e-17\\
21.75	7.42673666898766e-17\\
21.9	1.11689006401615e-16\\
22.05	1.49180023388647e-16\\
22.2	1.86289555121462e-16\\
22.35	2.22559261536273e-16\\
22.5	2.57529558851542e-16\\
22.65	2.90745979668188e-16\\
22.8	3.21765561627318e-16\\
22.95	3.50163165901173e-16\\
23.1	3.75537627475322e-16\\
23.25	3.97517641518827e-16\\
23.4	4.1576729407998e-16\\
23.55	4.29991150805883e-16\\
23.7	4.39938824255968e-16\\
23.85	4.45408948530343e-16\\
24	4.46252499210751e-16\\
24.15	4.42375406844746e-16\\
24.3	4.33740423208302e-16\\
24.45	4.20368211164306e-16\\
24.6	4.0233764089337e-16\\
24.75	3.79785287405824e-16\\
24.9	3.52904136347066e-16\\
25.05	3.2194151698471e-16\\
25.2	2.87196292725226e-16\\
25.35	2.49015350370792e-16\\
25.5	2.07789439428797e-16\\
25.65	1.63948421977746e-16\\
25.8	1.17956001743735e-16\\
25.95	7.03040080406453e-17\\
26.1	2.15063159857124e-17\\
26.25	-2.7907511146679e-17\\
26.4	-7.73987684702668e-17\\
26.55	-1.26426254241275e-16\\
26.7	-1.74452921775985e-16\\
26.85	-2.20952448478076e-16\\
27	-2.6541563421931e-16\\
27.15	-3.0735654485572e-16\\
27.3	-3.46318321360605e-16\\
27.45	-3.81878580818749e-16\\
27.6	-4.13654342242782e-16\\
27.75	-4.41306417720286e-16\\
27.9	-4.64543217647762e-16\\
28.05	-4.83123927616528e-16\\
28.2	-4.96861023743187e-16\\
28.35	-5.05622102738424e-16\\
28.5	-5.09331012637941e-16\\
28.65	-5.07968279735762e-16\\
28.8	-5.01570836725253e-16\\
28.95	-4.90231066235568e-16\\
29.1	-4.7409518272775e-16\\
29.25	-4.5336098397208e-16\\
29.4	-4.28275010964367e-16\\
29.55	-3.99129162063806e-16\\
29.7	-3.66256813272185e-16\\
29.85	-3.30028501860782e-16\\
30	-2.90847234938607e-16\\
30.15	-2.49143488009695e-16\\
30.3	-2.05369961068096e-16\\
30.45	-1.59996161321466e-16\\
30.6	-1.1350288222582e-16\\
30.75	-6.63766481761368e-17\\
30.9	-1.91041929634328e-17\\
31.05	2.78329619766997e-17\\
31.2	7.39637663815396e-17\\
31.35	1.18832677517472e-16\\
31.5	1.62004418824555e-16\\
31.65	2.03068410459018e-16\\
31.8	2.41642826703535e-16\\
31.95	2.77378240988685e-16\\
32.1	3.09960825366675e-16\\
32.25	3.39115077609835e-16\\
32.4	3.64606055581605e-16\\
32.55	3.862411050581e-16\\
32.7	4.03871073677891e-16\\
32.85	4.17391010084137e-16\\
33	4.26740353518905e-16\\
33.15	4.31902625062306e-16\\
33.3	4.32904637313026e-16\\
33.45	4.29815244522749e-16\\
33.6	4.22743659973218e-16\\
33.75	4.11837371677115e-16\\
33.9	3.97279691256528e-16\\
34.05	3.7928697407754e-16\\
34.2	3.58105551376494e-16\\
34.35	3.34008417191025e-16\\
34.5	3.07291714402849e-16\\
34.65	2.78271065113184e-16\\
34.8	2.47277790916186e-16\\
34.95	2.14655068428255e-16\\
35.1	1.80754064695151e-16\\
35.25	1.45930095863627e-16\\
35.4	1.10538850803972e-16\\
35.55	7.49327192429289e-17\\
35.7	3.94572614549851e-17\\
35.85	4.44785370922511e-18\\
36	-2.97734594740069e-17\\
36.15	-6.2900878588455e-17\\
36.3	-9.46475038406393e-17\\
36.45	-1.24747710916124e-16\\
36.6	-1.52959231264381e-16\\
36.75	-1.79064924215289e-16\\
36.9	-2.02874232100659e-16\\
37.05	-2.24224313367749e-16\\
37.2	-2.4298085239629e-16\\
37.35	-2.59038548326393e-16\\
37.5	-2.72321288635657e-16\\
37.65	-2.82782016437185e-16\\
37.8	-2.9040230347696e-16\\
37.95	-2.95191643564287e-16\\
38.1	-2.9718648365172e-16\\
38.25	-2.96449011974273e-16\\
38.4	-2.93065724549088e-16\\
38.55	-2.87145792917417e-16\\
38.7	-2.78819257276126e-16\\
38.85	-2.68235070095218e-16\\
39	-2.5555901595386e-16\\
39.15	-2.40971533656514e-16\\
39.3	-2.24665466722493e-16\\
39.45	-2.06843768089196e-16\\
39.6	-1.87717184346444e-16\\
39.75	-1.6750194404446e-16\\
39.9	-1.46417473610519e-16\\
40.05	-1.24684163190536e-16\\
40.2	-1.02521203324514e-16\\
40.35	-8.01445117925562e-17\\
40.5	-5.77647682555949e-17\\
40.65	-3.55855724869365e-17\\
40.8	-1.38017400722435e-17\\
40.95	7.40225252850351e-18\\
41.1	2.78536636887977e-17\\
41.25	4.73927152676403e-17\\
41.4	6.58736484177651e-17\\
41.55	8.31656027725214e-17\\
41.7	9.91533171971447e-17\\
41.85	1.13737652187308e-16\\
42	1.26835935811701e-16\\
42.15	1.38382136810444e-16\\
42.3	1.48326870063687e-16\\
42.45	1.56637241123095e-16\\
42.6	1.63296537842963e-16\\
42.75	1.68303778349736e-16\\
42.9	1.71673125642427e-16\\
43.05	1.73433180017783e-16\\
43.2	1.73626161260661e-16\\
43.35	1.72306993131343e-16\\
43.5	1.69542303118499e-16\\
43.65	1.6540935071199e-16\\
43.8	1.59994897587639e-16\\
43.95	1.53394033092216e-16\\
44.1	1.45708968277666e-16\\
44.25	1.37047811467107e-16\\
44.4	1.27523337949872e-16\\
44.55	1.17251765908632e-16\\
44.7	1.06351550088515e-16\\
44.85	9.49422040369473e-17\\
45	8.31431609848439e-17\\
45.15	7.10726826160653e-17\\
45.3	5.8846824094352e-17\\
45.45	4.65784627966121e-17\\
45.6	3.43763972498898e-17\\
45.75	2.23445217976518e-17\\
45.9	1.05810815399514e-17\\
46.05	-8.21988888132533e-19\\
46.2	-1.17796401048414e-17\\
46.35	-2.22141946915167e-17\\
46.5	-3.20557450996532e-17\\
46.65	-4.12424629160732e-17\\
46.8	-4.97208204888524e-17\\
46.95	-5.74457267089413e-17\\
47.1	-6.43805794798442e-17\\
47.25	-7.04972380856387e-17\\
47.4	-7.57759192822696e-17\\
47.55	-8.02050214854893e-17\\
47.7	-8.37808819089149e-17\\
47.85	-8.65074719160781e-17\\
48	-8.83960361904904e-17\\
48.15	-8.94646815977761e-17\\
48.3	-8.97379218146759e-17\\
48.45	-8.92461839326832e-17\\
48.6	-8.80252833113058e-17\\
48.75	-8.61158729600781e-17\\
48.9	-8.35628736725727e-17\\
49.05	-8.04148910233255e-17\\
49.2	-7.6723625173678e-17\\
49.35	-7.25432792192987e-17\\
49.5	-6.79299715550218e-17\\
49.65	-6.29411574363191e-17\\
49.8	-5.76350645860069e-17\\
49.95	-5.20701473345728e-17\\
50.1	-4.63045633977209e-17\\
50.25	-4.03956769902829e-17\\
50.4	-3.43995915563681e-17\\
50.55	-2.83707149662692e-17\\
50.7	-2.23613595957765e-17\\
50.85	-1.64213792675879e-17\\
51	-1.05978446016146e-17\\
51.15	-4.9347578950929e-18\\
51.3	5.27191761803865e-19\\
51.45	5.75083283035061e-18\\
51.6	1.07026752072591e-17\\
51.75	1.53530340921655e-17\\
51.9	1.96761146245891e-17\\
52.05	2.36500583941339e-17\\
52.2	2.72569532194977e-17\\
52.35	3.04828078562617e-17\\
52.5	3.33174935293921e-17\\
52.65	3.57546543931672e-17\\
52.8	3.77915891984318e-17\\
52.95	3.94291065945493e-17\\
53.1	4.06713566113493e-17\\
53.25	4.15256409551748e-17\\
53.4	4.20022048135179e-17\\
53.55	4.21140128955952e-17\\
53.7	4.18765124426843e-17\\
53.85	4.13073859234257e-17\\
54	4.04262960870563e-17\\
54.15	3.92546259833046e-17\\
54.3	3.78152164731601e-17\\
54.45	3.61321036517657e-17\\
54.6	3.42302584851692e-17\\
54.75	3.21353308285527e-17\\
54.9	2.98733998468226e-17\\
55.05	2.74707327010792e-17\\
55.2	2.49535531984714e-17\\
55.35	2.2347821930234e-17\\
55.5	1.96790292452209e-17\\
55.65	1.69720022258315e-17\\
55.8	1.42507266516641e-17\\
55.95	1.15381847552173e-17\\
56.1	8.85620939509183e-18\\
56.25	6.22535509691928e-18\\
56.4	3.66478624203848e-18\\
56.55	1.19218252001943e-18\\
56.7	-1.17633839537096e-18\\
56.85	-3.4262811352442e-18\\
57	-5.54481621696456e-18\\
57.15	-7.52080737380501e-18\\
57.3	-9.34482320692822e-18\\
57.45	-1.10091338406446e-17\\
57.6	-1.25076933572981e-17\\
57.75	-1.38361088717814e-17\\
57.9	-1.49915971774646e-17\\
58.05	-1.59729299552337e-17\\
58.2	-1.6780368585471e-17\\
58.35	-1.7415589639376e-17\\
58.5	-1.78816021513042e-17\\
58.65	-1.81826577881856e-17\\
58.8	-1.83241550360054e-17\\
58.95	-1.83125385173317e-17\\
59.1	-1.8155194538519e-17\\
59.25	-1.78603439411522e-17\\
59.4	-1.74369333001833e-17\\
59.55	-1.68945254717718e-17\\
59.7	-1.62431904478058e-17\\
59.85	-1.5493397422195e-17\\
60	-1.46559089170725e-17\\
60.15	-1.37416777557701e-17\\
60.3	-1.27617476046121e-17\\
60.45	-1.17271577379598e-17\\
60.6	-1.06488526112627e-17\\
60.75	-9.53759675585283e-18\\
60.9	-8.40389543753899e-18\\
61.05	-7.25792144937302e-18\\
61.2	-6.10944833789138e-18\\
61.35	-4.96779029226083e-18\\
61.5	-3.84174885761449e-18\\
61.65	-2.73956656794853e-18\\
61.8	-1.66888753070585e-18\\
61.95	-6.36724935001838e-19\\
62.1	3.50564601301709e-19\\
62.25	1.28729998349231e-18\\
62.4	2.16848807773591e-18\\
62.55	2.98982986636622e-18\\
62.7	3.74772059298367e-18\\
62.85	4.43924420568344e-18\\
63	5.06216243828368e-18\\
63.15	5.61489889643143e-18\\
63.3	6.09651853794371e-18\\
63.45	6.50670295474542e-18\\
63.6	6.84572187738579e-18\\
63.75	7.11440133247113e-18\\
63.9	7.31408888859619e-18\\
64.05	7.44661642766732e-18\\
64.2	7.51426087609019e-18\\
64.35	7.51970332436556e-18\\
64.5	7.46598695443912e-18\\
64.65	7.35647418194051e-18\\
64.8	7.1948034054887e-18\\
64.95	6.98484573781128e-18\\
65.1	6.73066207380445e-18\\
65.25	6.43646082913268e-18\\
65.4	6.10655665981681e-18\\
65.55	5.74533044876857e-18\\
65.7	5.35719081967679e-18\\
65.85	4.94653741230762e-18\\
66	4.51772612641082e-18\\
66.15	4.07503651428033e-18\\
66.3	3.62264147484134e-18\\
66.45	3.16457937515593e-18\\
66.6	2.70472869866984e-18\\
66.75	2.24678529356267e-18\\
66.9	1.79424226939487e-18\\
67.05	1.35037256603453e-18\\
67.2	9.18214195742567e-19\\
67.35	5.00558137428831e-19\\
67.5	9.99388415765222e-20\\
67.65	-2.81372714734942e-19\\
67.8	-6.413735008198e-19\\
67.95	-9.78330527453435e-19\\
68.1	-1.29078067240334e-18\\
68.25	-1.57752835746918e-18\\
68.4	-1.83764120906216e-18\\
68.55	-2.0704438436653e-18\\
68.7	-2.27550992716863e-18\\
68.85	-2.45265266309524e-18\\
69	-2.60191386916551e-18\\
69.15	-2.7235518045379e-18\\
69.3	-2.81802791147719e-18\\
69.45	-2.88599263520358e-18\\
69.6	-2.92827048434669e-18\\
69.75	-2.94584449185096e-18\\
69.9	-2.93984023244283e-18\\
70.05	-2.91150954797003e-18\\
70.2	-2.86221412615629e-18\\
70.35	-2.79340907168178e-18\\
70.5	-2.70662660110175e-18\\
70.65	-2.60345998505611e-18\\
70.8	-2.48554785260236e-18\\
70.95	-2.3545589634252e-18\\
71.1	-2.21217754423678e-18\\
71.25	-2.06008927597876e-18\\
71.4	-1.89996800856435e-18\\
71.55	-1.73346326994461e-18\\
71.7	-1.56218862633399e-18\\
71.85	-1.38771094056573e-18\\
72	-1.21154056584262e-18\\
72.15	-1.03512250267438e-18\\
72.3	-8.5982853761086e-19\\
72.45	-6.86950373550969e-19\\
72.6	-5.17693752980711e-19\\
72.75	-3.53173567516332e-19\\
72.9	-1.94409939640232e-19\\
73.05	-4.23252555504973e-20\\
73.2	1.02257878372397e-19\\
73.35	2.38617788825107e-19\\
73.5	3.66134037171495e-19\\
73.65	4.84286912632678e-19\\
73.8	5.92656164411275e-19\\
73.95	6.90919023549076e-19\\
74.1	7.78847568188062e-19\\
74.25	8.56305488190948e-19\\
74.4	9.232443067932e-19\\
74.55	9.79699118121778e-19\\
74.7	1.02578390004779e-18\\
74.85	1.06168646196532e-18\\
75	1.08766308673401e-18\\
75.15	1.10403292521766e-18\\
75.3	1.11117220062705e-18\\
75.45	1.10950827826489e-18\\
75.6	1.09951365430863e-18\\
75.75	1.08169991498822e-18\\
75.9	1.05661171495597e-18\\
76.05	1.02482082084074e-18\\
76.2	9.86920262964728e-19\\
76.35	9.43518635013236e-19\\
76.5	8.95234578121184e-19\\
76.65	8.42691482409209e-19\\
76.8	7.86512435499096e-19\\
76.95	7.27315443995648e-19\\
77.1	6.65708950369562e-19\\
77.25	6.02287664142393e-19\\
77.4	5.37628722786995e-19\\
77.55	4.72288194339971e-19\\
77.7	4.06797930399735e-19\\
77.85	3.41662774975675e-19\\
78	2.77358131579683e-19\\
78.15	2.14327888027575e-19\\
78.3	1.5298269565955e-19\\
78.45	9.36985971081253e-20\\
78.6	3.68159943495476e-20\\
78.75	-1.73610534212792e-20\\
78.9	-6.85652145453864e-20\\
79.05	-1.16565966522757e-19\\
79.2	-1.61169390318827e-19\\
79.35	-2.02217694535283e-19\\
79.5	-2.39588487782356e-19\\
79.65	-2.73193818539347e-19\\
79.8	-3.02979002537001e-19\\
79.95	-3.28921258244904e-19\\
80.1	-3.51028171406086e-19\\
80.25	-3.69336009737226e-19\\
80.4	-3.8390790891512e-19\\
80.55	-3.94831950808025e-19\\
80.7	-4.02219154594631e-19\\
80.85	-4.0620140095464e-19\\
81	-4.06929308924976e-19\\
81.15	-4.0457008430623e-19\\
81.3	-3.99305357687434e-19\\
81.45	-3.91329029245811e-19\\
81.6	-3.80845136484315e-19\\
81.75	-3.68065760005753e-19\\
81.9	-3.53208981300334e-19\\
82.05	-3.36496905355543e-19\\
82.2	-3.1815375969492e-19\\
82.35	-2.98404080226914e-19\\
82.5	-2.77470993047222e-19\\
82.65	-2.55574600098282e-19\\
82.8	-2.3293047535749e-19\\
82.95	-2.09748277010471e-19\\
83.1	-1.86230479875708e-19\\
83.25	-1.62571231189953e-19\\
83.4	-1.38955331747069e-19\\
83.55	-1.15557343312809e-19\\
83.7	-9.25408222200684e-20\\
83.85	-7.00576780883821e-20\\
84	-4.82476557120906e-20\\
84.15	-2.72379373271002e-20\\
84.3	-7.14286169944206e-21\\
84.45	1.19362442180936e-20\\
84.6	2.99111259405709e-20\\
84.75	4.67065598495629e-20\\
84.9	6.22602152497506e-20\\
85.05	7.65224264064545e-20\\
85.2	8.94558812250428e-20\\
85.35	1.01035233501353e-19\\
85.5	1.11246645872548e-19\\
85.65	1.20087270732461e-19\\
85.8	1.27564676447079e-19\\
85.95	1.33696226217429e-19\\
86.1	1.38508416891895e-19\\
86.25	1.42036184931599e-19\\
86.4	1.44322186584522e-19\\
86.55	1.45416059130489e-19\\
86.7	1.45373669824026e-19\\
86.85	1.44256358889549e-19\\
87	1.42130182617495e-19\\
87.15	1.39065162275136e-19\\
87.3	1.35134544186046e-19\\
87.45	1.30414075951696e-19\\
87.6	1.24981303391482e-19\\
87.75	1.18914892367633e-19\\
87.9	1.12293979242695e-19\\
88.05	1.05197553293406e-19\\
88.2	9.77038739791919e-20\\
88.35	8.98899255396526e-20\\
88.5	8.18309109763369e-20\\
88.65	7.3599787062786e-20\\
88.8	6.52668416259287e-20\\
88.95	5.6899313953924e-20\\
89.1	4.85610588126759e-20\\
89.25	4.03122541974926e-20\\
89.4	3.22091526094626e-20\\
89.55	2.43038753295769e-20\\
89.7	1.66442488687077e-20\\
89.85	9.27368249927134e-21\\
90	2.23108552557107e-21\\
90.15	-4.44917727501173e-21\\
90.3	-1.07372938082601e-20\\
90.45	-1.66079783610113e-20\\
90.6	-2.20404129363587e-20\\
90.75	-2.70181584490251e-20\\
90.9	-3.15290381071123e-20\\
91.05	-3.55649953864705e-20\\
91.2	-3.91219290613797e-20\\
91.35	-4.21995077909132e-20\\
91.5	-4.48009667752244e-20\\
91.65	-4.69328889911092e-20\\
91.8	-4.86049734926954e-20\\
91.95	-4.9829793222223e-20\\
92.1	-5.06225447188811e-20\\
92.25	-5.10007920419022e-20\\
92.4	-5.09842071389463e-20\\
92.55	-5.0594308793628e-20\\
92.7	-4.98542021782654e-20\\
92.85	-4.87883209209527e-20\\
93	-4.7422173471291e-20\\
93.15	-4.57820954179169e-20\\
93.3	-4.38950092747015e-20\\
93.45	-4.17881931124633e-20\\
93.6	-3.94890592705055e-20\\
93.75	-3.70249442384671e-20\\
93.9	-3.44229106550219e-20\\
94.05	-3.17095622269541e-20\\
94.2	-2.8910872231107e-20\\
94.35	-2.60520261235891e-20\\
94.5	-2.3157278646303e-20\\
94.65	-2.02498256911263e-20\\
94.8	-1.73516910576434e-20\\
94.95	-1.44836281218281e-20\\
95.1	-1.16650363210715e-20\\
95.25	-8.91389225590537e-21\\
95.4	-6.24669511109191e-21\\
95.55	-3.67842600873859e-21\\
95.7	-1.22252082401588e-21\\
95.85	1.10914407994751e-21\\
96	3.30625380722811e-21\\
96.15	5.36004524115968e-21\\
96.3	7.26328642951052e-21\\
96.45	9.01024580033307e-21\\
96.6	1.05966519993936e-20\\
96.75	1.20196451656993e-20\\
96.9	1.32777204797406e-20\\
97.05	1.43706648299502e-20\\
97.2	1.5299487446863e-20\\
97.35	1.60663453519113e-20\\
97.5	1.66744644590853e-20\\
97.65	1.71280571532426e-20\\
97.8	1.74322371491003e-20\\
97.95	1.75929324103162e-20\\
98.1	1.76167968790446e-20\\
98.25	1.75111217333747e-20\\
98.4	1.7283746853611e-20\\
98.55	1.69429731388948e-20\\
98.7	1.64974762736547e-20\\
98.85	1.59562224992729e-20\\
99	1.53283869006037e-20\\
99.15	1.46232746700156e-20\\
99.3	1.38502457638635e-20\\
99.45	1.3018643318138e-20\\
99.6	1.2137726141855e-20\\
99.75	1.12166055589074e-20\\
99.9	1.02641868219347e-20\\
};
\end{axis}
\end{tikzpicture}%
